ScalO-RAN: Energy-aware Network Intelligence Scaling in Open RAN

Network virtualization, software-defined infrastructure, and orchestration are pivotal elements in contemporary networks, yielding new vectors for optimization and novel capabilities. In line with these principles, O-RAN presents an avenue to bypass vendor lock-in, circumvent vertical configurations, enable network programmability, and facilitate integrated Artificial Intelligence (AI) support. Moreover, modern container orchestration frameworks (e.g., Kubernetes, Red Hat OpenShift) simplify the way cellular base stations, as well as the newly introduced RAN Intelligent Controllers (RICs), are deployed, managed, and orchestrated. While this enables cost reduction via infrastructure sharing, it also makes it more challenging to meet O-RAN control latency requirements, especially during peak resource utilization. To address this problem, we propose ScalO-RAN, a control framework rooted in optimization and designed as an O-RAN rApp that allocates and scales AI-based O-RAN applications (xApps, rApps, dApps) to: (i) abide by application-specific latency requirements, and (ii) monetize the shared infrastructure while reducing energy consumption. We prototype ScalO-RAN on an OpenShift cluster with base stations, RIC, and a set of AI-based xApps deployed as micro-services. We evaluate ScalO-RAN both numerically and experimentally. Our results show that ScalO-RAN can optimally allocate and distribute O-RAN applications within available computing nodes to accommodate even stringent latency requirements. More importantly, we show that scaling O-RAN applications is primarily a time-constrained problem rather than a resource-constrained one, where scaling policies must account for stringent inference time of AI applications, and not only how many resources they consume.

==> figures/acceptance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1500,
xlabel={Number of Requested Instances $I$},
%
ymin=0,
ymax=1,
ylabel={Acceptance Ratio},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(1.25,1.1)}},
%
legend columns=5,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
]
\addplot [color=RdBu-B, thick, mark=+, mark size=1.5pt, mark options={solid, RdBu-B}]
  table[row sep=crcr]{%
75	0.92\\
150	0.762666666666667\\
300	0.448\\
600	0.372\\
1500	0.152\\
};
\addlegendentry{S=2}

\addplot [color=RdBu-D, thick, mark=o, mark size=1.5pt, mark options={solid, RdBu-D}]
  table[row sep=crcr]{%
75	1\\
150	0.993333333333333\\
300	0.896\\
600	0.637333333333333\\
1500	0.328\\
};
\addlegendentry{S=5}

\addplot [color=RdBu-K, thick, mark=asterisk, mark size=1.5pt, mark options={solid, RdBu-K}]
  table[row sep=crcr]{%
75	1\\
150	1\\
300	0.968\\
600	0.936\\
1500	0.52\\
};
\addlegendentry{S=10}

\addplot [color=RdBu-M, thick, mark=triangle, mark size=1.5pt, mark options={solid, RdBu-M}]
  table[row sep=crcr]{%
75	0.996\\
150	1\\
300	1\\
600	0.952\\
1500	0.853333333333333\\
};
\addlegendentry{S=20}

\addplot [color=RdBu-O, thick, mark=square, mark size=1.5pt, mark options={solid, RdBu-O}]
  table[row sep=crcr]{%
75	1\\
150	1\\
300	1\\
600	0.976\\
1500	0.916\\
};
\addlegendentry{S=40}

\addplot [color=RdBu-B, thick, dashed, mark=+, mark size=1.5pt, mark options={solid, RdBu-B}, forget plot]
  table[row sep=crcr]{%
75	0.92\\
150	0.768\\
300	0.448\\
600	0.372\\
1500	0.128\\
};
\addplot [color=RdBu-D, thick, dashed, mark=o, mark size=1.5pt, mark options={solid, RdBu-D}, forget plot]
  table[row sep=crcr]{%
75	1\\
150	0.992\\
300	0.896\\
600	0.628\\
1500	0.328\\
};
\addplot [color=RdBu-K, thick, dashed, mark=asterisk, mark size=1.5pt, mark options={solid, RdBu-K}, forget plot]
  table[row sep=crcr]{%
75	1\\
150	0.992\\
300	0.944\\
600	0.864\\
1500	0.508\\
};
\addplot [color=RdBu-M, thick, dashed, mark=triangle, mark size=1.5pt, mark options={solid, RdBu-M}, forget plot]
  table[row sep=crcr]{%
75	1\\
150	1\\
300	0.984\\
600	0.932\\
1500	0.756\\
};
\addplot [color=RdBu-O, thick, dashed, mark=square, mark size=1.5pt, mark options={solid, RdBu-O}, forget plot]
  table[row sep=crcr]{%
75	1\\
150	1\\
300	0.992\\
600	0.92\\
1500	0.788\\
};

\end{axis}

\end{tikzpicture}%

==> figures/activation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1500,
xlabel={Number of Requested Instances $I$},
%
ymin=0,
ymax=1,
ylabel={Activation Ratio},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=north west, font=\scriptsize, align=left, at={(0.02,0.98)}},
%
legend columns=1,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
]
\addplot [color=RdBu-B, thick, mark=+, mark size=1.5pt, mark options={solid, RdBu-B}]
  table[row sep=crcr]{%
75	1\\
150	1\\
300	0.99\\
600	0.91\\
1500	0.38\\
};
\addlegendentry{S=2}

\addplot [color=RdBu-D, thick, mark=o, mark size=1.5pt, mark options={solid, RdBu-D}]
  table[row sep=crcr]{%
75	0.616\\
150	0.84\\
300	0.948\\
600	0.964\\
1500	0.692\\
};
\addlegendentry{S=5}

\addplot [color=RdBu-K, thick, mark=asterisk, mark size=1.5pt, mark options={solid, RdBu-K}]
  table[row sep=crcr]{%
75	0.44\\
150	0.66\\
300	0.854\\
600	0.926\\
1500	0.882\\
};
\addlegendentry{S=10}

\addplot [color=RdBu-M, thick, mark=triangle, mark size=1.5pt, mark options={solid, RdBu-M}]
  table[row sep=crcr]{%
75	0.293\\
150	0.39\\
300	0.625\\
600	0.684\\
1500	0.872\\
};
\addlegendentry{S=20}

\addplot [color=RdBu-O, thick, mark=square, mark size=1.5pt, mark options={solid, RdBu-O}]
  table[row sep=crcr]{%
75	0.143\\
150	0.169\\
300	0.3735\\
600	0.5415\\
1500	0.653\\
};
\addlegendentry{S=40}

\addplot [color=RdBu-B, thick, dashed, mark=+, mark size=1.5pt, mark options={solid, RdBu-B}, forget plot]
  table[row sep=crcr]{%
75	1\\
150	1\\
300	1\\
600	0.89\\
1500	0.38\\
};
\addplot [color=RdBu-D, thick, dashed, mark=o, mark size=1.5pt, mark options={solid, RdBu-D}, forget plot]
  table[row sep=crcr]{%
75	0.64\\
150	0.832\\
300	0.964\\
600	0.96\\
1500	0.672\\
};
\addplot [color=RdBu-K, thick, dashed, mark=asterisk, mark size=1.5pt, mark options={solid, RdBu-K}, forget plot]
  table[row sep=crcr]{%
75	0.446\\
150	0.638\\
300	0.816\\
600	0.882\\
1500	0.862\\
};
\addplot [color=RdBu-M, thick, dashed, mark=triangle, mark size=1.5pt, mark options={solid, RdBu-M}, forget plot]
  table[row sep=crcr]{%
75	0.254\\
150	0.379\\
300	0.591\\
600	0.627\\
1500	0.825\\
};
\addplot [color=RdBu-O, thick, dashed, mark=square, mark size=1.5pt, mark options={solid, RdBu-O}, forget plot]
  table[row sep=crcr]{%
75	0.124\\
150	0.161\\
300	0.349\\
600	0.408\\
1500	0.5765\\
};

\legend{}  % hides legend

\end{axis}

\end{tikzpicture}%

==> figures/cnn-inf-latency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
every tick label/.append style={font=\scriptsize},
colormap/YlGnBu
}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=120,
xlabel={Number of xApp},
%
% ymin=-200,
ymin=0,
ymax=1400,
yticklabels={,0,0.5,1},
ylabel={Inference Time [s]},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=north west, font=\scriptsize, align=left, at={(0.02,0.98)}, row sep=-2pt},
% adjust the legend line length
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.28cm,0cm)         %% default is (0.6cm,0cm)
};%
},
%
legend columns=1,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
clip mode=individual  % plot markers on the same layer of lines
]
\addplot [color=RdBu-J, only marks, mark=*, mark size=1pt, mark repeat=5, mark options={solid, RdBu-J}]
  table[row sep=crcr]{%
x	y\\
1	22.3065635\\
1	23.021873\\
1	24.3360685\\
1	22.380414\\
1	23.0447825\\
2	22.4230343333333\\
2	23.22881875\\
2	22.5613305\\
2	22.508045\\
2	24.002822\\
2	23.907033\\
3	22.673029\\
3	22.6329621666667\\
3	22.7835171666667\\
3	23.3168558333333\\
3	27.855967\\
3	22.817739\\
4	22.844084375\\
4	23.912129875\\
4	23.443056875\\
4	29.1200245\\
4	28.715872875\\
5	22.9353493333333\\
5	26.525343\\
5	26.6173537\\
5	29.250297\\
5	34.695819\\
5	27.1947994\\
6	25.5554705454545\\
6	26.35975025\\
6	29.1469730833333\\
6	28.1651715833333\\
6	34.80491725\\
6	29.3604435\\
6	30.6723559166667\\
7	28.5923213571429\\
7	32.0976649285714\\
7	34.2511822142857\\
7	32.3447542857143\\
7	35.5025465714286\\
8	38.1166012666667\\
8	35.614556625\\
8	36.881278375\\
8	39.2521210625\\
8	36.3131241875\\
8	36.0332975625\\
9	37.0525317647059\\
9	39.3845785555556\\
9	36.4852950555556\\
9	42.0386971111111\\
9	38.6935748888889\\
10	39.4541056842105\\
10	38.90316655\\
10	44.71074845\\
10	58.70337875\\
10	75.9981003888889\\
10	59.6904024210526\\
11	54.1992558095238\\
11	46.8326818636364\\
11	48.0907140909091\\
11	60.6821951363636\\
11	63.9814455909091\\
11	61.0895494761905\\
12	59.0080952173913\\
12	56.3227735\\
12	72.800084\\
12	79.2229313913043\\
12	68.531504\\
12	73.202565\\
13	82.63807468\\
13	102.809085769231\\
13	93.9245298461538\\
13	94.6077421923077\\
13	82.9875448461539\\
13	82.6837577391304\\
14	97.2698885925926\\
14	93.3998412962963\\
14	84.9062003703704\\
14	96.0838244074074\\
14	89.5612366153846\\
14	86.1186970740741\\
15	86.7837501724138\\
15	93.0607377666667\\
15	97.1203922666667\\
15	114.755383655172\\
15	132.027551233333\\
15	128.377101551724\\
15	116.885535689655\\
16	110.201233870968\\
16	102.86707883871\\
16	104.80957383871\\
16	112.659097709677\\
16	95.67514134375\\
17	97.1553787575758\\
17	109.484153352941\\
17	124.650359137931\\
17	113.6635376875\\
17	112.321074121212\\
17	116.525393939394\\
18	140.338881411765\\
18	168.454504028571\\
18	134.266819571429\\
18	140.305181257143\\
18	134.962664444444\\
18	120.004904628571\\
18	139.677184057143\\
19	153.924373702703\\
19	135.786605527778\\
19	147.598998054054\\
19	116.898285\\
19	137.75279984375\\
20	143.940576589744\\
20	130.4602166\\
20	144.735960769231\\
20	141.4102609\\
20	166.057701\\
21	157.765302625\\
21	182.141038184211\\
21	155.459071357143\\
21	153.2457925\\
21	151.694089263158\\
21	163.034170634146\\
22	187.077077731707\\
22	162.555294285714\\
22	147.445236511628\\
22	139.901689714286\\
22	153.450480186047\\
22	160.659172595238\\
22	169.056950190476\\
23	165.115090976744\\
23	181.169959928571\\
23	176.64621823913\\
23	214.787988978261\\
23	157.975329658537\\
24	169.386556977778\\
24	155.024848333333\\
24	170.393779695652\\
24	159.407197533333\\
24	178.165665295455\\
25	194.792766106383\\
25	160.256249244898\\
25	164.088613102041\\
25	159.03279875\\
25	182.089886404255\\
25	175.024132212766\\
26	270.3391508125\\
26	215.514059244444\\
26	192.277489816326\\
26	184.95654794\\
26	166.67630366\\
26	160.149982823529\\
26	196.002660959184\\
27	194.448054259259\\
27	178.1800202\\
27	196.225553977778\\
27	185.129206254902\\
27	187.199939867925\\
27	181.804939431373\\
28	217.351668716981\\
28	205.084000444444\\
28	216.69969509434\\
28	235.951228784314\\
28	237.615574283019\\
29	185.151523163636\\
29	197.159691234043\\
29	204.502663946429\\
29	221.301464690909\\
29	211.534716454545\\
29	181.674144107143\\
29	187.40562987037\\
30	202.79072954386\\
30	226.774023701754\\
30	229.502426808511\\
30	203.592482357143\\
30	227.102199483333\\
31	256.065980118644\\
31	269.153457824561\\
31	270.909256596491\\
31	214.674689305085\\
31	187.700576357143\\
31	210.444621483333\\
31	232.369564714286\\
31	249.051417736842\\
32	211.115401183333\\
32	219.409239095238\\
32	226.038722103448\\
32	197.327237327869\\
33	232.610820846154\\
33	261.481078898305\\
33	253.340819535714\\
33	246.220482290323\\
33	252.055208016393\\
34	234.885396634921\\
34	277.685335893939\\
34	245.348879377049\\
34	267.412915644068\\
34	240.594829451613\\
34	269.257730015385\\
35	213.953712134328\\
35	235.706315190476\\
35	217.987032439394\\
35	248.47621978125\\
35	220.994204138462\\
35	300.293305622951\\
36	326.723762661765\\
36	348.574833640625\\
36	284.928542587302\\
36	274.919469914286\\
36	285.33204765625\\
36	227.464854893939\\
37	222.089295\\
37	265.060929178082\\
37	251.128213428571\\
37	282.658150698413\\
38	277.192119814286\\
38	265.973243884058\\
38	292.791269104478\\
38	268.497058591549\\
38	302.636234942029\\
38	288.556613295775\\
38	290.482103716418\\
38	369.381810295775\\
38	306.431120015152\\
39	268.383692450704\\
39	265.030536973333\\
39	300.3486905\\
39	300.516040958333\\
39	307.205233898551\\
39	307.937811797297\\
39	358.100039\\
39	282.794261285714\\
40	299.170724521127\\
40	307.118994936709\\
40	359.320117986842\\
40	306.129570238806\\
41	287.152788642857\\
41	320.424136848101\\
41	319.232332824324\\
41	272.07485776\\
41	291.466045428571\\
41	302.115786\\
41	303.871284621212\\
42	387.434916025\\
42	337.88337082716\\
42	384.097681540541\\
42	296.5540185\\
43	350.5021421875\\
43	347.116746716049\\
43	291.613704407895\\
43	317.536824566265\\
44	427.942037391892\\
44	339.855168683544\\
44	339.329249075949\\
44	308.9832523\\
44	329.647725493827\\
44	299.594416013333\\
44	310.878240413333\\
44	292.864084344828\\
44	277.110234298851\\
45	291.128369930556\\
45	265.228425013333\\
45	337.939937529412\\
45	351.862666705882\\
45	342.998535635294\\
46	412.482179666667\\
46	366.403439298701\\
46	311.371043168831\\
46	355.475390238636\\
46	384.276085126437\\
46	319.745678987342\\
47	401.06362115\\
47	285.177144939759\\
47	305.875865527473\\
47	402.677928126437\\
47	340.011247926829\\
47	368.669467426829\\
47	347.315659662791\\
48	371.442299494253\\
48	358.430977518518\\
48	373.475934790698\\
48	397.53746837037\\
48	399.807704574713\\
49	400.918825816092\\
49	358.760292826087\\
49	377.181707141177\\
49	424.730333181818\\
49	369.425474438202\\
50	353.190350454545\\
50	425.077192219512\\
50	414.082619225806\\
50	398.950368918605\\
50	412.413590202381\\
50	379.40175432967\\
51	455.303036043011\\
51	403.16889656044\\
51	455.115082325581\\
52	560.493572987805\\
52	401.4718466\\
52	396.131942878788\\
52	362.256032414894\\
52	357.786435\\
52	495.482304103448\\
52	376.820547084211\\
52	407.873174936842\\
53	341.979259610526\\
53	381.608314074468\\
53	380.35987283871\\
53	469.434353852273\\
53	417.100965597826\\
54	404.780968393939\\
54	466.697877\\
54	400.179386893617\\
54	412.911404526882\\
54	446.668113103093\\
55	390.038725474747\\
55	428.584186589474\\
55	346.505531917526\\
55	435.61745234375\\
55	442.292461118812\\
55	439.862223578947\\
55	417.707810726316\\
55	363.297491795918\\
55	416.561965864583\\
56	474.008437731183\\
56	571.91648975\\
56	545.941029306931\\
56	439.884148741935\\
56	444.366858873684\\
57	506.968299164948\\
57	483.3073085\\
57	477.520698520408\\
57	424.304310010526\\
57	488.136112307692\\
58	485.007969656566\\
58	435.508795309278\\
58	420.785077176471\\
58	437.135535009615\\
58	481.823270336735\\
58	441.616844615385\\
58	476.856587867347\\
58	432.234184020619\\
59	468.340021376238\\
59	431.249032172727\\
60	416.860234423077\\
60	444.995613255102\\
60	447.19482770297\\
60	478.722090131579\\
60	502.9980425\\
60	468.328728783505\\
60	534.43266961\\
61	470.256265477064\\
61	497.883312535354\\
61	434.575868\\
61	591.247475726415\\
61	507.275904774775\\
61	480.375795471698\\
62	482.114647451923\\
62	537.885419394495\\
62	441.530886650943\\
62	435.331340219298\\
62	419.00679592381\\
62	491.781126811881\\
62	460.529729457944\\
62	559.935103127273\\
62	479.263858256637\\
63	489.042548\\
63	507.655861686869\\
63	465.494145965217\\
63	467.340832991304\\
64	531.606317616822\\
64	569.949759320755\\
64	532.296363723214\\
64	502.286766798246\\
64	503.175947981481\\
65	494.182980026786\\
65	547.863503859813\\
65	462.485168189655\\
65	502.470245723214\\
66	491.618112918919\\
66	467.921270191304\\
66	489.785959901786\\
66	509.451318766667\\
66	516.59290313913\\
66	575.339111135135\\
66	545.657846915254\\
66	586.661049654545\\
66	580.956906517857\\
66	641.017102614679\\
66	512.287572189655\\
67	447.43890993913\\
67	518.885864321429\\
67	456.446724365217\\
67	487.752490991667\\
67	520.094761526786\\
68	513.132105262712\\
68	511.639586973214\\
68	519.241564260504\\
69	523.78543300813\\
69	602.165890474138\\
69	564.181673109244\\
69	580.648393222222\\
69	606.96713495\\
69	520.119523198276\\
69	543.486636819672\\
70	489.0266382\\
70	526.882024215517\\
71	523.849325779528\\
71	530.020973465517\\
71	517.658983966102\\
71	570.025355067797\\
71	533.961326422764\\
71	507.353803838983\\
71	546.599674875\\
71	572.174297664062\\
71	570.466807576271\\
71	548.613567141667\\
71	554.873932327731\\
71	510.85245031746\\
72	567.205135567797\\
72	643.659743277311\\
72	607.315011943089\\
72	536.367056992064\\
72	585.648968726496\\
72	591.306218875\\
72	522.699405518797\\
72	563.837412033333\\
72	572.385773957627\\
72	587.4926054\\
73	651.312615728682\\
74	562.139877808333\\
74	594.417721608\\
74	562.991256268293\\
74	561.995908457364\\
74	624.604045944\\
74	567.650415103175\\
74	595.052403178862\\
75	588.964577851562\\
75	613.48681361194\\
75	540.443008308943\\
75	579.111188603175\\
75	528.763057439394\\
75	558.653074827068\\
75	655.152656341463\\
76	618.460783307087\\
76	626.084250314961\\
77	693.899135744186\\
77	601.554176598425\\
77	560.442075031008\\
77	677.456541601449\\
77	602.8914356\\
77	647.323181673913\\
78	546.934937022388\\
78	650.617293386861\\
78	592.868416223881\\
78	575.393116467742\\
79	558.080783122137\\
79	636.242723547445\\
79	675.724014912409\\
79	618.967182345865\\
79	602.058704233083\\
79	772.328459145833\\
79	710.725066216\\
79	612.959347167883\\
79	623.134004864\\
79	589.965375515152\\
79	581.300168847222\\
79	671.674786381679\\
80	661.528554427481\\
80	635.231490776119\\
80	566.162157007194\\
80	512.108646644445\\
80	629.104286088235\\
81	609.373721410853\\
81	686.21888376259\\
82	634.545291691729\\
82	657.12168735461\\
82	655.364965908397\\
82	673.155724253521\\
82	630.423687824818\\
82	591.858621125926\\
82	614.976601881481\\
82	543.187663246479\\
82	606.170986179104\\
82	692.658232157143\\
84	644.397106767606\\
84	618.671738217391\\
84	625.501167464789\\
84	540.418280020833\\
84	753.566317367187\\
84	629.855654607843\\
84	812.660285692913\\
84	781.991566041379\\
84	729.594612956835\\
85	669.326228116788\\
85	604.627967635135\\
85	708.054708525926\\
85	642.889316152778\\
85	616.336002452703\\
85	683.795977931034\\
85	709.162551244604\\
85	621.648201485075\\
85	618.783250087248\\
85	558.642314922535\\
85	646.708779190141\\
86	629.571617957447\\
86	740.51327043662\\
87	795.728481555556\\
87	690.841529867133\\
87	668.017216609271\\
87	702.61644134965\\
87	663.21935925\\
87	616.097210454545\\
87	645.228711358209\\
87	712.858041937931\\
87	623.078571374194\\
88	585.545790006944\\
88	631.319331464789\\
88	698.764372719745\\
88	793.759605607143\\
88	823.302337974026\\
88	775.658096385135\\
90	796.537305354839\\
90	761.978246480263\\
90	786.157117699301\\
90	701.951122222222\\
90	711.993475957447\\
90	702.733396037975\\
90	753.953520863946\\
90	680.04347138961\\
90	662.0245133\\
91	624.8592817\\
91	684.70299975641\\
91	663.531209812903\\
91	733.411713090909\\
92	652.670036487342\\
92	784.684592629139\\
92	689.02896003268\\
92	706.09132833557\\
93	708.832726233129\\
93	728.84844105298\\
93	827.897289188312\\
93	812.853228582781\\
93	756.22037748503\\
94	666.476116430464\\
94	645.62744898773\\
94	614.305294493333\\
94	721.213573037037\\
94	760.135792610063\\
94	717.224771365385\\
94	735.53244969375\\
94	800.068590628931\\
94	701.632759013158\\
94	827.22835125974\\
94	708.229758676829\\
95	687.408131666667\\
95	754.984898277108\\
95	659.497484116129\\
95	672.471712486667\\
95	732.363531916667\\
96	716.809168869565\\
96	704.844496173077\\
96	761.320403965318\\
96	680.985232227848\\
96	718.67385030719\\
96	854.541176777778\\
96	820.029503269231\\
96	784.505544379085\\
96	835.586013352201\\
96	840.812294333333\\
97	966.215177844312\\
97	795.969054023529\\
99	889.542193255319\\
99	944.584633327586\\
99	870.078198406977\\
99	761.745676299435\\
100	802.336833802083\\
100	877.943120694444\\
100	742.278371703704\\
100	1035.91430601829\\
100	801.190218028736\\
100	847.510011765432\\
100	873.021102565476\\
100	821.678855695402\\
100	767.604742614458\\
101	813.652844240964\\
101	833.032227337079\\
101	797.615939844721\\
101	802.306861263158\\
101	750.194155290323\\
101	825.492253041667\\
101	789.25183028\\
101	710.767349054217\\
101	844.542247047059\\
101	1001.74962264706\\
101	970.398493323864\\
101	825.706048114754\\
101	827.105193530864\\
101	869.47005824359\\
101	846.548149888268\\
101	764.586270321637\\
101	741.908911307692\\
101	811.096837758823\\
104	750.130263924419\\
104	706.620571557692\\
104	763.851317079545\\
104	717.917174805714\\
104	850.845371934426\\
104	743.052601091954\\
104	818.02681275\\
104	733.534400115607\\
104	956.798468180791\\
105	1119.41602867213\\
105	914.787272647399\\
105	797.782906431035\\
105	771.791689765823\\
105	894.084405751381\\
105	820.89705541954\\
105	840.436568650602\\
105	726.112898808989\\
105	743.339862708571\\
105	784.046670654545\\
107	816.648685089947\\
107	716.826275559524\\
107	893.722980691429\\
107	935.404008442623\\
107	943.970275846591\\
107	803.807876565934\\
107	1070.47608610497\\
107	934.314374065476\\
107	886.40702800565\\
108	903.266895808743\\
108	979.296718063218\\
108	873.742561710382\\
108	876.352258828729\\
108	854.974888796703\\
108	750.509967218085\\
108	823.084607093023\\
108	761.691262487952\\
109	983.566304159341\\
109	914.939437082873\\
109	1135.61782522989\\
109	932.747794091837\\
109	969.297344928177\\
109	891.44926227933\\
109	994.490833263736\\
109	964.014601378698\\
109	958.351791862434\\
111	952.149900377907\\
111	850.535770535912\\
111	856.090858475138\\
111	783.43238948731\\
111	799.513350283237\\
111	867.950115701571\\
111	915.629593346154\\
111	904.090346927778\\
111	1050.12818796739\\
111	987.756036983606\\
111	996.69003798913\\
112	950.793660157895\\
112	955.718298462366\\
112	903.052257414773\\
114	925.93059946114\\
114	962.966565389474\\
114	981.656943165776\\
114	915.185154781421\\
114	836.292351920213\\
114	838.509988\\
114	875.710913826531\\
114	857.329093805263\\
114	992.128397810526\\
114	911.666997941799\\
114	879.150861125\\
114	875.687489817204\\
114	849.687148704918\\
114	865.359751336842\\
116	980.538406314433\\
116	989.79597022449\\
116	882.026439469388\\
116	880.088915191489\\
116	878.601588761194\\
116	863.713188235\\
116	920.040688435028\\
116	931.770929788945\\
116	791.174568033654\\
116	906.774022190476\\
116	933.486586729167\\
116	973.099042622951\\
116	937.471150692683\\
116	856.860682045918\\
117	868.761938204082\\
118	836.919635880208\\
118	865.702741273632\\
118	891.405233505618\\
120	828.215974419512\\
120	828.755922796117\\
120	851.53126080102\\
120	835.765240464286\\
120	798.357562966019\\
120	1076.90731219792\\
120	1025.21922877451\\
120	951.816513788945\\
120	945.118950084656\\
120	831.022224221154\\
120	913.99387404712\\
120	850.307019168317\\
120	883.705451701031\\
120	900.367080543011\\
120	824.027203122995\\
120	880.327875579235\\
120	949.091310122995\\
120	1001.37612647399\\
120	1084.49679367598\\
120	958.843532372449\\
120	1028.77375535393\\
120	1013.76895607345\\
120	977.354510515\\
120	1012.13300706593\\
120	985.016246048128\\
120	893.904275654639\\
120	895.485308699454\\
120	925.093733537572\\
120	929.373271851852\\
120	971.764603508197\\
120	932.300332698864\\
120	922.686373653631\\
120	947.394875177419\\
120	971.156680650273\\
120	924.157958809524\\
120	957.585856304878\\
120	929.188205405405\\
120	1018.78298534302\\
120	953.050740245989\\
120	986.030006105263\\
120	950.746996548387\\
120	961.152536214286\\
120	1018.87002163743\\
120	958.204810901639\\
120	971.524990531915\\
120	927.2297054269\\
120	872.3770356375\\
120	857.724678231183\\
120	918.606015065476\\
120	871.840296412121\\
120	841.321692824562\\
120	994.637462288889\\
120	1039.62911367308\\
120	989.983879585636\\
120	991.0933628\\
120	917.133179339506\\
120	857.202264776536\\
120	942.204853611765\\
120	924.700634944785\\
120	943.930627220339\\
120	927.469871527273\\
120	930.044259541401\\
120	869.899314542857\\
120	966.073828247191\\
120	962.430930580247\\
120	1004.62939247531\\
120	985.23349025731\\
120	1021.07227762346\\
120	1022.69638523669\\
120	1003.59194063587\\
120	927.64771095625\\
120	888.2565342\\
120	886.918878131429\\
120	975.337797033557\\
120	870.447817436709\\
120	876.467456621302\\
120	915.524555525974\\
120	850.958851422078\\
120	888.286890391813\\
120	916.554233567073\\
120	916.677384645833\\
120	1026.02142538235\\
120	1018.89732588166\\
120	966.028212363057\\
120	955.794004773333\\
120	921.933598167742\\
120	948.263759814371\\
120	885.764324017647\\
120	940.916514846154\\
120	913.20028996875\\
120	802.03375913253\\
120	886.860212356643\\
120	977.982964575342\\
120	851.324659255952\\
120	893.194244144578\\
120	942.423056607407\\
120	941.426663566879\\
120	1066.34392632237\\
120	1045.4787712625\\
120	1009.57564733566\\
120	978.39489699359\\
120	998.247927173077\\
120	1059.42480380667\\
120	963.820436196078\\
120	994.86299805298\\
120	917.463280513333\\
120	930.040908098684\\
120	935.566279605442\\
120	917.910948075472\\
120	886.321316798561\\
120	997.389837551724\\
120	960.12423264557\\
120	1079.70622989362\\
120	1001.64599955034\\
120	980.461771577181\\
120	892.907916640845\\
120	842.945059159236\\
120	874.561770430769\\
120	827.509897377622\\
120	951.596188864865\\
120	876.241580160256\\
120	826.161461414063\\
120	852.339056716312\\
120	886.301957761905\\
120	912.762259552632\\
120	872.943128203125\\
120	863.804894415385\\
120	1035.01640740132\\
120	1012.04444036496\\
120	990.584658176871\\
120	942.319842607143\\
120	897.501369830986\\
120	955.117072153846\\
120	981.671440165414\\
120	1009.64116341844\\
120	890.906901767606\\
120	913.142100113636\\
120	920.276136355556\\
120	852.408538386364\\
120	852.986693986301\\
120	980.387640803279\\
120	919.035930041667\\
120	952.652383951613\\
120	977.719770461538\\
120	911.40689872028\\
120	887.893446157025\\
120	749.502819220472\\
120	866.640918177778\\
120	1006.3014479845\\
120	966.453847488372\\
120	915.710725238462\\
120	856.388069847826\\
120	918.997481527559\\
120	978.376480992481\\
120	912.693640096774\\
120	911.479005425197\\
120	936.479886256\\
120	1029.14664194615\\
120	989.26739809489\\
120	965.71532907377\\
120	911.535157692913\\
120	965.758314959677\\
120	980.495242293651\\
120	979.940392031008\\
120	930.312126937984\\
120	854.642706928571\\
120	862.011876710744\\
120	839.67704142623\\
120	786.15874047619\\
120	776.153052242424\\
120	903.610245062016\\
120	972.845852629921\\
120	1008.37969794309\\
120	912.762017895161\\
120	938.666880516129\\
120	906.067020183206\\
120	912.023442740741\\
120	923.190074057851\\
120	898.363543732759\\
120	892.209984844828\\
120	990.456361115044\\
120	930.556935959016\\
120	938.205609634146\\
120	941.588715935484\\
120	902.686700122807\\
120	897.634248027273\\
120	899.124677193548\\
120	1033.48312976699\\
120	1030.34656050435\\
120	1026.01224588235\\
120	1009.994625875\\
120	939.29656136\\
120	983.292698405172\\
120	976.374027371429\\
120	923.309786\\
120	832.860491679245\\
120	1066.23411395798\\
120	909.924093394737\\
120	835.100668081633\\
120	788.023501983333\\
120	906.451845230769\\
120	975.567679084112\\
120	1108.81705445872\\
120	1004.91219263636\\
120	954.543691982609\\
120	985.01386620354\\
120	959.41944318018\\
120	1030.55318594545\\
120	942.64567087037\\
120	993.754219514286\\
120	940.548940241379\\
120	938.562676618557\\
120	832.935587441176\\
120	889.709585719298\\
120	914.15089938835\\
120	993.932844894737\\
120	1019.96153178704\\
120	1069.02391151042\\
120	1065.77660553509\\
120	932.706445100917\\
120	846.985314292135\\
120	885.597247572917\\
120	960.645018842105\\
120	868.203807766667\\
120	896.083417825581\\
120	964.5911978\\
120	1047.55659553571\\
120	874.126023106667\\
120	811.587007180556\\
120	864.990632555556\\
120	962.19138684507\\
120	1008.21001123377\\
120	994.531069182927\\
120	1052.80517286076\\
120	906.033912773333\\
120	1015.38246794872\\
120	931.342230443038\\
120	952.083316974684\\
120	979.618705291139\\
120	894.579973915493\\
120	867.564878152778\\
120	723.74645848718\\
120	870.489998051282\\
120	993.711035460318\\
120	1052.28534562162\\
120	1082.26425114286\\
120	1097.15638268056\\
120	1058.69086378873\\
120	1043.62382557895\\
120	965.45679125\\
120	893.42378903125\\
120	894.005793513889\\
120	895.7040786\\
120	1010.09190527419\\
120	975.678553492754\\
120	905.560008780822\\
120	898.916409197183\\
120	942.016202703125\\
120	841.819078125\\
120	842.228220391304\\
120	934.310223362069\\
120	848.561825227273\\
120	982.64191525\\
120	951.768719824561\\
120	889.339517016393\\
120	901.296407514706\\
120	820.499229864407\\
120	981.832513859649\\
120	866.830490214286\\
120	870.328352539683\\
120	916.650090745455\\
120	845.045412913793\\
120	853.325980328125\\
120	968.402397089286\\
120	854.025779929825\\
120	933.912037092308\\
120	943.259401271186\\
120	978.816886377358\\
120	1003.80269377049\\
120	931.947724368421\\
120	873.785543769231\\
120	878.213364433333\\
120	1019.777867\\
120	928.020564454546\\
120	858.839076479167\\
120	862.684967854839\\
120	920.038008408163\\
120	935.22310345283\\
120	935.5934111\\
120	946.399628555556\\
120	924.045898866667\\
120	889.129278327273\\
120	935.440190472727\\
120	978.056848673077\\
120	966.3980153\\
120	878.910981636364\\
120	904.9809615625\\
120	1015.49004192\\
120	1006.31276745098\\
120	926.396629192308\\
120	877.948488729167\\
120	885.062595125\\
120	928.09246066\\
120	932.179759137255\\
120	868.302254081633\\
120	971.878653477273\\
120	807.272837369565\\
120	1054.57346729167\\
120	1129.12113813333\\
120	1065.47984521277\\
120	1001.90656404082\\
120	923.344103866667\\
120	997.1513944\\
120	973.230597804878\\
120	923.913059978724\\
120	882.926366162162\\
120	875.409260813953\\
120	936.208842088889\\
120	853.109446883721\\
120	856.808765472222\\
120	962.706729166667\\
120	936.211530568182\\
120	1188.34048539474\\
120	1103.13013642857\\
120	1039.00133495238\\
120	1117.38106243243\\
120	1038.9736934878\\
120	1025.60134929268\\
120	1069.89626197297\\
120	985.061221864865\\
120	1064.293687725\\
120	973.956917894737\\
120	978.105116314286\\
120	1074.58222937838\\
120	1012.642341\\
120	977.975249354839\\
120	1104.025766\\
120	1096.32893059459\\
120	1079.17449696875\\
120	1028.93791594595\\
120	967.777314583333\\
120	900.276612030303\\
120	868.65137715625\\
120	935.485674121212\\
120	954.8974256\\
120	924.89286975\\
120	933.5991337\\
120	930.665565941176\\
120	895.81205472\\
120	690.083333444445\\
120	812.349507096774\\
120	833.622202814815\\
120	910.591633076923\\
120	865.930819580645\\
120	885.517216703704\\
120	943.618301458333\\
120	873.084755888889\\
120	980.6522355\\
120	1071.31170525\\
120	1166.49268\\
120	1081.96762469565\\
120	854.560239740741\\
120	704.892031153846\\
120	974.042287272727\\
120	812.181969714286\\
120	940.970689260869\\
120	1034.11950559091\\
120	1119.17312691304\\
120	929.052884130435\\
120	779.804981454545\\
120	839.692408368421\\
120	819.545495952381\\
120	795.760789727273\\
120	804.089821761905\\
120	954.437058285714\\
120	947.515048571428\\
120	952.306389272727\\
120	900.080493277778\\
120	813.420903\\
120	757.94795015\\
120	959.754214105263\\
120	994.30544568421\\
120	1099.3315128\\
120	919.104899055556\\
120	1034.10738288235\\
120	900.3612521875\\
120	881.807610357143\\
120	901.470178533333\\
120	847.716208466667\\
120	881.423032166667\\
120	982.2141096\\
120	757.129975666667\\
120	768.633647333333\\
120	851.576338571428\\
120	918.874678666667\\
120	968.291516083333\\
120	846.29981675\\
120	856.085534333333\\
120	911.6751135\\
120	820.9375726\\
120	805.2247927\\
120	1028.574976\\
120	942.3525891\\
120	973.827581222222\\
120	837.6646995\\
120	672.497629142857\\
120	726.11967925\\
120	870.621302333333\\
120	925.848200571429\\
120	956.8721365\\
120	1031.2548644\\
120	831.0961528\\
120	788.158225\\
120	934.882396\\
120	761.961062\\
120	746.157286\\
120	933.283531\\
120	1023.36365325\\
120	982.1662005\\
120	1014.25945966667\\
120	679.7930285\\
120	671.2635965\\
120	827.234839\\
120	652.549948\\
120	505.5413775\\
120	653.989224\\
1	21.612256\\
1	21.875685\\
1	23.565216\\
1	21.777408\\
1	22.216076\\
1	21.839938\\
2	23.6641266666667\\
2	22.261997\\
2	26.62027925\\
2	28.7990225\\
2	24.5332775\\
2	22.25274\\
3	23.7420571666667\\
3	23.9448465\\
3	23.8363398333333\\
3	28.8792611666667\\
3	23.8943988\\
4	22.9921758571429\\
4	23.509280875\\
4	25.198829625\\
4	23.4693315\\
4	30.583574875\\
4	23.59454475\\
5	24.1051568\\
5	25.2527099\\
5	26.6953737\\
5	39.3448823\\
5	30.2353483\\
5	31.6126007\\
6	32.1233005833333\\
6	27.1853921666667\\
6	28.5910769166667\\
6	32.0094061666667\\
6	31.9615834166667\\
6	31.4043688333333\\
7	30.3162835714286\\
7	32.4088525714286\\
7	30.6334183571429\\
7	37.4506187857143\\
7	33.5330397857143\\
8	34.2843670666667\\
8	38.767360875\\
8	40.087519125\\
8	48.024109875\\
8	41.3719094375\\
8	37.8435144375\\
9	35.9389649411765\\
9	35.9480946111111\\
9	38.4363422222222\\
9	46.7150715\\
9	38.0108380555556\\
9	40.4269537058823\\
9	38.9163438333333\\
10	46.302515\\
10	42.97529955\\
10	49.3655318\\
10	51.342164\\
10	54.1938049\\
11	64.4603467727273\\
11	70.7510902857143\\
11	60.7730249047619\\
11	67.8947859090909\\
11	53.7901129047619\\
11	61.6299490952381\\
12	60.0030754166667\\
12	70.1704042727273\\
12	75.7611852916667\\
12	74.3374576956522\\
12	72.49947425\\
12	73.3335106521739\\
13	70.6678012307692\\
13	71.6560874230769\\
13	95.9883857307692\\
13	111.824481884615\\
13	90.9340425\\
14	80.2606603703704\\
14	93.72618732\\
14	85.2599030714286\\
14	97.1798991481482\\
14	97.9153654642857\\
14	86.9485044814815\\
15	105.42062044\\
15	90.2217636785714\\
15	90.3171949655172\\
15	91.8218954482759\\
15	98.0754261666667\\
15	101.562178241379\\
16	124.264316451613\\
16	109.0190166875\\
16	118.441437548387\\
16	119.26479421875\\
16	113.599075064516\\
16	98.4402892580645\\
17	112.129422757576\\
17	116.785908\\
17	105.820889787879\\
17	104.288401424242\\
17	117.469452090909\\
17	111.651415766667\\
18	111.02620975\\
18	109.621784382353\\
18	123.250008571429\\
18	131.1844228\\
18	126.5856874\\
18	122.451996885714\\
18	135.938262571429\\
18	139.981924444444\\
19	121.292807815789\\
19	118.109830631579\\
19	124.670601710526\\
19	126.501862083333\\
20	130.673690105263\\
20	114.454591514286\\
20	128.9868004\\
20	128.013645916667\\
20	120.951640717949\\
20	128.10720855\\
21	156.833428190476\\
21	154.284702902439\\
21	157.434480658537\\
21	140.168113390244\\
21	150.258361428571\\
22	140.007510186047\\
22	145.5131495\\
22	153.286415461538\\
22	148.084742416667\\
22	139.507037\\
22	142.793260418605\\
22	157.403432\\
23	167.803960066667\\
23	149.171807782609\\
23	163.324499930233\\
23	174.854176630435\\
23	231.570380863636\\
23	203.325828069767\\
24	194.60934225\\
24	190.950555906977\\
24	170.10386523913\\
24	160.22140976087\\
24	179.313729046512\\
25	174.103949959184\\
25	181.2123401\\
25	184.096619333333\\
25	160.739793333333\\
25	193.966080645833\\
25	188.8086951875\\
26	216.378429295455\\
26	232.609753446808\\
26	233.642204918367\\
26	232.85034404\\
26	194.922544960784\\
27	166.40288042\\
27	183.987637711538\\
27	167.882389773585\\
27	204.050382755102\\
27	193.3784851875\\
27	211.546371367347\\
28	194.452527566038\\
28	230.875778627451\\
28	167.441920660377\\
28	224.464231945455\\
28	214.621913557692\\
28	222.592663796296\\
29	281.985398964286\\
29	231.136208843137\\
29	234.2769096\\
29	224.711008346154\\
29	189.190942517857\\
29	216.321368433962\\
29	225.380574981481\\
29	237.209000169811\\
30	224.716907090909\\
30	220.042026070175\\
30	206.438717218182\\
30	230.241695581818\\
31	199.910647396552\\
31	199.587203741379\\
31	279.360447210526\\
31	255.629644210526\\
31	252.454857103448\\
31	264.577106172414\\
32	240.698891403226\\
32	222.171600196429\\
32	245.079118758621\\
32	254.916554357143\\
32	216.225767936508\\
32	258.267108354839\\
33	266.443290095238\\
33	226.432183216667\\
33	236.131532288136\\
33	225.038251857143\\
33	262.560275280702\\
34	247.41895631746\\
34	270.324117484375\\
34	260.449037545455\\
34	281.883487754098\\
34	270.212412828125\\
34	241.469548534483\\
34	224.652973516667\\
35	231.096840953125\\
35	221.927151761194\\
35	257.698574507463\\
35	261.912771865672\\
36	269.570046\\
36	298.359254677419\\
36	244.009970370968\\
36	265.176310378788\\
36	277.039854367647\\
36	288.875251811594\\
36	286.563886086957\\
37	235.471118209677\\
37	325.377511338235\\
37	284.435436292308\\
37	282.467055072464\\
37	291.733037720588\\
37	257.740975716418\\
38	336.182689450704\\
38	345.21692538806\\
38	277.415655774648\\
38	356.219910691176\\
38	266.319253777778\\
38	265.961641115942\\
38	360.8459856875\\
38	349.57823943662\\
39	336.026127268657\\
39	294.832390083333\\
39	296.096315\\
39	262.55032\\
39	357.492841842857\\
40	327.240080942857\\
40	306.474521916667\\
40	343.21748156579\\
40	262.353848575342\\
40	258.030668619718\\
40	283.068228171053\\
41	294.989795857143\\
41	355.259423602564\\
41	322.500189273973\\
42	347.463935702703\\
42	350.389020513158\\
42	306.685123986667\\
42	295.623076381579\\
42	280.121552974026\\
42	288.604214794872\\
42	296.807207293333\\
42	328.034519207317\\
43	322.536640521127\\
43	313.436477822785\\
43	316.749652703704\\
43	308.947758588235\\
43	262.9740917\\
43	326.778863512821\\
43	381.67698075\\
44	445.653075670886\\
44	370.23113\\
44	336.067444012987\\
44	380.68429013924\\
44	450.227008679012\\
44	327.956674531646\\
44	340.269115448718\\
44	334.923147293333\\
44	347.381497481481\\
45	300.792435011765\\
45	360.91848956\\
45	370.633721578313\\
45	345.435583405063\\
46	427.751042405063\\
46	382.8315120625\\
46	445.682603611111\\
46	427.545824506494\\
46	404.376249682927\\
46	367.340427113924\\
46	329.186789873418\\
46	367.231697284091\\
46	328.314449780488\\
47	315.655807264368\\
47	322.461840725\\
48	348.853729316456\\
48	369.40161725\\
48	396.292925788889\\
48	410.149361444444\\
48	454.529324111111\\
48	383.682802022988\\
48	427.609194321839\\
48	407.650788470588\\
49	344.7032789125\\
49	435.920610034483\\
49	377.632108555556\\
50	383.161918111111\\
50	337.223519105882\\
50	370.299892294118\\
50	361.231426956044\\
50	409.450920063158\\
50	349.993171233333\\
50	344.646061146341\\
50	366.432925266667\\
50	401.37441843956\\
50	478.792837465116\\
50	422.523844875\\
51	422.624626517241\\
51	364.227031808989\\
51	365.969111641304\\
52	382.081937483871\\
52	407.78852247191\\
52	360.148158011236\\
52	417.799386688889\\
52	408.616291030928\\
52	423.579575387097\\
54	377.867812384615\\
54	344.611177290323\\
54	379.450558564356\\
54	435.924400377551\\
54	397.29719773913\\
54	517.886789819149\\
54	477.649111138298\\
54	403.255338356322\\
54	441.007894227723\\
54	356.94759859375\\
55	434.684433020833\\
55	358.422817179775\\
55	389.943028228571\\
55	385.568733394231\\
55	401.597791101124\\
56	469.611300967391\\
56	346.117891752381\\
56	376.20474038\\
56	430.80298140404\\
56	406.327426010753\\
56	500.521184721649\\
56	508.205419226804\\
56	457.174724694737\\
57	443.155915908163\\
57	416.196650504673\\
57	396.087645959184\\
58	379.428784888889\\
58	467.509924104762\\
58	453.678171634615\\
58	383.008611656863\\
58	420.421793838095\\
58	431.727735955056\\
59	476.197269504854\\
59	526.913916119266\\
59	490.63597275\\
59	622.944175326531\\
59	439.892009106796\\
59	545.945311183673\\
59	448.750714794643\\
59	447.965262777778\\
60	484.4133275\\
60	475.560378638889\\
60	489.644943735294\\
60	438.726093058252\\
60	464.752941731481\\
61	507.882963196078\\
61	472.502659421569\\
62	387.660403132743\\
62	462.216209769912\\
62	580.266104264706\\
62	513.416827941177\\
62	440.809346836207\\
62	514.45257704\\
62	533.755131944444\\
62	467.243249046729\\
62	491.013889186916\\
63	462.193104946903\\
63	499.694099084112\\
63	452.2230155\\
64	439.998684114035\\
64	438.505072140351\\
64	479.603482461538\\
64	470.754643460177\\
64	547.913623027273\\
64	545.698176930435\\
64	549.360838154639\\
64	536.023200702703\\
64	502.016381420561\\
64	468.405433946903\\
64	482.896955509259\\
65	509.88903512069\\
65	476.657821638889\\
65	522.28672400885\\
65	511.74393251282\\
65	545.735488330357\\
65	475.525541342105\\
65	488.624054885714\\
67	456.964357380165\\
67	509.353265465517\\
67	507.821259140187\\
67	554.11996534375\\
67	563.174036276786\\
67	510.223473480769\\
67	454.312326462185\\
67	490.347865104839\\
67	524.075986356522\\
68	531.018774148148\\
68	489.767636354839\\
68	530.540480491228\\
68	508.387626345133\\
69	531.966989439024\\
70	499.318396188525\\
70	480.589932991597\\
70	555.312985060345\\
70	563.352351760331\\
70	712.513959603306\\
70	584.694253882353\\
70	615.564467347826\\
70	730.855917162162\\
70	531.142350936508\\
71	552.897341104839\\
71	545.482411752\\
71	559.281727144068\\
71	547.482166973451\\
71	504.491665777778\\
72	582.119796577586\\
72	569.823774855932\\
72	622.664638082707\\
72	572.422098830645\\
72	607.594066491525\\
72	601.841266728814\\
72	616.821954096774\\
72	574.867846412214\\
72	527.545915333333\\
73	486.544133220472\\
73	522.866875149606\\
73	528.613653606838\\
73	554.332404483871\\
73	584.944018244444\\
73	540.762174447155\\
73	495.36421417094\\
74	514.945140251908\\
74	541.778546564885\\
74	545.181359336207\\
74	595.38398\\
74	649.880276515385\\
75	677.073526744\\
75	632.225080710938\\
75	553.494266598485\\
75	567.969397421053\\
75	572.31885092437\\
75	608.403660712\\
75	527.866199907692\\
75	553.79225630597\\
76	633.402903813953\\
76	553.758396041322\\
77	557.484734625\\
78	540.042751985612\\
78	533.446772168\\
78	678.769782692308\\
78	708.322158242647\\
78	693.205061259542\\
78	538.752645616541\\
78	632.680523480315\\
78	617.141279460432\\
78	716.130820860465\\
78	562.423221242647\\
78	612.677728669421\\
78	695.402177744186\\
78	614.870347264286\\
79	664.610854296\\
79	568.438846043796\\
79	638.864551045113\\
79	597.710795755725\\
79	590.449440194245\\
80	663.215677386364\\
80	702.408227070312\\
80	632.127865540741\\
80	647.701840034722\\
80	653.339382664179\\
80	666.734271450382\\
80	683.351125405797\\
80	603.339635114504\\
80	621.989244255319\\
81	595.790817076389\\
81	598.290376308824\\
81	567.821273540146\\
81	590.741073940741\\
81	722.314045202899\\
81	678.776184111111\\
81	701.687385253846\\
82	710.140448963768\\
82	727.386014560284\\
82	621.735937421875\\
82	527.686042870748\\
82	646.248998333333\\
82	657.440382575758\\
82	700.373830970803\\
82	615.711607956204\\
84	576.322729696552\\
84	623.327120074627\\
84	609.54135047973\\
85	568.344654170068\\
85	704.236426326531\\
85	779.998531962406\\
85	702.135200729167\\
85	711.052245496644\\
85	605.080480179856\\
85	607.749238068965\\
85	669.081530917241\\
85	731.340871468966\\
85	797.01789008\\
85	712.913809238095\\
85	622.037036167832\\
86	692.233728295302\\
86	622.882194789116\\
86	710.418252963504\\
86	654.1398656\\
86	695.239848333333\\
86	657.117834900709\\
87	820.694963818182\\
87	688.734158843972\\
87	656.396457134615\\
88	717.998959594406\\
88	725.820112778523\\
88	766.028324966216\\
88	753.105434046053\\
88	647.648383465278\\
88	693.053263734266\\
88	694.514925805031\\
88	678.314311587838\\
88	713.915336748148\\
88	694.110066929032\\
88	942.076210659722\\
89	825.66203321656\\
90	935.372885375839\\
90	790.758139427632\\
90	900.670717668919\\
90	682.185188852564\\
90	665.241343233333\\
90	688.146633648276\\
91	693.82839191875\\
91	679.981976135135\\
91	729.069195592105\\
91	673.647673455782\\
91	748.632412072289\\
91	670.177514382166\\
91	726.313989691781\\
93	678.232636429487\\
93	759.452831351515\\
93	700.535390480519\\
93	736.550325152318\\
93	860.431246268966\\
93	811.335889322981\\
93	749.515501175\\
93	742.7101365875\\
93	773.583424254902\\
93	790.880037328947\\
93	760.900283578616\\
93	648.72925296875\\
93	666.92853336875\\
95	779.8663046\\
95	781.504155166667\\
95	718.383781169591\\
95	826.488719151316\\
95	855.90396555\\
95	749.251901278788\\
96	890.50365343949\\
96	793.844790694805\\
96	751.601001419162\\
96	877.26201744382\\
96	862.507106246914\\
96	777.476219597561\\
96	748.63368557377\\
96	766.723269903846\\
97	857.015483136905\\
97	852.682573005525\\
97	833.579331942857\\
98	815.969891352941\\
98	862.453276386503\\
98	885.198368388235\\
98	783.18535094086\\
98	950.621028601227\\
98	852.284344068571\\
99	796.575111679348\\
99	858.549603211429\\
99	838.016005748503\\
100	791.004247897849\\
100	772.674300941176\\
100	734.725895407407\\
100	754.286712826531\\
100	761.76218919337\\
100	767.178868945122\\
100	703.942958463415\\
100	774.21895926943\\
100	904.314297450867\\
100	827.321579747191\\
100	774.984453331606\\
100	758.346660380645\\
100	704.745417044944\\
100	792.420097610526\\
100	791.018279756098\\
100	838.472525520958\\
100	690.697185241758\\
100	756.146074233161\\
100	704.524523801324\\
100	756.352917292398\\
100	691.238941239796\\
100	851.587018721519\\
100	830.845046541176\\
100	809.13084501105\\
100	815.636724010753\\
100	833.465808856209\\
100	745.076719724719\\
100	810.552323121547\\
100	965.569306350282\\
100	860.854106817073\\
100	800.244652024845\\
100	670.311054619048\\
100	812.5371050125\\
100	830.077867746914\\
100	781.036277028249\\
100	749.090810374302\\
100	767.906617670588\\
100	793.397754551948\\
100	874.92732796\\
100	869.580718646067\\
100	814.743868591463\\
100	823.342667775\\
100	779.247771285714\\
100	832.408950528302\\
100	862.838178313954\\
100	861.154606029762\\
100	876.922624067568\\
100	839.722502664706\\
100	758.179388895028\\
100	725.446596545455\\
100	733.183814540373\\
100	774.011714685714\\
100	805.397059508982\\
100	859.464427065359\\
100	865.553114125786\\
100	790.279345417178\\
100	790.003615673333\\
100	704.760874389222\\
100	910.900754023669\\
100	805.693235085526\\
100	823.11143466875\\
100	710.747959639053\\
100	807.362089980263\\
100	835.770074928105\\
100	805.496639291925\\
100	773.958509530121\\
100	703.270469107914\\
100	759.233107\\
100	872.007076639098\\
100	769.29888310687\\
100	860.287092918699\\
100	818.976593360902\\
100	663.680006341463\\
100	758.516768291667\\
100	777.163577254386\\
100	835.418317634783\\
100	871.082747720339\\
100	853.679700181818\\
100	754.183951881356\\
100	760.69757656\\
100	749.077561157407\\
100	699.317180737374\\
100	736.945704297521\\
100	863.966449456311\\
100	810.907016772277\\
100	837.170571655462\\
100	820.542529090909\\
100	830.786167555556\\
100	893.078256942308\\
100	806.150151471154\\
100	718.742507483051\\
100	786.623663223214\\
100	878.461985421569\\
100	775.801562088235\\
100	784.309820009009\\
100	774.497492989796\\
100	892.619544828571\\
100	815.005886100917\\
100	904.652548588235\\
100	866.630689881188\\
100	816.612196846847\\
100	780.698488886792\\
100	769.853989421053\\
100	906.903954495238\\
100	856.822945650485\\
100	771.605335928571\\
100	799.653389392857\\
100	777.069498775281\\
100	715.131490130435\\
100	828.268954777778\\
100	725.728764557692\\
100	862.52064895\\
100	809.516206695238\\
100	918.909805555556\\
100	830.721840120879\\
100	849.049945852632\\
100	773.829587173077\\
100	732.194456642105\\
100	880.503537541176\\
100	844.734437333333\\
100	870.038161666667\\
100	817.269977695652\\
100	791.024159207317\\
100	673.462808302083\\
100	732.20889796\\
100	784.387132759494\\
100	823.362682284091\\
100	805.947605714286\\
100	844.7107196\\
100	790.624931233766\\
100	865.459099173469\\
100	779.546650225806\\
100	757.791159864865\\
100	673.354168333333\\
100	780.633575912088\\
100	871.972968154762\\
100	841.299116385542\\
100	788.994619615385\\
100	784.961154896552\\
100	850.622875647727\\
100	792.377983410256\\
100	882.473834114943\\
100	727.480970307692\\
100	843.8907344\\
100	785.881420294872\\
100	860.99185726506\\
100	864.718666146341\\
100	844.048131974359\\
100	838.752523476744\\
100	765.204512144578\\
100	754.246813819444\\
100	803.554021381579\\
100	748.012816833333\\
100	833.006938146667\\
100	865.025359789474\\
100	828.811344697368\\
100	871.767585385542\\
100	889.232217675676\\
100	906.859480135135\\
100	783.509957828947\\
100	824.450838097222\\
100	807.051654783784\\
100	731.3841978\\
100	823.960002986111\\
100	767.505070960526\\
100	909.452351088235\\
100	896.552769285714\\
100	806.341085507042\\
100	781.01148176\\
100	867.591265366197\\
100	841.30410928169\\
100	828.349259015385\\
100	853.292335175676\\
100	761.954041656716\\
100	732.270504781818\\
100	784.282774722222\\
100	831.008276704225\\
100	816.233337863636\\
100	869.863650772727\\
100	815.777798538462\\
100	906.462315774648\\
100	861.406767467742\\
100	791.057803190476\\
100	833.676706140625\\
100	786.628816830508\\
100	829.01007819697\\
100	862.754805875\\
100	826.461760574074\\
100	824.866723887097\\
100	877.561713446154\\
100	830.456524206349\\
100	822.475660232143\\
100	767.143044288136\\
100	858.762718370968\\
100	809.376680491803\\
100	828.617772568627\\
100	775.461681932203\\
100	736.615548786885\\
100	705.741645895833\\
100	691.377603321429\\
100	784.04791547541\\
100	809.77156722449\\
100	777.435376235294\\
100	836.643829818182\\
100	850.814848068965\\
100	756.343514410714\\
100	839.883455930233\\
100	802.211601333333\\
100	732.263629846154\\
100	662.762763829268\\
100	692.535145085106\\
100	705.743697705882\\
100	543.036513810811\\
100	635.559756151515\\
100	817.286295153846\\
100	936.023502275862\\
100	872.839901931034\\
100	811.026925571429\\
100	805.426113875\\
100	738.791805964286\\
100	864.93460504\\
100	782.538354333333\\
100	754.023956958333\\
100	826.015598884615\\
100	742.078598952381\\
100	807.569207789474\\
100	576.907631055555\\
100	585.0305678\\
100	690.628957444444\\
100	642.904136916667\\
100	647.219971428572\\
100	1140.52839985714\\
100	1285.47955975\\
100	546.387237\\
1	21.8752505\\
1	22.465116\\
1	21.939422\\
1	22.5261525\\
1	23.028699\\
2	22.8307856666667\\
2	25.50925625\\
2	22.71963625\\
2	23.350152\\
2	23.057739\\
2	23.1131215\\
3	23.1179406666667\\
3	23.5740575\\
3	22.5823868333333\\
3	30.9787073333333\\
3	25.1901154\\
3	23.1306718333333\\
4	23.147062875\\
4	22.51298125\\
4	24.790987125\\
4	25.677811625\\
4	29.6197445\\
4	24.7862342857143\\
5	23.7082838\\
5	23.540506\\
5	25.5174413\\
5	29.4941621\\
5	29.1542608\\
6	26.9046193636364\\
6	27.8737716666667\\
6	28.6423516666667\\
6	29.5895294166667\\
6	31.33789775\\
6	29.598194\\
7	30.7590159230769\\
7	33.7563717142857\\
7	41.1986661428571\\
7	38.2995939230769\\
7	35.7929619285714\\
7	33.2196301428571\\
8	33.1252926666667\\
8	35.6893756875\\
8	32.308703375\\
8	39.20983675\\
8	35.357458625\\
8	37.2741213125\\
9	35.8757553333333\\
9	38.1598805\\
9	36.9059210555556\\
9	43.6914711666667\\
9	42.186832\\
10	53.8440557894737\\
10	45.5729426842105\\
10	53.27763395\\
10	54.600007631579\\
10	43.6411449\\
10	47.0209526\\
11	47.2239093636364\\
11	47.7867235454545\\
11	49.0142683636364\\
11	58.6857378181818\\
11	56.45931435\\
11	59.09592595\\
12	52.5713456521739\\
12	68.9651760833333\\
12	76.1957677083333\\
12	105.725774608696\\
12	85.3199472727273\\
12	85.7842149565217\\
13	76.27441784\\
13	74.57638984\\
13	71.9112425769231\\
13	89.1915059615385\\
13	82.2919946538461\\
13	77.4679606923077\\
14	74.4559480740741\\
14	76.4860694285714\\
14	87.8135442857143\\
14	93.5772820740741\\
14	97.1514224444444\\
14	102.003686153846\\
15	129.107935137931\\
15	120.073343481481\\
15	114.673044607143\\
15	104.471470034483\\
15	90.946453137931\\
15	95.4134996071428\\
16	96.8888933\\
16	98.62630003125\\
16	98.4203611612903\\
16	106.441287625\\
16	113.89088134375\\
17	104.763956121212\\
17	105.402015323529\\
17	127.43382684375\\
17	140.888281352941\\
17	127.610449117647\\
17	145.24288165625\\
17	124.489103451613\\
18	125.492718\\
18	116.1648845\\
18	128.022800030303\\
18	114.052888342857\\
18	114.948312342857\\
19	103.621372783784\\
19	108.189609473684\\
19	126.094789921053\\
19	124.026321027027\\
19	116.351400447368\\
19	137.899247\\
20	119.254522918919\\
20	150.780957076923\\
20	162.379791111111\\
20	145.709882818182\\
20	158.045901157895\\
20	135.047993564103\\
21	162.069474\\
21	123.666653285714\\
21	148.533509121951\\
21	143.3462075\\
21	144.5863535\\
22	143.91481572093\\
22	143.021317318182\\
22	135.185714325\\
22	186.681013527778\\
22	144.291708756098\\
22	184.5619255\\
22	153.684220418605\\
23	158.455372119048\\
23	174.362146913043\\
23	157.763203065217\\
23	155.478446869565\\
23	144.611393347826\\
23	157.091863071429\\
23	171.358895093023\\
24	145.700234651163\\
24	164.71903452381\\
24	151.3934354\\
24	181.284690574468\\
24	180.944145195652\\
25	197.275205604167\\
25	197.434792673469\\
25	207.14807928\\
25	220.88980026087\\
25	171.9106390625\\
26	218.019337595745\\
26	184.578424142857\\
26	199.132298113636\\
26	194.890391352941\\
26	185.634436192308\\
26	203.600742784314\\
27	212.560244921569\\
27	193.656047717391\\
27	180.585224038462\\
27	275.461766958333\\
27	225.264823150943\\
27	226.924807729167\\
28	200.2248727\\
28	253.603459722222\\
28	186.273911096154\\
28	213.339868666667\\
28	176.844234581818\\
28	189.309198555556\\
28	217.314415423077\\
29	214.8419843125\\
29	190.86232762069\\
29	223.557258105263\\
30	212.58064187037\\
30	182.340867210526\\
30	247.119576894737\\
30	248.912702566038\\
30	278.602788894737\\
30	270.397119236364\\
30	248.335460875\\
30	236.461951736842\\
30	219.581956303571\\
31	217.009743566667\\
31	235.306035796296\\
31	267.662126055556\\
31	207.194180189655\\
31	264.425010779661\\
32	240.482594883333\\
32	231.330054571429\\
32	279.611489174603\\
32	223.082432233333\\
32	241.741008912281\\
33	246.032046126984\\
33	235.880269677966\\
33	288.654552080645\\
33	265.574369126984\\
33	245.646723048387\\
33	234.176053413793\\
33	291.47741025\\
33	257.249351196721\\
34	255.904683725806\\
34	219.376039507937\\
34	293.818995584615\\
34	241.898495403226\\
34	215.664536254237\\
34	281.159639193548\\
34	273.136245734375\\
35	286.764502939394\\
35	249.539918723077\\
35	286.359737111111\\
35	264.104928515625\\
36	325.906260348485\\
36	365.714586083333\\
36	294.688598357143\\
36	267.79925819403\\
36	238.960778327869\\
37	259.219824279412\\
37	285.563731462687\\
37	255.907077147059\\
37	285.441173666667\\
37	263.860437231884\\
37	271.366920441176\\
37	328.676982776119\\
37	304.941386176471\\
38	336.792523766667\\
38	297.891623621622\\
38	280.462078902778\\
38	279.886942314286\\
38	280.145561060606\\
39	285.092322055556\\
39	298.773177126761\\
39	332.095354068493\\
39	285.513691739726\\
39	278.336294214286\\
40	241.343837388889\\
40	291.63800084058\\
40	312.812120328767\\
40	350.737443222222\\
41	358.044583162162\\
41	323.28610632\\
41	315.73118108\\
41	307.725497621622\\
41	292.193636012821\\
41	284.759756630137\\
41	303.578672295775\\
41	338.3301745\\
41	335.098704894737\\
42	304.935410155844\\
42	288.102703649351\\
42	296.884619093333\\
42	317.32292988\\
42	347.881030363636\\
42	416.840489213333\\
43	357.853413649351\\
43	302.123341289474\\
43	329.021844243902\\
43	344.635063094595\\
43	341.848687146667\\
43	331.153915337662\\
44	375.9008374125\\
44	356.651548602564\\
44	367.340163613333\\
45	321.788523341176\\
45	323.367142271605\\
45	383.3477044\\
45	331.805800315789\\
45	354.27291882716\\
45	371.799359\\
45	347.188499090909\\
45	321.5278544\\
46	377.02424726506\\
46	323.312018294118\\
46	457.673619270588\\
46	413.879147548781\\
46	358.496054538462\\
46	335.570861113924\\
47	317.487015517241\\
47	382.951471744186\\
47	350.913898215909\\
47	286.770530630137\\
48	412.13853552809\\
48	352.713769928571\\
48	401.40051697561\\
48	413.355385586207\\
48	424.789863352941\\
48	357.573630840909\\
49	444.685368284091\\
49	407.452649486842\\
49	356.294196967033\\
49	393.76623772043\\
49	442.534571353659\\
49	335.291891595506\\
49	372.41704591954\\
49	350.324184095238\\
49	353.819839\\
50	429.589689465116\\
50	421.277161142857\\
50	386.170117931818\\
50	412.610768920455\\
50	442.975681164706\\
50	355.136392382979\\
51	385.106005090909\\
51	343.164994152174\\
51	371.37622044186\\
51	349.862289913043\\
52	366.148617225807\\
52	378.79759935\\
52	359.240343968421\\
52	417.016997658824\\
52	408.450387176471\\
53	357.43120006\\
53	423.948017226804\\
53	465.008626414894\\
53	421.394284012658\\
53	451.293729568627\\
53	398.977045928571\\
53	414.315551788889\\
53	437.821338230769\\
53	456.6131411\\
54	427.124224020833\\
54	435.507973438775\\
54	365.969812537634\\
54	363.339390804598\\
55	414.229749313726\\
55	415.903066147368\\
55	401.55789137\\
55	521.278486860215\\
55	490.689110659341\\
55	462.28112965625\\
55	447.298350020202\\
55	448.592722204082\\
55	419.767096914894\\
56	462.839242010309\\
57	426.37551538\\
57	442.227233663265\\
57	441.686112416667\\
57	434.716666861386\\
57	371.480771191489\\
58	411.617740380952\\
58	364.59796903\\
58	481.468571307692\\
58	422.977121969072\\
58	457.810409361111\\
58	519.99554650505\\
58	449.104797463158\\
58	473.790149960396\\
58	451.711823038095\\
58	466.340611564356\\
58	529.6475804375\\
59	549.444370383838\\
59	446.076714509434\\
60	388.513308442308\\
60	466.08659565\\
60	448.748679421569\\
60	489.973584201923\\
60	543.421963618182\\
60	489.067078941748\\
60	454.289251609524\\
60	487.143807216495\\
61	494.625823263158\\
61	492.340329685714\\
61	452.743654485437\\
61	592.875734411765\\
61	489.169604935185\\
61	426.783522486239\\
62	458.183397132075\\
62	482.288776435644\\
62	448.548243018692\\
62	433.356244767857\\
62	424.239811354546\\
62	510.819759792453\\
63	519.833442308411\\
63	517.680996723809\\
63	514.951416076923\\
64	449.435465876106\\
64	435.716392385965\\
64	440.546967884615\\
64	468.424998116071\\
64	509.020526590909\\
64	472.533686927273\\
64	470.686759440367\\
65	471.179502605505\\
65	468.685608504132\\
65	463.775958230088\\
65	489.286743423077\\
65	527.21513795614\\
66	459.547096172414\\
66	544.223216301724\\
66	609.520586108108\\
66	498.815809929204\\
66	549.373366592593\\
67	580.245667093023\\
67	473.576160247788\\
67	443.055483606838\\
67	470.830409401869\\
67	467.932902307692\\
67	458.624410189655\\
68	522.002365169355\\
68	489.026828426087\\
68	476.114754469565\\
68	535.661981495868\\
68	553.496808060345\\
68	535.397035385321\\
68	574.069219525862\\
68	582.053119839286\\
68	557.016886540323\\
68	529.658130132743\\
68	668.239330669725\\
69	692.763116146341\\
69	588.997715147826\\
69	467.941454452991\\
69	531.182662375\\
69	495.169001151786\\
70	530.084202885246\\
70	508.215380508333\\
70	588.686669628099\\
70	599.410361426087\\
70	704.806152758621\\
70	714.758842893443\\
70	615.840520149606\\
70	500.577704859375\\
70	541.075357761468\\
71	546.917443208\\
72	595.805267877049\\
72	546.599804165289\\
72	529.125859771186\\
72	514.693886818898\\
72	531.145001803279\\
72	566.956437235772\\
73	524.079475677165\\
73	682.012981153226\\
74	696.764687900763\\
74	597.414756309524\\
74	659.180559317073\\
74	624.938200371901\\
74	501.171404931298\\
74	518.388142222222\\
74	579.058882357724\\
74	532.52657785124\\
74	523.405268125\\
74	534.072727568\\
74	610.413627475806\\
75	583.43156089313\\
75	572.893461325203\\
75	554.964910984496\\
75	653.700798915385\\
75	631.027592656\\
75	688.834851690476\\
75	637.727707717391\\
76	543.712758037594\\
77	614.034233512195\\
77	563.82042430597\\
77	525.575159112903\\
77	701.346732144928\\
77	524.287280567164\\
77	565.663600115044\\
77	520.135427939394\\
78	535.700471160839\\
78	582.223701728682\\
78	615.893840147541\\
78	556.680809428571\\
78	675.866420503597\\
79	762.805729282443\\
79	612.529253596899\\
79	617.659688234043\\
79	531.603385125\\
79	631.885653697842\\
79	630.280246932836\\
80	643.005004984963\\
80	656.55122362963\\
80	566.885514630435\\
80	600.277409992806\\
80	637.552469587786\\
80	510.642667977778\\
80	508.881760059259\\
80	616.810412874074\\
80	570.44132306015\\
80	723.73178008209\\
80	597.52259780597\\
80	625.918980098485\\
80	578.47018880916\\
80	510.397004905109\\
80	612.50253242446\\
80	571.748490477273\\
80	554.246559264\\
80	603.532185658915\\
80	573.627097201754\\
80	532.923612289474\\
80	739.691833877551\\
80	596.475168633663\\
80	574.1113166\\
80	587.061951623656\\
80	576.026456642857\\
80	611.329721256098\\
80	500.976719826667\\
80	602.5656825\\
80	627.200955666667\\
80	556.380831857143\\
80	566.031551237288\\
80	535.204961637931\\
80	562.272870354167\\
80	659.710340509804\\
80	671.848609072727\\
80	614.484323857143\\
80	538.358214795455\\
80	692.603948486487\\
80	660.7221962\\
80	647.433939\\
80	549.075447322581\\
80	560.581205857143\\
80	737.101142764706\\
80	694.572281\\
80	743.84833125\\
80	586.01746025\\
80	646.022638545454\\
80	641.591132777778\\
80	496.885175444444\\
80	683.4896538\\
80	715.0454402\\
80	552.898258833333\\
80	366.380033333333\\
80	618.162049\\
80	543.9275124\\
80	641.4922645\\
80	522.3189672\\
80	784.41076975\\
80	585.24030125\\
80	523.491620333333\\
80	767.599143\\
80	605.312213\\
80	703.576634\\
1	23.025481\\
1	23.608132\\
1	25.780811\\
1	25.5735415\\
1	22.922548\\
1	22.760336\\
2	23.36071725\\
2	23.356297\\
2	23.24367075\\
2	22.67245575\\
2	24.85102825\\
2	22.85240575\\
3	22.7481818333333\\
3	24.4648821666667\\
3	22.143474\\
3	38.3601568333333\\
3	32.1270125\\
3	23.9774243333333\\
4	23.888320125\\
4	23.01311975\\
4	22.781571375\\
4	23.55882525\\
4	23.255111\\
5	26.0283632\\
5	24.6718067\\
5	25.2366743\\
5	25.1404165\\
5	27.7056906\\
5	27.4339987\\
6	27.0454988181818\\
6	30.2593651818182\\
6	33.5966036666667\\
6	35.9305177\\
6	37.40087825\\
6	31.03534275\\
7	30.5568153076923\\
7	29.6648895\\
7	35.9334717857143\\
7	33.2808887142857\\
7	36.736154\\
7	32.7926951428571\\
8	33.315582\\
8	34.4933215625\\
8	33.8193098125\\
8	36.0887675625\\
8	38.698992625\\
9	60.1154104705882\\
9	39.0019051111111\\
9	43.986876\\
9	43.6385209444445\\
9	42.0459541111111\\
9	40.1964037222222\\
10	44.8572280526316\\
10	41.5089228\\
10	42.43430485\\
10	47.5153573\\
10	46.5768723\\
10	45.4209194\\
11	43.000252\\
11	48.5934355454545\\
11	59.950732\\
11	72.3835286363636\\
11	72.6643498571429\\
11	78.6678695454546\\
12	71.16965025\\
12	69.160343875\\
12	62.911258\\
12	68.4185381666667\\
12	76.5331979583333\\
12	69.3438860869565\\
13	75.57329044\\
13	75.0305798846154\\
13	83.76257744\\
13	78.9269218181818\\
13	84.2020464166667\\
14	80.3243811851852\\
14	86.4114357857143\\
14	99.5434249259259\\
14	101.196208518519\\
14	98.27933675\\
14	90.4318641851852\\
14	78.243501\\
15	103.99895562069\\
15	98.5149928333333\\
15	93.3152106333333\\
15	102.042238966667\\
15	94.8865617\\
15	96.7502112068966\\
16	94.2996347741936\\
16	102.5577851875\\
16	113.342669225806\\
16	116.430705733333\\
16	141.235763285714\\
17	124.43923428125\\
17	117.050814424242\\
17	114.878399433333\\
17	101.744160030303\\
17	112.280093787879\\
17	119.840709470588\\
18	120.60259175\\
18	111.975772194444\\
18	116.374960142857\\
18	108.997623411765\\
18	108.965470361111\\
18	124.388455916667\\
19	131.819504236842\\
19	130.339177088235\\
19	173.987328441176\\
19	140.964710789474\\
19	162.435639727273\\
19	139.705183571429\\
20	106.602394342105\\
20	135.846945825\\
20	134.3617987\\
20	127.358978475\\
20	123.437355871795\\
21	127.26293995\\
21	142.445406309524\\
21	125.842908414634\\
21	127.548153189189\\
21	175.044633605263\\
21	179.918918615385\\
22	177.032205658537\\
22	149.599420674419\\
22	164.841503682927\\
22	162.746081659091\\
22	152.203314325581\\
22	153.786696340909\\
23	169.112834795455\\
23	145.979818673913\\
23	153.490670380952\\
23	129.206553380952\\
23	175.685275435897\\
23	143.727493318182\\
24	158.254461446809\\
24	167.977643204545\\
24	169.060743041667\\
24	194.311967625\\
24	246.028536695652\\
24	174.822690977273\\
25	170.427281\\
25	172.575053093023\\
25	164.172023733333\\
25	199.221526061224\\
25	165.6344929\\
25	186.744004489362\\
26	195.76812294\\
26	174.33668945098\\
26	179.03305846\\
26	212.767699530612\\
26	188.879265162791\\
27	210.7577185\\
27	244.579909959184\\
27	214.761545576923\\
27	213.98169168\\
27	258.545624705882\\
27	241.575590730769\\
27	192.237086\\
28	200.430808846154\\
28	194.196523686275\\
28	178.678852648148\\
28	209.212684431373\\
28	232.95934112\\
28	291.258223403846\\
29	229.255478830189\\
29	211.924411709091\\
29	256.348473851852\\
29	212.231697854545\\
29	259.729661592593\\
30	222.851855244898\\
30	209.281761339286\\
30	182.134608448276\\
30	191.494175883333\\
30	228.659607535714\\
30	248.099534301887\\
30	259.326662272727\\
30	199.439264980392\\
30	225.066101701754\\
31	232.65344352459\\
31	190.578197457627\\
31	269.137381864407\\
31	271.880869421053\\
32	290.723483849057\\
32	270.520408525424\\
32	227.962694586207\\
32	210.295536790323\\
32	222.933819952381\\
33	208.221897460317\\
33	260.264052967213\\
33	260.145229961538\\
33	223.325630186441\\
33	292.134993953125\\
33	252.554140278689\\
34	258.418437206349\\
34	232.319947655738\\
34	247.3653261875\\
34	283.041958969231\\
34	282.182065896552\\
35	243.704003609375\\
35	255.560273545454\\
35	269.884510203125\\
35	264.5366966875\\
35	312.764216130435\\
35	302.181359296875\\
35	240.938799644068\\
36	274.285519459016\\
36	278.889553771428\\
36	282.454237059702\\
36	266.463898060606\\
36	259.965548092308\\
36	272.630474828571\\
37	306.402109557143\\
37	312.990700545455\\
37	407.599091461538\\
37	345.897742521739\\
37	291.102280439394\\
37	241.893433608696\\
38	258.980847373134\\
38	309.191882850746\\
38	300.974555239437\\
38	286.787599257576\\
38	264.914349541667\\
38	278.694382041667\\
38	295.34151319697\\
38	256.817399027027\\
39	274.880442985075\\
39	317.555229347826\\
39	305.836467571429\\
40	379.976175945946\\
40	281.013890197183\\
40	276.938841367089\\
40	302.470289223881\\
40	272.958280394366\\
40	320.311975557143\\
40	291.100572186667\\
40	255.482203649351\\
40	290.037157917808\\
40	367.109558581081\\
40	305.166414565217\\
40	269.295412986301\\
40	329.090483849315\\
40	328.880870097222\\
40	313.727865267606\\
40	317.189075576923\\
40	292.015194810811\\
40	269.329000727273\\
40	242.663783657895\\
40	354.071260236111\\
40	313.432593788732\\
40	307.6836372\\
40	291.314456635135\\
40	264.115576014286\\
40	262.38825375\\
40	244.858621746032\\
40	259.6134994\\
40	353.27325072093\\
40	312.596669342105\\
40	379.745519551724\\
40	306.481533923077\\
40	325.307583\\
40	214.8218822\\
1	23.1298115\\
1	23.3188225\\
1	22.7298165\\
1	22.6437505\\
1	22.7149155\\
2	21.9473456666667\\
2	23.84826\\
2	23.220856\\
2	22.54450275\\
2	23.5146775\\
2	23.5296945\\
3	22.8301265\\
3	23.1538546666667\\
3	23.361716\\
3	23.5847498333333\\
3	22.762204\\
3	24.2780371666667\\
4	22.902470625\\
4	23.0193475\\
4	23.45806925\\
4	25.211616\\
4	24.801787125\\
5	23.1961126666667\\
5	23.8526548\\
5	26.0464629\\
5	27.3739739\\
5	35.586357\\
5	32.7756229\\
5	26.8243221111111\\
6	26.6208771666667\\
6	29.0184911666667\\
6	34.73921125\\
6	33.1863675833333\\
6	32.5853116666667\\
7	29.5560137857143\\
7	29.7126972142857\\
7	31.4002546428571\\
7	34.5009133571429\\
7	32.1935707142857\\
7	36.6052388461538\\
8	37.2506636666667\\
8	39.234667625\\
8	50.318824875\\
8	38.7259183125\\
8	37.5692031875\\
8	35.2306945625\\
9	36.5440616470588\\
9	38.3500956666667\\
9	40.2314848333333\\
9	37.9512181666667\\
9	38.1845241111111\\
10	38.6401571578947\\
10	39.008789\\
10	44.0990901\\
10	57.960860631579\\
10	50.4142289\\
10	61.5582606842105\\
11	65.6698516190476\\
11	58.9854764090909\\
11	59.3840537272727\\
11	59.251303047619\\
11	55.9351593157895\\
11	59.5790668636364\\
12	61.199098173913\\
12	59.7104521666667\\
12	65.4574848333333\\
12	74.265548625\\
12	72.1233480833333\\
12	63.6313048636364\\
13	79.2456951923077\\
13	94.1364497307692\\
13	100.6351666\\
13	91.7361922\\
13	88.2324424230769\\
13	103.045453884615\\
14	93.43629452\\
14	85.8418195555556\\
14	89.8676615925926\\
14	97.0026615714286\\
14	96.0944296071429\\
14	87.9835440357143\\
15	94.0016643846154\\
15	88.2750947586207\\
15	105.413625466667\\
15	109.882656214286\\
15	104.542058933333\\
15	126.667658566667\\
16	120.478122612903\\
16	113.607030225806\\
16	127.894706033333\\
16	107.590772833333\\
16	109.536258774194\\
16	113.1357596875\\
17	111.069458757576\\
17	104.631985818182\\
17	118.585640441176\\
17	117.281148363636\\
17	109.01129096875\\
18	119.946641617647\\
18	123.280985514286\\
18	143.191684441176\\
18	146.678544058824\\
18	120.779814742857\\
18	146.370689694444\\
18	145.693628058824\\
19	137.332896972973\\
19	118.777896810811\\
19	128.548383894737\\
19	143.742686305556\\
19	127.310673628571\\
20	119.713166131579\\
20	113.192078263158\\
20	142.192284027027\\
20	129.236673722222\\
20	139.424899921053\\
20	145.0345398\\
20	154.87061365\\
20	158.43788005\\
20	152.570289405405\\
20	136.444445289474\\
20	123.531221538462\\
20	128.676350125\\
20	111.508833631579\\
20	135.530253575\\
20	125.174919459459\\
20	125.217529628571\\
20	129.306805315789\\
20	136.098731076923\\
20	116.508048897436\\
20	126.396484875\\
20	125.678372578947\\
20	149.389083657895\\
20	135.1569706\\
20	170.98373915\\
20	131.010701243243\\
20	118.403549081081\\
20	122.244964692308\\
20	127.10003925\\
20	120.774577842105\\
20	142.07498084\\
20	124.317564944444\\
20	105.58362675\\
1	24.752076\\
1	23.453422\\
1	27.2547265\\
1	25.8461585\\
1	22.7830695\\
2	22.79218675\\
2	24.20986475\\
2	22.1185875\\
2	26.74687725\\
2	23.82558875\\
2	23.56397475\\
3	22.7853433333333\\
3	22.4614338333333\\
3	23.8577771666667\\
3	26.0322041666667\\
3	25.2859345\\
4	41.60975\\
4	23.723064625\\
4	22.715605375\\
4	23.289021875\\
4	24.745983125\\
4	23.870741875\\
5	24.5116571\\
5	23.2214295555556\\
5	26.3119559\\
5	23.5860351\\
5	30.1530313\\
5	28.6443856\\
6	28.8161628181818\\
6	27.8136619166667\\
6	32.341019\\
6	38.4280089166667\\
6	32.40867725\\
6	32.1933894166667\\
7	31.7806455384615\\
7	30.5988645\\
7	31.9391434285714\\
7	34.4870537857143\\
7	36.0161345714286\\
7	34.1402763571429\\
8	32.514134625\\
8	35.34986825\\
8	39.001627125\\
8	37.9647018125\\
8	39.6236024375\\
9	37.8683946666667\\
9	42.1293551666667\\
9	49.3750781111111\\
9	48.3735532777778\\
9	39.9966638333333\\
9	39.50604\\
10	40.2397470526316\\
10	39.12951665\\
10	37.8388521\\
10	39.6797184736842\\
10	39.093498\\
10	38.86026515\\
10	39.69937105\\
10	37.37077805\\
10	42.51427345\\
10	47.27905205\\
10	51.6612505\\
10	51.6099286\\
10	43.4748604\\
10	47.4460301\\
10	40.2237527\\
10	40.9777999\\
10	44.2928296\\
10	39.07885355\\
10	38.8808117647059\\
10	39.07736735\\
10	39.81017585\\
10	40.1020166\\
10	39.2902159\\
10	40.4946205\\
10	42.82419625\\
10	52.61445865\\
10	47.46116885\\
10	41.8858858\\
10	40.4199365263158\\
10	39.4101876\\
10	43.6677051578947\\
10	50.3273263571429\\
1	23.5033745\\
1	24.4449485\\
1	22.7635875\\
1	24.3224745\\
1	22.8510285\\
2	22.31466\\
2	22.97934775\\
2	22.1638755\\
2	24.9980815\\
2	28.98184375\\
2	23.49738925\\
3	23.324344\\
3	22.6178758333333\\
3	22.4777161666667\\
3	26.5437648333333\\
3	28.732972\\
3	24.9281915\\
4	23.3055442857143\\
4	23.462603375\\
4	23.582436125\\
4	23.942129375\\
4	24.755971\\
5	23.1962087777778\\
5	26.016623\\
5	27.022113\\
5	29.3053575\\
5	24.515826\\
5	23.5220607\\
5	24.1121267\\
5	23.9543132\\
5	23.5891495\\
5	24.8480822\\
5	23.5968158\\
5	24.1522125\\
5	23.644979\\
5	24.54896\\
5	24.756726\\
5	23.5902697\\
5	27.0573719\\
5	26.5885304\\
5	30.5457843\\
5	38.9510379\\
5	23.1709102\\
5	23.6737099\\
5	24.0704648\\
5	25.0557047\\
5	25.9897016\\
5	23.6822377777778\\
5	23.5008794\\
5	23.6789398\\
5	23.940987\\
5	23.6349456\\
5	24.6683081\\
5	27.5773266\\
5	32.9929896\\
};
\addlegendentry{Meas}  % Measured

\addplot [color=RdBu-C, thick]
  table[row sep=crcr]{%
1	22.505\\
2	24.04\\
3	25.575\\
4	27.11\\
5	28.645\\
6	30.18\\
7	31.715\\
8	33.25\\
9	51.833\\
10	60.07\\
11	68.307\\
12	76.544\\
13	84.781\\
14	93.018\\
15	101.255\\
16	109.492\\
17	117.729\\
18	125.966\\
19	134.203\\
20	142.44\\
21	150.677\\
22	158.914\\
23	167.151\\
24	175.388\\
25	183.625\\
26	191.862\\
27	200.099\\
28	208.336\\
29	216.573\\
30	224.81\\
31	233.047\\
32	241.284\\
33	249.521\\
34	257.758\\
35	265.995\\
36	274.232\\
37	282.469\\
38	290.706\\
39	298.943\\
40	307.18\\
41	315.417\\
42	323.654\\
43	331.891\\
44	340.128\\
45	348.365\\
46	356.602\\
47	364.839\\
48	373.076\\
49	381.313\\
50	389.55\\
51	397.787\\
52	406.024\\
53	414.261\\
54	422.498\\
55	430.735\\
56	438.972\\
57	447.209\\
58	455.446\\
59	463.683\\
60	471.92\\
61	480.157\\
62	488.394\\
63	496.631\\
64	504.868\\
65	513.105\\
66	521.342\\
67	529.579\\
68	537.816\\
69	546.053\\
70	554.29\\
71	562.527\\
72	570.764\\
73	579.001\\
74	587.238\\
75	595.475\\
76	603.712\\
77	611.949\\
78	620.186\\
79	628.423\\
80	636.66\\
81	644.897\\
82	653.134\\
84	669.608\\
85	677.845\\
86	686.082\\
87	694.319\\
88	702.556\\
89	710.793\\
90	719.03\\
91	727.267\\
92	735.504\\
93	743.741\\
94	751.978\\
95	760.215\\
96	768.452\\
97	776.689\\
98	784.926\\
99	793.163\\
100	801.4\\
101	809.637\\
104	834.348\\
105	842.585\\
107	859.059\\
108	867.296\\
109	875.533\\
111	892.007\\
112	900.244\\
114	916.718\\
116	933.192\\
117	941.429\\
118	949.666\\
120	966.14\\
};
\addlegendentry{Avg}  % Average

\addplot [color=RdBu-O, very thick, dashed]
  table[row sep=crcr]{%
1	27.997\\
2	37.054\\
3	46.111\\
4	55.168\\
5	64.225\\
6	73.282\\
7	82.339\\
8	91.396\\
9	100.453\\
10	109.51\\
11	118.567\\
12	127.624\\
13	136.681\\
14	145.738\\
15	154.795\\
16	163.852\\
17	172.909\\
18	181.966\\
19	191.023\\
20	200.08\\
21	209.137\\
22	218.194\\
23	227.251\\
24	236.308\\
25	245.365\\
26	254.422\\
27	263.479\\
28	272.536\\
29	281.593\\
30	290.65\\
31	299.707\\
32	308.764\\
33	317.821\\
34	326.878\\
35	335.935\\
36	344.992\\
37	354.049\\
38	363.106\\
39	372.163\\
40	381.22\\
41	390.277\\
42	399.334\\
43	408.391\\
44	417.448\\
45	426.505\\
46	435.562\\
47	444.619\\
48	453.676\\
49	462.733\\
50	471.79\\
51	480.847\\
52	489.904\\
53	498.961\\
54	508.018\\
55	517.075\\
56	526.132\\
57	535.189\\
58	544.246\\
59	553.303\\
60	562.36\\
61	571.417\\
62	580.474\\
63	589.531\\
64	598.588\\
65	607.645\\
66	616.702\\
67	625.759\\
68	634.816\\
69	643.873\\
70	652.93\\
71	661.987\\
72	671.044\\
73	680.101\\
74	689.158\\
75	698.215\\
76	707.272\\
77	716.329\\
78	725.386\\
79	734.443\\
80	743.5\\
81	752.557\\
82	761.614\\
84	779.728\\
85	788.785\\
86	797.842\\
87	806.899\\
88	815.956\\
89	825.013\\
90	834.07\\
91	843.127\\
92	860.26\\
93	871.99\\
94	883.72\\
95	895.45\\
96	907.18\\
97	918.91\\
98	930.64\\
99	942.37\\
100	954.1\\
101	965.83\\
104	1001.02\\
105	1012.75\\
107	1036.21\\
108	1047.94\\
109	1059.67\\
111	1083.13\\
112	1094.86\\
114	1118.32\\
116	1141.78\\
117	1153.51\\
118	1165.24\\
120	1188.7\\
};
\addlegendentry{Cons}  % Conservative

\addplot [color=RdBu-C, only marks, mark=otimes, mark size=3pt, mark options={solid, RdBu-C, thick}, forget plot]
  table[row sep=crcr]{%
x y\\
8 32.308703375\\
};

\addplot [color=RdBu-O, only marks, mark=otimes, mark size=3pt, mark options={solid, RdBu-O, thick}, forget plot]
  table[row sep=crcr]{%
x y\\
91 843.127\\
};

\legend{}  % hides legend

\end{axis}

\end{tikzpicture}%

==> figures/coexistence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.247\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=5.48888888888889,
xtick={1,2,3,4,5},
xticklabels={{75},{150},{300},{600},{1500}},
xticklabel style={rotate=90},
xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Number of Requested Instances $I$},
ymin=0,
ymax=0.9,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coexistence Factor},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={S=2},
xmajorgrids,
ymajorgrids,
yticklabel shift=-2pt,
ylabel shift=-3pt,
xlabel shift=-2pt,
ybar=0pt,
xtick align=inside
]
\addplot[ybar, bar width=0.25, fill=Blues-F, draw=Blues-F, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Blues-I, draw=Blues-I, area legend] table[row sep=crcr] {%
1	0.88\\
2	0.64\\
3	0.2\\
4	0\\
5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Blues-L, draw=Blues-L, area legend] table[row sep=crcr] {%
1	0.88\\
2	0.61\\
3	0.2\\
4	0\\
5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};

\node[align=left,font=\scriptsize\linespread{0.9}\selectfont,yshift=1pt,fill=white,draw=black,inner sep=1.2pt] (off) at (axis cs: 3.2,0.75) {S=2};

\end{axis}

\begin{axis}[%
width=0.247\fwidth,
height=\fheight,
at={(0.346\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=5.48888888888889,
xtick={1,2,3,4,5},
xticklabels={{75},{150},{300},{600},{1500}},
xticklabel style={rotate=90},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of Requested Instances $I$},
ymin=0,
ymax=0.9,
ylabel style={font=\footnotesize\color{white!15!black}},
% ylabel={Coexistence Factor},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={S=10},
xmajorgrids,
ymajorgrids,
yticklabel shift=-2pt,
ylabel shift=-3pt,
xlabel shift=-2pt,
ybar=0pt,
xtick align=inside
]
\addplot[ybar, bar width=0.25, fill=Blues-F, draw=Blues-F, area legend] table[row sep=crcr] {%
1	0.158166666666667\\
2	0.243126984126984\\
3	0.217023809523809\\
4	0\\
5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Blues-I, draw=Blues-I, area legend] table[row sep=crcr] {%
1	0.773452380952381\\
2	0.747666666666667\\
3	0.546039682539682\\
4	0.12831746031746\\
5	0.317047619047619\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Blues-L, draw=Blues-L, area legend] table[row sep=crcr] {%
1	0.725047619047619\\
2	0.7835\\
3	0.586849206349206\\
4	0.227952380952381\\
5	0.313595238095238\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};

\node[align=left,font=\scriptsize\linespread{0.9}\selectfont,yshift=1pt,fill=white,draw=black,inner sep=1.2pt] (off) at (axis cs: 3.2,0.75) {S=10};

\end{axis}

\begin{axis}[%
width=0.247\fwidth,
height=\fheight,
at={(0.692\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=5.48888888888889,
xtick={1,2,3,4,5},
xticklabels={{75},{150},{300},{600},{1500}},
xticklabel style={rotate=90},
xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Number of Requested Instances $I$},
ymin=0,
ymax=0.9,
ylabel style={font=\footnotesize\color{white!15!black}},
% ylabel={Coexistence Factor},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={S=40},
xmajorgrids,
ymajorgrids,
yticklabel shift=-2pt,
ylabel shift=-3pt,
xlabel shift=-2pt,
legend columns=3,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(-1,1.05)}},
ybar=0pt,
xtick align=inside
]
\addplot[ybar, bar width=0.25, fill=Blues-F, draw=Blues-F, area legend] table[row sep=crcr] {%
1	0.1785\\
2	0.0676666666666667\\
3	0.14623778998779\\
4	0.158665576882846\\
5	0.0137379310344828\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{RT}  % 

\addplot[ybar, bar width=0.25, fill=Blues-I, draw=Blues-I, area legend] table[row sep=crcr] {%
1	0.846777777777778\\
2	0.660333333333333\\
3	0.494021520624969\\
4	0.249864267890858\\
5	0.116212720013649\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{Near-RT}  % xApps

\addplot[ybar, bar width=0.25, fill=Blues-L, draw=Blues-L, area legend] table[row sep=crcr] {%
1	0.836666666666667\\
2	0.766285714285714\\
3	0.556060690943044\\
4	0.256444494720965\\
5	0.222606496444732\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{Non-RT}  % rApps

\node[align=left,font=\scriptsize\linespread{0.9}\selectfont,yshift=1pt,fill=white,draw=black,inner sep=1.2pt] (off) at (axis cs: 3.2,0.75) {S=40};

\end{axis}

\end{tikzpicture}%

==> figures/comparison-row.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.167\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=2.51111111111111,
xmax=5.48888888888889,
xtick={3,4,5},
xticklabels={{300},{600},{1500}},
xticklabel style={rotate=90},
xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Number of Requested Instances $I$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black},xshift=-5pt},
ylabel={Acceptance Ratio},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
ybar=0pt,
xtick align=inside
]
\addplot[ybar, bar width=0.25, fill=Reds-F, draw=Reds-F, area legend] table[row sep=crcr] {%
3	0.968\\
4	0.936\\
5	0.52\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Reds-I, draw=Reds-I, area legend] table[row sep=crcr] {%
3	1\\
4	1\\
5	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Reds-L, draw=Reds-L, area legend] table[row sep=crcr] {%
3	1\\
4	1\\
5	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111	0\\
5.48888888888889	0\\
};
\end{axis}

\begin{axis}[%
width=0.167\fwidth,
height=\fheight,
at={(0.253\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=2.51111111111111,
xmax=5.48888888888889,
xtick={3,4,5},
xticklabels={{300},{600},{1500}},
xticklabel style={rotate=90},
xlabel style={font=\footnotesize\color{white!15!black}, at={(1.265,-0.5)}},
xlabel={Number of Requested Instances $I$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black},xshift=-5pt},
ylabel={Activation Ratio},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
ybar=0pt,
xtick align=inside
]
\addplot[ybar, bar width=0.25, fill=Reds-F, draw=Reds-F, area legend] table[row sep=crcr] {%
3	0.854\\
4	0.926\\
5	0.882\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Reds-I, draw=Reds-I, area legend] table[row sep=crcr] {%
3	1\\
4	1\\
5	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Reds-L, draw=Reds-L, area legend] table[row sep=crcr] {%
3	0.1\\
4	0.1\\
5	0.1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111	0\\
5.48888888888889	0\\
};
\end{axis}

\begin{axis}[%
width=0.167\fwidth,
height=\fheight,
at={(0.506\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=2.51111111111111,
xmax=5.48888888888889,
xtick={3,4,5},
xticklabels={{300},{600},{1500}},
xticklabel style={rotate=90},
xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Number of Requested Instances $I$},
ymin=0,
ymax=30,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Energy [kJ]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
ybar=0pt,
xtick align=inside
]
\addplot[ybar, bar width=0.25, fill=Reds-F, draw=Reds-F, area legend] table[row sep=crcr] {%
3	7.60173599999829\\
4	12.0889440000031\\
5	15.3353999999949\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Reds-I, draw=Reds-I, area legend] table[row sep=crcr] {%
3	8.27700000000804\\
4	12.9539999999973\\
5	26.985000000004\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Reds-L, draw=Reds-L, area legend] table[row sep=crcr] {%
3	5.03700000001056\\
4	9.71399999999986\\
5	23.7450000000065\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111	0\\
5.48888888888889	0\\
};
\end{axis}

\begin{axis}[%
width=0.167\fwidth,
height=\fheight,
at={(0.759\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=2.51111111111111,
xmax=5.48888888888889,
xtick={3,4,5},
xticklabels={{300},{600},{1500}},
xticklabel style={rotate=90},
xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Number of Instances},
ymin=0,
ymax=80,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Latency [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
legend columns=3,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(-1.75,1.1)}},
ybar=0pt,
xtick align=inside
]
\addplot[ybar, bar width=0.25, fill=Reds-F, draw=Reds-F, area legend] table[row sep=crcr] {%
3	0.541274508\\
4	1.28777598266667\\
5	1.98607191466667\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{\name}

\addplot[ybar, bar width=0.25, fill=Reds-I, draw=Reds-I, area legend] table[row sep=crcr] {%
3	0.537666666666667\\
4	1.34360666666667\\
5	6.14180666666667\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{Load Balancing}

\addplot[ybar, bar width=0.25, fill=Reds-L, draw=Reds-L, area legend] table[row sep=crcr] {%
3	14.1388066666667\\
4	30.1328066666667\\
5	78.1148066666667\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{No Scaling}

\draw[draw=black] (axis cs:2.51111111111111,0) rectangle (axis cs:5.48888888888889,8);

\addplot[color=black!40, smooth]
  table[row sep=crcr]{%
2.51111111111111 8\\
3.06 35\\
};

\addplot [color=black!40, smooth]
  table[row sep=crcr]{%
5.48888888888889 8\\
5.03 71.5\\
};

\end{axis}

%%% zoomed version
\begin{axis}[%
width=0.11\fwidth,
height=0.45\fheight,
at={(0.79\fwidth,0.44\fheight)},
scale only axis,
bar shift auto,
xmin=2.51111111111111,
xmax=5.48888888888889,
xtick={3,4,5},
% xticklabels={{300},{600},{1500}},
xticklabels={,,,},
xticklabel style={rotate=90},
xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Number of Instances},
ymin=0,
ymax=8,
ytick={0,4,8},
ylabel style={font=\footnotesize\color{white!15!black}},
% ylabel={Latency [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
legend columns=3,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(-1.75,1.1)}},
ybar=0pt,
xtick align=inside
]
\addplot[ybar, bar width=0.25, fill=Reds-F, draw=Reds-F, area legend] table[row sep=crcr] {%
3   0.541274508\\
4   1.28777598266667\\
5   1.98607191466667\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111    0\\
5.48888888888889    0\\
};
\addlegendentry{\name}

\addplot[ybar, bar width=0.25, fill=Reds-I, draw=Reds-I, area legend] table[row sep=crcr] {%
3   0.537666666666667\\
4   1.34360666666667\\
5   6.14180666666667\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111    0\\
5.48888888888889    0\\
};
\addlegendentry{Load Balancing}

\addplot[ybar, bar width=0.25, fill=Reds-L, draw=Reds-L, area legend] table[row sep=crcr] {%
3   14.1388066666667\\
4   30.1328066666667\\
5   78.1148066666667\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
2.51111111111111    0\\
5.48888888888889    0\\
};
\addlegendentry{No Scaling}

\legend{}  % hides legend

\end{axis}

\end{tikzpicture}%

==> figures/complexity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1500,
xlabel={Number of Requested Instances $I$},
%
ymin=0.01,
ymax=100,
ymode=log,
% yminorticks=true,
%
% set minor ticks in log scale
ytick distance=10,
minor grid style={very thin,gray!30},
grid=both,
%
ylabel={Computation Time [ms]},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(1.25,1.1)}},
%
legend columns=5,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-3pt,
xlabel shift=-2pt,
]
\addplot [color=RdBu-B, thick, mark=+, mark size=1.5pt, mark options={solid, RdBu-B}]
  table[row sep=crcr]{%
75	0.0153038740158081\\
150	0.0905955696105957\\
300	0.135213646888733\\
600	0.0713622856140137\\
1500	0.0123763036727905\\
};
\addlegendentry{S=2}

\addplot [color=RdBu-D, thick, mark=o, mark size=1.5pt, mark options={solid, RdBu-D}]
  table[row sep=crcr]{%
75	0.0219468259811401\\
150	0.152811374664307\\
300	2.03367880821228\\
600	9.03019049167633\\
1500	4.53102527618408\\
};
\addlegendentry{S=5}

\addplot [color=RdBu-K, thick, mark=asterisk, mark size=1.5pt, mark options={solid, RdBu-K}]
  table[row sep=crcr]{%
75	0.0356357002258301\\
150	0.115338973999023\\
300	6.3731036901474\\
600	5.34574652194977\\
1500	54.1577863121033\\
};
\addlegendentry{S=10}

\addplot [color=RdBu-M, thick, mark=triangle, mark size=1.5pt, mark options={solid, RdBu-M}]
  table[row sep=crcr]{%
75	0.053619909286499\\
150	0.0992148494720459\\
300	0.443618898391724\\
600	1.12724242210388\\
1500	8.86500762462616\\
};
\addlegendentry{S=20}

\addplot [color=RdBu-O, thick, mark=square, mark size=1.5pt, mark options={solid, RdBu-O}]
  table[row sep=crcr]{%
75	0.0961979055404663\\
150	0.118197693824768\\
300	0.383656687736511\\
600	1.39125665187836\\
1500	5.71087140083313\\
};
\addlegendentry{S=40}

\addplot [color=RdBu-B, thick, dashed, mark=+, mark size=1.5pt, mark options={solid, RdBu-B}, forget plot]
  table[row sep=crcr]{%
75	0.0122816753387451\\
150	0.087628493309021\\
300	0.0887370204925537\\
600	0.0484190559387207\\
1500	0.0119062662124634\\
};
\addplot [color=RdBu-D, thick, dashed, mark=o, mark size=1.5pt, mark options={solid, RdBu-D}, forget plot]
  table[row sep=crcr]{%
75	0.0264095973968506\\
150	0.113556656837463\\
300	1.42118340969086\\
600	9.31167418479919\\
1500	2.91630983829498\\
};
\addplot [color=RdBu-K, thick, dashed, mark=asterisk, mark size=1.5pt, mark options={solid, RdBu-K}, forget plot]
  table[row sep=crcr]{%
75	0.0276617240905762\\
150	0.104038515090942\\
300	5.11089997768402\\
600	1.60904620170593\\
1500	32.1617273139954\\
};
\addplot [color=RdBu-M, thick, dashed, mark=triangle, mark size=1.5pt, mark options={solid, RdBu-M}, forget plot]
  table[row sep=crcr]{%
75	0.0497565126419067\\
150	0.0746009302139282\\
300	0.306437182426453\\
600	0.70404869556427\\
1500	4.29461763858795\\
};
\addplot [color=RdBu-O, thick, dashed, mark=square, mark size=1.5pt, mark options={solid, RdBu-O}, forget plot]
  table[row sep=crcr]{%
75	0.0898730039596558\\
150	0.113191027641296\\
300	0.352980284690857\\
600	0.709004173278809\\
1500	2.66636281013489\\
};

\end{axis}

\end{tikzpicture}%

==> figures/cpu-example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
every tick label/.append style={font=\scriptsize},
colormap={reduced}{color=(YlGnBu-F)
                   color=(YlGnBu-G)
                   color=(YlGnBu-H)
                   color=(YlGnBu-I)
                   color=(YlGnBu-J)
                   color=(YlGnBu-K)
                   color=(YlGnBu-L)
                   color=(YlGnBu-M)
                  },
}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=1,
point meta max=66,
xmin=0,
xmax=102,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={CPU Usage (\%)},
ymin=0,
ymax=4000,
yticklabels={,0,1,2,3,4},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Inference Time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.34,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
xlabel shift=-2pt,
ylabel shift=-5pt,
colorbar,
colorbar style={at={(1.15,0)}, anchor=south east, width=5pt, font=\tiny}
% colormap access=piecewise constant,
% enlargelimits=false
]
\addplot[scatter, only marks, mark=*, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=0.5 * \perpointmarksize}, forget plot] table[row sep=crcr, meta=color]{%
x	y	size	color\\
9.2	43.251981	0.25	1\\
9.15	43.695194	0.25	1\\
13.15	44.8412685	0.25	1\\
25.25	45.499583	0.25	1\\
17.7	35.8399816666667	0.353553390593274	2\\
17.775	32.22078625	0.353553390593274	2\\
17.5	33.4537855	0.353553390593274	2\\
20.475	33.427657	0.353553390593274	2\\
20.3	32.13144925	0.353553390593274	2\\
17.95	32.15707975	0.353553390593274	2\\
18.0666666666667	36.2520023333333	0.353553390593274	2\\
18.1	32.98502525	0.353553390593274	2\\
18.05	31.09964975	0.353553390593274	2\\
23.25	32.580518	0.353553390593274	2\\
38.1	42.68211475	0.353553390593274	2\\
36.5	48.3856436666667	0.433012701892219	3\\
34.85	47.5734428333333	0.433012701892219	3\\
34.5714285714286	48.8004711428571	0.5	4\\
36.8	48.753956875	0.5	4\\
36.2375	49.2635405	0.5	4\\
48.15	49.954392125	0.5	4\\
42.9125	47.904532625	0.5	4\\
43.0888888888889	42.2618638888889	0.559016994374947	5\\
42.93	45.0940833	0.559016994374947	5\\
46.65	47.1058513	0.559016994374947	5\\
45.68	45.3759159	0.559016994374947	5\\
45.04	41.3837763	0.559016994374947	5\\
43.37	44.1024089	0.559016994374947	5\\
42.53	42.7284775	0.559016994374947	5\\
43.67	44.2430093	0.559016994374947	5\\
50.04	51.7089434	0.559016994374947	5\\
62.73	69.1435472	0.559016994374947	5\\
62.0363636363636	64.8385589090909	0.612372435695794	6\\
59.875	63.8475489166667	0.612372435695794	6\\
60.0666666666667	62.65485225	0.612372435695794	6\\
62.7538461538461	73.0266789230769	0.661437827766148	7\\
62.3357142857143	66.0304166428571	0.661437827766148	7\\
72.0307692307692	69.0457604615385	0.661437827766148	7\\
68.6846153846154	67.3698293846154	0.661437827766148	7\\
69.5266666666667	67.8868590666667	0.707106781186548	8\\
68.75625	65.16450925	0.707106781186548	8\\
72.8625	70.17719025	0.707106781186548	8\\
70.7875	62.763727625	0.707106781186548	8\\
70.03125	63.3238375625	0.707106781186548	8\\
68.19375	66.3567601875	0.707106781186548	8\\
68.05625	66.1488866875	0.707106781186548	8\\
70.6625	69.1582961875	0.707106781186548	8\\
76.74375	76.7821334375	0.707106781186548	8\\
88.21875	82.327877	0.707106781186548	8\\
85.49375	74.3838135	0.707106781186548	8\\
84.7722222222222	82.4448897777778	0.75	9\\
85.0555555555556	82.6681269444444	0.75	9\\
88.5944444444444	86.4170034444444	0.75	9\\
89.5631578947368	106.991047473684	0.790569415042095	10\\
95.7052631578947	107.645123894737	0.790569415042095	10\\
93.32	86.6216885	0.790569415042095	10\\
94.705	90.61852275	0.82915619758885	11\\
93.0809523809524	91.7368514761905	0.82915619758885	11\\
94.8272727272727	93.0742805454545	0.82915619758885	11\\
94.6772727272727	103.313280409091	0.82915619758885	11\\
93.7409090909091	86.9672959545454	0.82915619758885	11\\
92.7380952380952	87.3507959523809	0.82915619758885	11\\
92.7590909090909	84.7345762272727	0.82915619758885	11\\
94.4318181818182	99.5412477272727	0.82915619758885	11\\
96.7863636363636	105.497672090909	0.82915619758885	11\\
99.4818181818182	127.669051272727	0.82915619758885	11\\
99.6409090909091	138.765190318182	0.82915619758885	11\\
99.6130434782609	139.404663	0.866025403784439	12\\
99.7681818181818	137.931612318182	0.866025403784439	12\\
99.6416666666667	152.505508291667	0.866025403784439	12\\
99.7458333333333	147.117589541667	0.866025403784439	12\\
99.7875	161.929220958333	0.866025403784439	12\\
99.904	176.3557888	0.901387818865997	13\\
99.8538461538461	150.544646961538	0.901387818865997	13\\
99.7851851851852	156.011538111111	0.935414346693485	14\\
99.7464285714286	157.462750464286	0.935414346693485	14\\
99.8107142857143	163.364154892857	0.935414346693485	14\\
99.8464285714286	149.659308821429	0.935414346693485	14\\
99.8615384615385	155.307596346154	0.935414346693485	14\\
99.7703703703704	152.399535148148	0.935414346693485	14\\
99.65	159.102223821429	0.935414346693485	14\\
99.7423076923077	167.720803076923	0.935414346693485	14\\
99.8148148148148	200.752924814815	0.935414346693485	14\\
99.8807692307692	194.535834923077	0.935414346693485	14\\
99.8846153846154	183.354066038462	0.935414346693485	14\\
99.93	196.3884118	0.968245836551854	15\\
99.7758620689655	197.606823206897	0.968245836551854	15\\
99.93	195.9058615	0.968245836551854	15\\
99.9068965517241	205.226184689655	0.968245836551854	15\\
100	218.397475833333	0.968245836551854	15\\
99.9464285714286	218.319885142857	1	16\\
99.98125	216.10932696875	1	16\\
99.8941176470588	186.785065088235	1.03077640640442	17\\
99.9242424242424	205.208396575758	1.03077640640442	17\\
99.9088235294118	190.993453823529	1.03077640640442	17\\
99.8911764705882	198.544663176471	1.03077640640442	17\\
99.8484848484848	186.718853848485	1.03077640640442	17\\
99.91875	199.445600375	1.03077640640442	17\\
99.984375	206.86928834375	1.03077640640442	17\\
99.934375	217.67154321875	1.03077640640442	17\\
99.8322580645161	224.59702516129	1.03077640640442	17\\
99.95	199.999126470588	1.03077640640442	17\\
99.9470588235294	223.410018529412	1.03077640640442	17\\
99.8942857142857	236.244604514286	1.06066017177982	18\\
99.8472222222222	225.526163	1.06066017177982	18\\
99.9818181818182	232.159426242424	1.06066017177982	18\\
99.9470588235294	234.274878794118	1.06066017177982	18\\
100	250.810737138889	1.06066017177982	18\\
99.9171428571429	226.162497228571	1.06066017177982	18\\
99.9216216216216	319.583039216216	1.08972473588517	19\\
99.8425	234.1616627	1.11803398874989	20\\
99.965	223.5767865	1.11803398874989	20\\
99.9444444444444	259.969383833333	1.11803398874989	20\\
100	216.87529225641	1.11803398874989	20\\
100	274.858743555556	1.11803398874989	20\\
100	241.174400605263	1.11803398874989	20\\
99.9974358974359	284.342722692308	1.11803398874989	20\\
99.951282051282	231.116139205128	1.11803398874989	20\\
100	268.700428052632	1.11803398874989	20\\
100	252.7945783	1.11803398874989	20\\
99.9461538461538	280.469010871795	1.14564392373896	21\\
100	286.068889463415	1.14564392373896	21\\
100	298.879299536585	1.14564392373896	21\\
100	272.812154926829	1.14564392373896	21\\
99.9925	265.31035275	1.14564392373896	21\\
99.8794871794872	266.418466769231	1.14564392373896	21\\
99.9342105263158	329.345233184211	1.17260393995586	22\\
99.9952380952381	288.715504523809	1.17260393995586	22\\
99.9318181818182	264.2656405	1.19895788082818	23\\
99.9644444444444	268.244301911111	1.19895788082818	23\\
99.9533333333333	246.672086133333	1.19895788082818	23\\
99.995652173913	294.454978478261	1.19895788082818	23\\
99.9488888888889	274.217375022222	1.19895788082818	23\\
100	305.354595909091	1.19895788082818	23\\
100	289.915201422222	1.19895788082818	23\\
100	312.286688954545	1.19895788082818	23\\
100	311.998688069767	1.19895788082818	23\\
100	289.015672214286	1.22474487139159	24\\
100	322.682650023256	1.22474487139159	24\\
100	305.556050282609	1.22474487139159	24\\
99.9787234042553	307.020782787234	1.22474487139159	24\\
99.9702127659575	313.318193978723	1.22474487139159	24\\
99.9608695652174	331.918793130435	1.22474487139159	24\\
99.9869565217391	292.196301565217	1.22474487139159	24\\
99.9489361702128	309.897710957447	1.22474487139159	24\\
100	320.486909340909	1.22474487139159	24\\
99.986	353.85692618	1.2747548783982	26\\
99.9574468085106	308.637000702128	1.2747548783982	26\\
100	297.200254833333	1.2747548783982	26\\
100	353.23510444898	1.2747548783982	26\\
100	320.52657588	1.2747548783982	26\\
100	329.31440348	1.2747548783982	26\\
100	342.314019230769	1.2747548783982	26\\
100	320.311441306122	1.2747548783982	26\\
99.9468085106383	338.311399425532	1.2747548783982	26\\
100	368.64511812	1.2747548783982	26\\
99.9156862745098	359.838009411765	1.29903810567666	27\\
100	357.522175392157	1.29903810567666	27\\
100	338.154821479167	1.29903810567666	27\\
100	382.967911925926	1.29903810567666	27\\
100	357.817482745098	1.29903810567666	27\\
100	357.500428942308	1.29903810567666	27\\
100	352.680911115385	1.34629120178363	29\\
100	390.876585464286	1.34629120178363	29\\
100	336.092050867925	1.34629120178363	29\\
100	369.126525357143	1.34629120178363	29\\
99.9611111111111	360.378207981481	1.34629120178363	29\\
99.9862068965517	367.564839206897	1.34629120178363	29\\
100	336.070168173077	1.34629120178363	29\\
100	402.804882203704	1.34629120178363	29\\
100	358.158968290909	1.34629120178363	29\\
100	386.479390092593	1.34629120178363	29\\
99.9982142857143	364.745750107143	1.36930639376292	30\\
99.9094339622641	404.01597190566	1.36930639376292	30\\
100	393.852577206897	1.36930639376292	30\\
100	393.989028035088	1.36930639376292	30\\
99.95	413.839503896552	1.36930639376292	30\\
100	365.761990232143	1.36930639376292	30\\
100	405.608075140351	1.36930639376292	30\\
100	425.026654944444	1.36930639376292	30\\
99.9649122807018	338.843084298246	1.4142135623731	32\\
99.9822580645161	431.870347822581	1.4142135623731	32\\
100	390.33193916129	1.4142135623731	32\\
100	412.67894235	1.4142135623731	32\\
100	407.784648241379	1.4142135623731	32\\
99.9491525423729	455.267895677966	1.4142135623731	32\\
99.9967213114754	433.976889836066	1.4142135623731	32\\
100	388.487105333333	1.4142135623731	32\\
100	452.274532033898	1.4142135623731	32\\
100	420.754229355932	1.4142135623731	32\\
99.9754098360656	433.413042639344	1.43614066163451	33\\
99.9694915254237	400.914872542373	1.43614066163451	33\\
99.9984126984127	460.037304793651	1.43614066163451	33\\
99.9539682539683	442.057530301587	1.43614066163451	33\\
100	445.208433790323	1.43614066163451	33\\
100	452.492945833333	1.43614066163451	33\\
100	421.276049644068	1.43614066163451	33\\
100	397.409163238095	1.43614066163451	33\\
99.984126984127	423.160920142857	1.4790199457749	35\\
99.9630769230769	431.886231630769	1.4790199457749	35\\
99.9938461538462	406.199205723077	1.4790199457749	35\\
99.9553846153846	501.993112046154	1.4790199457749	35\\
100	442.84383359375	1.4790199457749	35\\
100	407.698112016667	1.4790199457749	35\\
99.9820895522388	469.65590738806	1.4790199457749	35\\
99.9661764705882	459.784118044118	1.4790199457749	35\\
100	480.302951469697	1.4790199457749	35\\
100	498.726186096774	1.4790199457749	35\\
100	463.936587246377	1.5	36\\
99.968115942029	506.135878231884	1.5	36\\
99.9823529411765	508.651497823529	1.5	36\\
100	477.93146715873	1.5	36\\
100	442.205747046154	1.5	36\\
100	498.575846115942	1.5	36\\
100	465.37158257971	1.5	36\\
100	485.598353190476	1.5	36\\
99.9084507042254	551.435953873239	1.5	36\\
99.965671641791	534.945733208955	1.5	36\\
100	473.652481528571	1.54110350074224	38\\
100	516.864281169231	1.54110350074224	38\\
100	492.342090619718	1.54110350074224	38\\
100	531.33009373913	1.54110350074224	38\\
100	524.40732357971	1.54110350074224	38\\
100	558.105290850746	1.54110350074224	38\\
100	504.337399878378	1.54110350074224	38\\
100	503.800258890411	1.5612494995996	39\\
100	548.683386753623	1.5612494995996	39\\
100	613.15883239726	1.5612494995996	39\\
100	544.084247458333	1.5612494995996	39\\
100	503.758614542857	1.5612494995996	39\\
100	545.283945863014	1.5612494995996	39\\
100	505.592677232877	1.5612494995996	39\\
100	565.389434438356	1.60078105935821	41\\
100	459.344342092105	1.60078105935821	41\\
100	563.623922863014	1.60078105935821	41\\
100	652.271018082192	1.60078105935821	41\\
100	553.588654173333	1.60078105935821	41\\
100	565.699293779221	1.60078105935821	41\\
100	518.216626472973	1.60078105935821	41\\
100	542.0236995	1.60078105935821	41\\
100	566.807024763889	1.60078105935821	41\\
99.9960526315789	585.453791407895	1.60078105935821	41\\
99.9564102564103	592.464283141026	1.60078105935821	41\\
100	684.3432810625	1.62018517460197	42\\
100	687.557535328947	1.62018517460197	42\\
100	604.596346831169	1.62018517460197	42\\
100	602.282871666667	1.62018517460197	42\\
100	560.083896135135	1.62018517460197	42\\
100	577.501850947368	1.62018517460197	42\\
100	569.291520409639	1.62018517460197	42\\
100	659.060547652778	1.62018517460197	42\\
100	628.827788077922	1.62018517460197	42\\
100	649.0097660625	1.62018517460197	42\\
100	636.009037067568	1.62018517460197	42\\
99.9974025974026	544.728294766234	1.6583123951777	44\\
99.9548780487805	633.531728670732	1.6583123951777	44\\
99.969512195122	682.950579512195	1.6583123951777	44\\
99.98	762.93555965	1.6583123951777	44\\
100	675.861808766234	1.6583123951777	44\\
100	619.214271365854	1.6583123951777	44\\
100	583.746130714286	1.67705098312484	45\\
100	610.56344895	1.67705098312484	45\\
100	622.700428583333	1.67705098312484	45\\
100	599.696174697674	1.67705098312484	45\\
100	650.677306841463	1.67705098312484	45\\
100	616.391966012195	1.67705098312484	45\\
100	679.279782951807	1.67705098312484	45\\
100	654.662324518987	1.67705098312484	45\\
100	665.578931333333	1.71391365010026	47\\
100	734.944816847059	1.71391365010026	47\\
99.9975903614458	680.411559120482	1.71391365010026	47\\
99.9590361445783	738.708129060241	1.71391365010026	47\\
100	756.4721831	1.71391365010026	47\\
100	811.052124616279	1.71391365010026	47\\
100	792.583607943182	1.71391365010026	47\\
100	716.265280764045	1.71391365010026	47\\
100	695.983998616279	1.73205080756888	48\\
100	794.809758269663	1.73205080756888	48\\
100	733.348139823529	1.73205080756888	48\\
100	808.119259693182	1.73205080756888	48\\
100	804.526591978261	1.73205080756888	48\\
100	667.883029488095	1.73205080756888	48\\
100	754.683596129412	1.73205080756888	48\\
100	767.729462264368	1.73205080756888	48\\
100	627.561691566667	1.73205080756888	48\\
100	774.485914823529	1.73205080756888	48\\
100	762.721301611111	1.73205080756888	48\\
100	792.040366802325	1.76776695296637	50\\
100	763.507133173913	1.76776695296637	50\\
100	916.800959367816	1.76776695296637	50\\
100	825.536546967391	1.76776695296637	50\\
99.9967032967033	812.153326725275	1.76776695296637	50\\
99.9588888888889	784.2675255	1.76776695296637	50\\
99.9957894736842	688.926370736842	1.78535710713571	51\\
100	852.318243180851	1.78535710713571	51\\
100	896.221483483146	1.78535710713571	51\\
100	894.212235755556	1.78535710713571	51\\
99.9979166666667	836.211284302083	1.78535710713571	51\\
99.9516483516484	884.545064296703	1.78535710713571	51\\
99.9989010989011	874.868939472527	1.78535710713571	51\\
100	873.127506623656	1.78535710713571	51\\
100	806.673842288889	1.78535710713571	51\\
100	818.103801510638	1.78535710713571	51\\
100	813.866894388889	1.82002747232013	53\\
100	734.032678541667	1.82002747232013	53\\
100	729.488929840425	1.82002747232013	53\\
100	822.421975065217	1.82002747232013	53\\
100	835.668031141304	1.82002747232013	53\\
100	944.774917539216	1.82002747232013	53\\
100	850.529565132653	1.82002747232013	53\\
100	843.136521095745	1.82002747232013	53\\
99.9958762886598	861.026145680412	1.82002747232013	53\\
99.9755102040816	881.549922377551	1.82002747232013	53\\
99.9842105263158	991.868143831579	1.83711730708738	54\\
100	1008.93377656842	1.83711730708738	54\\
100	1063.67401896939	1.83711730708738	54\\
100	1232.95818164894	1.83711730708738	54\\
100	1232.1297377957	1.83711730708738	54\\
100	1052.51374406863	1.87082869338697	56\\
100	991.696465904762	1.87082869338697	56\\
100	997.799009957895	1.87082869338697	56\\
100	968.094844010309	1.87082869338697	56\\
100	959.408061494949	1.87082869338697	56\\
100	1010.57302013402	1.87082869338697	56\\
100	1036.03563947917	1.87082869338697	56\\
100	1020.04727409091	1.87082869338697	56\\
100	1036.54902933663	1.87082869338697	56\\
100	1159.62904731313	1.87082869338697	56\\
100	1195.43356386735	1.87082869338697	56\\
99.9990291262136	1247.91247628155	1.87082869338697	56\\
99.9909090909091	1075.15071663636	1.87082869338697	56\\
99.9592233009709	1149.39709393204	1.87082869338697	56\\
100	1057.45743098058	1.87082869338697	56\\
100	1294.15109716327	1.87082869338697	56\\
100	1195.83667830097	1.88745860881769	57\\
100	1010.61113642574	1.88745860881769	57\\
100	1159.88705803922	1.88745860881769	57\\
100	1199.38237142574	1.88745860881769	57\\
100	1110.45430129808	1.88745860881769	57\\
100	1136.4266920396	1.92028643696715	59\\
100	1137.92845343396	1.92028643696715	59\\
100	1247.33606041237	1.92028643696715	59\\
100	1284.50831553398	1.92028643696715	59\\
99.9971698113208	1409.73785836792	1.92028643696715	59\\
99.996	1311.94851298	1.92028643696715	59\\
99.9722222222222	1471.66107812037	1.92028643696715	59\\
99.9980582524272	1673.36001363107	1.92028643696715	59\\
100	1431.04615486139	1.92028643696715	59\\
100	1494.27717282524	1.92028643696715	59\\
100	1573.46151301923	1.92028643696715	59\\
100	1666.28694359633	1.93649167310371	60\\
100	1680.32399984685	1.93649167310371	60\\
100	1755.72184072222	1.93649167310371	60\\
100	1751.32953758491	1.96850196850295	62\\
100	1757.97652467925	1.96850196850295	62\\
100	1967.13133103571	1.96850196850295	62\\
100	2203.22477713889	1.96850196850295	62\\
100	2103.03870876364	1.96850196850295	62\\
99.9965517241379	2252.69141269828	1.96850196850295	62\\
99.9971962616822	2635.13279903738	1.96850196850295	62\\
99.9962962962963	2680.79255431481	1.96850196850295	62\\
99.9971698113208	2581.26137857547	1.96850196850295	62\\
99.9905982905983	2426.46284088889	1.98431348329844	63\\
99.9824561403509	2313.12298477193	1.98431348329844	63\\
100	2792.07350549505	1.98431348329844	63\\
100	2670.97882478505	1.98431348329844	63\\
99.999173553719	2553.07223293388	1.98431348329844	63\\
99.9990825688073	2708.87578640367	1.98431348329844	63\\
99.9973684210526	2633.37064525439	1.98431348329844	63\\
99.997247706422	2976.88870040367	1.98431348329844	63\\
99.9981981981982	2776.05135903604	1.98431348329844	63\\
99.969298245614	2741.3104422807	1.98431348329844	63\\
100	2839.10719987611	1.98431348329844	63\\
100	2998.98524372072	2.01556443707464	65\\
100	2932.05809129412	2.01556443707464	65\\
100	3024.38386499091	2.01556443707464	65\\
100	2856.13985917797	2.01556443707464	65\\
100	3019.02012988073	2.01556443707464	65\\
100	3029.83907871053	2.01556443707464	65\\
100	2810.35107648305	2.01556443707464	65\\
100	3163.58379836607	2.01556443707464	65\\
99.9990566037736	3238.43415746226	2.01556443707464	65\\
99.9983606557377	3106.4926412459	2.01556443707464	65\\
99.9973684210526	3067.73481041228	2.01556443707464	65\\
99.9940677966102	3041.33856969492	2.03100960115899	66\\
99.9947368421053	3226.06964708772	2.03100960115899	66\\
99.9888888888889	3342.82082816667	2.03100960115899	66\\
99.9967479674797	3015.20252755285	2.03100960115899	66\\
99.9685483870968	3275.58146070968	2.03100960115899	66\\
99.9655172413793	3138.27404439655	2.03100960115899	66\\
100	3416.26474489831	2.03100960115899	66\\
100	3545.7187879292	2.03100960115899	66\\
100	3425.57885066935	2.03100960115899	66\\
100	3311.97031373554	2.03100960115899	66\\
100	3568.79958649074	2.03100960115899	66\\
100	3221.79785562963	2.03100960115899	66\\
100	3216.12050094444	2.03100960115899	66\\
100	3051.56727299091	2.03100960115899	66\\
100	2912.02957337374	2.03100960115899	66\\
100	2954.14768175281	2.03100960115899	66\\
100	3046.23476388043	2.03100960115899	66\\
100	2842.01017606522	2.03100960115899	66\\
100	2966.7064027561	2.03100960115899	66\\
100	2766.34121736986	2.03100960115899	66\\
100	3399.26011604687	2.03100960115899	66\\
100	1762.06618756667	2.03100960115899	66\\
100	2050.24798198039	2.03100960115899	66\\
100	1763.70577291489	2.03100960115899	66\\
100	2105.22379114286	2.03100960115899	66\\
100	2348.64465897368	2.03100960115899	66\\
100	2410.95668854839	2.03100960115899	66\\
100	2015.00480174194	2.03100960115899	66\\
100	2167.314702	2.03100960115899	66\\
100	1148.45488941176	2.03100960115899	66\\
100	557.147041357143	2.01556443707464	65\\
100	621.4019903	2.01556443707464	65\\
100	525.761467875	2.01556443707464	65\\
100	593.822072	2.01556443707464	65\\
100	847.865541	2.01556443707464	65\\
};

\draw[draw=black] (axis cs:98,0) rectangle (axis cs:102,4000);

\addplot [color=black!40]
  table[row sep=crcr]{%
98 0\\
15.5 1490\\
};

\addplot [color=black!40]
  table[row sep=crcr]{%
98 4000\\
15.5 3720\\
};

\end{axis}


\begin{axis}[%
width=0.5\fwidth,
height=0.553\fheight,
at={(0.125\fwidth,0.375\fheight)},
scale only axis,
point meta min=1,
point meta max=66,
xmin=99.5,
xmax=100.01,
xtick={99,99.5,100},
% xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={CPU Usage (\%)},
ymin=0,
ymax=4000,
yticklabels={,0,1,2,3,4},
% ylabel style={font=\footnotesize\color{white!15!black}},
% ylabel={Waiting Time [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.34,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
xlabel shift=-2pt,
ylabel shift=-5pt,
% colorbar,
% colorbar style={at={(1.15,0)}, anchor=south east, width=5pt, font=\tiny},
% colormap access=piecewise constant,
% enlargelimits=false
]
\addplot[scatter, only marks, mark=*, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=0.5 * \perpointmarksize}, forget plot] table[row sep=crcr, meta=color]{%
x   y   size    color\\
9.2 43.251981   0.25    1\\
9.15    43.695194   0.25    1\\
13.15   44.8412685  0.25    1\\
25.25   45.499583   0.25    1\\
17.7    35.8399816666667    0.353553390593274   2\\
17.775  32.22078625 0.353553390593274   2\\
17.5    33.4537855  0.353553390593274   2\\
20.475  33.427657   0.353553390593274   2\\
20.3    32.13144925 0.353553390593274   2\\
17.95   32.15707975 0.353553390593274   2\\
18.0666666666667    36.2520023333333    0.353553390593274   2\\
18.1    32.98502525 0.353553390593274   2\\
18.05   31.09964975 0.353553390593274   2\\
23.25   32.580518   0.353553390593274   2\\
38.1    42.68211475 0.353553390593274   2\\
36.5    48.3856436666667    0.433012701892219   3\\
34.85   47.5734428333333    0.433012701892219   3\\
34.5714285714286    48.8004711428571    0.5 4\\
36.8    48.753956875    0.5 4\\
36.2375 49.2635405  0.5 4\\
48.15   49.954392125    0.5 4\\
42.9125 47.904532625    0.5 4\\
43.0888888888889    42.2618638888889    0.559016994374947   5\\
42.93   45.0940833  0.559016994374947   5\\
46.65   47.1058513  0.559016994374947   5\\
45.68   45.3759159  0.559016994374947   5\\
45.04   41.3837763  0.559016994374947   5\\
43.37   44.1024089  0.559016994374947   5\\
42.53   42.7284775  0.559016994374947   5\\
43.67   44.2430093  0.559016994374947   5\\
50.04   51.7089434  0.559016994374947   5\\
62.73   69.1435472  0.559016994374947   5\\
62.0363636363636    64.8385589090909    0.612372435695794   6\\
59.875  63.8475489166667    0.612372435695794   6\\
60.0666666666667    62.65485225 0.612372435695794   6\\
62.7538461538461    73.0266789230769    0.661437827766148   7\\
62.3357142857143    66.0304166428571    0.661437827766148   7\\
72.0307692307692    69.0457604615385    0.661437827766148   7\\
68.6846153846154    67.3698293846154    0.661437827766148   7\\
69.5266666666667    67.8868590666667    0.707106781186548   8\\
68.75625    65.16450925 0.707106781186548   8\\
72.8625 70.17719025 0.707106781186548   8\\
70.7875 62.763727625    0.707106781186548   8\\
70.03125    63.3238375625   0.707106781186548   8\\
68.19375    66.3567601875   0.707106781186548   8\\
68.05625    66.1488866875   0.707106781186548   8\\
70.6625 69.1582961875   0.707106781186548   8\\
76.74375    76.7821334375   0.707106781186548   8\\
88.21875    82.327877   0.707106781186548   8\\
85.49375    74.3838135  0.707106781186548   8\\
84.7722222222222    82.4448897777778    0.75    9\\
85.0555555555556    82.6681269444444    0.75    9\\
88.5944444444444    86.4170034444444    0.75    9\\
89.5631578947368    106.991047473684    0.790569415042095   10\\
95.7052631578947    107.645123894737    0.790569415042095   10\\
93.32   86.6216885  0.790569415042095   10\\
94.705  90.61852275 0.82915619758885    11\\
93.0809523809524    91.7368514761905    0.82915619758885    11\\
94.8272727272727    93.0742805454545    0.82915619758885    11\\
94.6772727272727    103.313280409091    0.82915619758885    11\\
93.7409090909091    86.9672959545454    0.82915619758885    11\\
92.7380952380952    87.3507959523809    0.82915619758885    11\\
92.7590909090909    84.7345762272727    0.82915619758885    11\\
94.4318181818182    99.5412477272727    0.82915619758885    11\\
96.7863636363636    105.497672090909    0.82915619758885    11\\
99.4818181818182    127.669051272727    0.82915619758885    11\\
99.6409090909091    138.765190318182    0.82915619758885    11\\
99.6130434782609    139.404663  0.866025403784439   12\\
99.7681818181818    137.931612318182    0.866025403784439   12\\
99.6416666666667    152.505508291667    0.866025403784439   12\\
99.7458333333333    147.117589541667    0.866025403784439   12\\
99.7875 161.929220958333    0.866025403784439   12\\
99.904  176.3557888 0.901387818865997   13\\
99.8538461538461    150.544646961538    0.901387818865997   13\\
99.7851851851852    156.011538111111    0.935414346693485   14\\
99.7464285714286    157.462750464286    0.935414346693485   14\\
99.8107142857143    163.364154892857    0.935414346693485   14\\
99.8464285714286    149.659308821429    0.935414346693485   14\\
99.8615384615385    155.307596346154    0.935414346693485   14\\
99.7703703703704    152.399535148148    0.935414346693485   14\\
99.65   159.102223821429    0.935414346693485   14\\
99.7423076923077    167.720803076923    0.935414346693485   14\\
99.8148148148148    200.752924814815    0.935414346693485   14\\
99.8807692307692    194.535834923077    0.935414346693485   14\\
99.8846153846154    183.354066038462    0.935414346693485   14\\
99.93   196.3884118 0.968245836551854   15\\
99.7758620689655    197.606823206897    0.968245836551854   15\\
99.93   195.9058615 0.968245836551854   15\\
99.9068965517241    205.226184689655    0.968245836551854   15\\
100 218.397475833333    0.968245836551854   15\\
99.9464285714286    218.319885142857    1   16\\
99.98125    216.10932696875 1   16\\
99.8941176470588    186.785065088235    1.03077640640442    17\\
99.9242424242424    205.208396575758    1.03077640640442    17\\
99.9088235294118    190.993453823529    1.03077640640442    17\\
99.8911764705882    198.544663176471    1.03077640640442    17\\
99.8484848484848    186.718853848485    1.03077640640442    17\\
99.91875    199.445600375   1.03077640640442    17\\
99.984375   206.86928834375 1.03077640640442    17\\
99.934375   217.67154321875 1.03077640640442    17\\
99.8322580645161    224.59702516129 1.03077640640442    17\\
99.95   199.999126470588    1.03077640640442    17\\
99.9470588235294    223.410018529412    1.03077640640442    17\\
99.8942857142857    236.244604514286    1.06066017177982    18\\
99.8472222222222    225.526163  1.06066017177982    18\\
99.9818181818182    232.159426242424    1.06066017177982    18\\
99.9470588235294    234.274878794118    1.06066017177982    18\\
100 250.810737138889    1.06066017177982    18\\
99.9171428571429    226.162497228571    1.06066017177982    18\\
99.9216216216216    319.583039216216    1.08972473588517    19\\
99.8425 234.1616627 1.11803398874989    20\\
99.965  223.5767865 1.11803398874989    20\\
99.9444444444444    259.969383833333    1.11803398874989    20\\
100 216.87529225641 1.11803398874989    20\\
100 274.858743555556    1.11803398874989    20\\
100 241.174400605263    1.11803398874989    20\\
99.9974358974359    284.342722692308    1.11803398874989    20\\
99.951282051282 231.116139205128    1.11803398874989    20\\
100 268.700428052632    1.11803398874989    20\\
100 252.7945783 1.11803398874989    20\\
99.9461538461538    280.469010871795    1.14564392373896    21\\
100 286.068889463415    1.14564392373896    21\\
100 298.879299536585    1.14564392373896    21\\
100 272.812154926829    1.14564392373896    21\\
99.9925 265.31035275    1.14564392373896    21\\
99.8794871794872    266.418466769231    1.14564392373896    21\\
99.9342105263158    329.345233184211    1.17260393995586    22\\
99.9952380952381    288.715504523809    1.17260393995586    22\\
99.9318181818182    264.2656405 1.19895788082818    23\\
99.9644444444444    268.244301911111    1.19895788082818    23\\
99.9533333333333    246.672086133333    1.19895788082818    23\\
99.995652173913 294.454978478261    1.19895788082818    23\\
99.9488888888889    274.217375022222    1.19895788082818    23\\
100 305.354595909091    1.19895788082818    23\\
100 289.915201422222    1.19895788082818    23\\
100 312.286688954545    1.19895788082818    23\\
100 311.998688069767    1.19895788082818    23\\
100 289.015672214286    1.22474487139159    24\\
100 322.682650023256    1.22474487139159    24\\
100 305.556050282609    1.22474487139159    24\\
99.9787234042553    307.020782787234    1.22474487139159    24\\
99.9702127659575    313.318193978723    1.22474487139159    24\\
99.9608695652174    331.918793130435    1.22474487139159    24\\
99.9869565217391    292.196301565217    1.22474487139159    24\\
99.9489361702128    309.897710957447    1.22474487139159    24\\
100 320.486909340909    1.22474487139159    24\\
99.986  353.85692618    1.2747548783982 26\\
99.9574468085106    308.637000702128    1.2747548783982 26\\
100 297.200254833333    1.2747548783982 26\\
100 353.23510444898 1.2747548783982 26\\
100 320.52657588    1.2747548783982 26\\
100 329.31440348    1.2747548783982 26\\
100 342.314019230769    1.2747548783982 26\\
100 320.311441306122    1.2747548783982 26\\
99.9468085106383    338.311399425532    1.2747548783982 26\\
100 368.64511812    1.2747548783982 26\\
99.9156862745098    359.838009411765    1.29903810567666    27\\
100 357.522175392157    1.29903810567666    27\\
100 338.154821479167    1.29903810567666    27\\
100 382.967911925926    1.29903810567666    27\\
100 357.817482745098    1.29903810567666    27\\
100 357.500428942308    1.29903810567666    27\\
100 352.680911115385    1.34629120178363    29\\
100 390.876585464286    1.34629120178363    29\\
100 336.092050867925    1.34629120178363    29\\
100 369.126525357143    1.34629120178363    29\\
99.9611111111111    360.378207981481    1.34629120178363    29\\
99.9862068965517    367.564839206897    1.34629120178363    29\\
100 336.070168173077    1.34629120178363    29\\
100 402.804882203704    1.34629120178363    29\\
100 358.158968290909    1.34629120178363    29\\
100 386.479390092593    1.34629120178363    29\\
99.9982142857143    364.745750107143    1.36930639376292    30\\
99.9094339622641    404.01597190566 1.36930639376292    30\\
100 393.852577206897    1.36930639376292    30\\
100 393.989028035088    1.36930639376292    30\\
99.95   413.839503896552    1.36930639376292    30\\
100 365.761990232143    1.36930639376292    30\\
100 405.608075140351    1.36930639376292    30\\
100 425.026654944444    1.36930639376292    30\\
99.9649122807018    338.843084298246    1.4142135623731 32\\
99.9822580645161    431.870347822581    1.4142135623731 32\\
100 390.33193916129 1.4142135623731 32\\
100 412.67894235    1.4142135623731 32\\
100 407.784648241379    1.4142135623731 32\\
99.9491525423729    455.267895677966    1.4142135623731 32\\
99.9967213114754    433.976889836066    1.4142135623731 32\\
100 388.487105333333    1.4142135623731 32\\
100 452.274532033898    1.4142135623731 32\\
100 420.754229355932    1.4142135623731 32\\
99.9754098360656    433.413042639344    1.43614066163451    33\\
99.9694915254237    400.914872542373    1.43614066163451    33\\
99.9984126984127    460.037304793651    1.43614066163451    33\\
99.9539682539683    442.057530301587    1.43614066163451    33\\
100 445.208433790323    1.43614066163451    33\\
100 452.492945833333    1.43614066163451    33\\
100 421.276049644068    1.43614066163451    33\\
100 397.409163238095    1.43614066163451    33\\
99.984126984127 423.160920142857    1.4790199457749 35\\
99.9630769230769    431.886231630769    1.4790199457749 35\\
99.9938461538462    406.199205723077    1.4790199457749 35\\
99.9553846153846    501.993112046154    1.4790199457749 35\\
100 442.84383359375 1.4790199457749 35\\
100 407.698112016667    1.4790199457749 35\\
99.9820895522388    469.65590738806 1.4790199457749 35\\
99.9661764705882    459.784118044118    1.4790199457749 35\\
100 480.302951469697    1.4790199457749 35\\
100 498.726186096774    1.4790199457749 35\\
100 463.936587246377    1.5 36\\
99.968115942029 506.135878231884    1.5 36\\
99.9823529411765    508.651497823529    1.5 36\\
100 477.93146715873 1.5 36\\
100 442.205747046154    1.5 36\\
100 498.575846115942    1.5 36\\
100 465.37158257971 1.5 36\\
100 485.598353190476    1.5 36\\
99.9084507042254    551.435953873239    1.5 36\\
99.965671641791 534.945733208955    1.5 36\\
100 473.652481528571    1.54110350074224    38\\
100 516.864281169231    1.54110350074224    38\\
100 492.342090619718    1.54110350074224    38\\
100 531.33009373913 1.54110350074224    38\\
100 524.40732357971 1.54110350074224    38\\
100 558.105290850746    1.54110350074224    38\\
100 504.337399878378    1.54110350074224    38\\
100 503.800258890411    1.5612494995996 39\\
100 548.683386753623    1.5612494995996 39\\
100 613.15883239726 1.5612494995996 39\\
100 544.084247458333    1.5612494995996 39\\
100 503.758614542857    1.5612494995996 39\\
100 545.283945863014    1.5612494995996 39\\
100 505.592677232877    1.5612494995996 39\\
100 565.389434438356    1.60078105935821    41\\
100 459.344342092105    1.60078105935821    41\\
100 563.623922863014    1.60078105935821    41\\
100 652.271018082192    1.60078105935821    41\\
100 553.588654173333    1.60078105935821    41\\
100 565.699293779221    1.60078105935821    41\\
100 518.216626472973    1.60078105935821    41\\
100 542.0236995 1.60078105935821    41\\
100 566.807024763889    1.60078105935821    41\\
99.9960526315789    585.453791407895    1.60078105935821    41\\
99.9564102564103    592.464283141026    1.60078105935821    41\\
100 684.3432810625  1.62018517460197    42\\
100 687.557535328947    1.62018517460197    42\\
100 604.596346831169    1.62018517460197    42\\
100 602.282871666667    1.62018517460197    42\\
100 560.083896135135    1.62018517460197    42\\
100 577.501850947368    1.62018517460197    42\\
100 569.291520409639    1.62018517460197    42\\
100 659.060547652778    1.62018517460197    42\\
100 628.827788077922    1.62018517460197    42\\
100 649.0097660625  1.62018517460197    42\\
100 636.009037067568    1.62018517460197    42\\
99.9974025974026    544.728294766234    1.6583123951777 44\\
99.9548780487805    633.531728670732    1.6583123951777 44\\
99.969512195122 682.950579512195    1.6583123951777 44\\
99.98   762.93555965    1.6583123951777 44\\
100 675.861808766234    1.6583123951777 44\\
100 619.214271365854    1.6583123951777 44\\
100 583.746130714286    1.67705098312484    45\\
100 610.56344895    1.67705098312484    45\\
100 622.700428583333    1.67705098312484    45\\
100 599.696174697674    1.67705098312484    45\\
100 650.677306841463    1.67705098312484    45\\
100 616.391966012195    1.67705098312484    45\\
100 679.279782951807    1.67705098312484    45\\
100 654.662324518987    1.67705098312484    45\\
100 665.578931333333    1.71391365010026    47\\
100 734.944816847059    1.71391365010026    47\\
99.9975903614458    680.411559120482    1.71391365010026    47\\
99.9590361445783    738.708129060241    1.71391365010026    47\\
100 756.4721831 1.71391365010026    47\\
100 811.052124616279    1.71391365010026    47\\
100 792.583607943182    1.71391365010026    47\\
100 716.265280764045    1.71391365010026    47\\
100 695.983998616279    1.73205080756888    48\\
100 794.809758269663    1.73205080756888    48\\
100 733.348139823529    1.73205080756888    48\\
100 808.119259693182    1.73205080756888    48\\
100 804.526591978261    1.73205080756888    48\\
100 667.883029488095    1.73205080756888    48\\
100 754.683596129412    1.73205080756888    48\\
100 767.729462264368    1.73205080756888    48\\
100 627.561691566667    1.73205080756888    48\\
100 774.485914823529    1.73205080756888    48\\
100 762.721301611111    1.73205080756888    48\\
100 792.040366802325    1.76776695296637    50\\
100 763.507133173913    1.76776695296637    50\\
100 916.800959367816    1.76776695296637    50\\
100 825.536546967391    1.76776695296637    50\\
99.9967032967033    812.153326725275    1.76776695296637    50\\
99.9588888888889    784.2675255 1.76776695296637    50\\
99.9957894736842    688.926370736842    1.78535710713571    51\\
100 852.318243180851    1.78535710713571    51\\
100 896.221483483146    1.78535710713571    51\\
100 894.212235755556    1.78535710713571    51\\
99.9979166666667    836.211284302083    1.78535710713571    51\\
99.9516483516484    884.545064296703    1.78535710713571    51\\
99.9989010989011    874.868939472527    1.78535710713571    51\\
100 873.127506623656    1.78535710713571    51\\
100 806.673842288889    1.78535710713571    51\\
100 818.103801510638    1.78535710713571    51\\
100 813.866894388889    1.82002747232013    53\\
100 734.032678541667    1.82002747232013    53\\
100 729.488929840425    1.82002747232013    53\\
100 822.421975065217    1.82002747232013    53\\
100 835.668031141304    1.82002747232013    53\\
100 944.774917539216    1.82002747232013    53\\
100 850.529565132653    1.82002747232013    53\\
100 843.136521095745    1.82002747232013    53\\
99.9958762886598    861.026145680412    1.82002747232013    53\\
99.9755102040816    881.549922377551    1.82002747232013    53\\
99.9842105263158    991.868143831579    1.83711730708738    54\\
100 1008.93377656842    1.83711730708738    54\\
100 1063.67401896939    1.83711730708738    54\\
100 1232.95818164894    1.83711730708738    54\\
100 1232.1297377957 1.83711730708738    54\\
100 1052.51374406863    1.87082869338697    56\\
100 991.696465904762    1.87082869338697    56\\
100 997.799009957895    1.87082869338697    56\\
100 968.094844010309    1.87082869338697    56\\
100 959.408061494949    1.87082869338697    56\\
100 1010.57302013402    1.87082869338697    56\\
100 1036.03563947917    1.87082869338697    56\\
100 1020.04727409091    1.87082869338697    56\\
100 1036.54902933663    1.87082869338697    56\\
100 1159.62904731313    1.87082869338697    56\\
100 1195.43356386735    1.87082869338697    56\\
99.9990291262136    1247.91247628155    1.87082869338697    56\\
99.9909090909091    1075.15071663636    1.87082869338697    56\\
99.9592233009709    1149.39709393204    1.87082869338697    56\\
100 1057.45743098058    1.87082869338697    56\\
100 1294.15109716327    1.87082869338697    56\\
100 1195.83667830097    1.88745860881769    57\\
100 1010.61113642574    1.88745860881769    57\\
100 1159.88705803922    1.88745860881769    57\\
100 1199.38237142574    1.88745860881769    57\\
100 1110.45430129808    1.88745860881769    57\\
100 1136.4266920396 1.92028643696715    59\\
100 1137.92845343396    1.92028643696715    59\\
100 1247.33606041237    1.92028643696715    59\\
100 1284.50831553398    1.92028643696715    59\\
99.9971698113208    1409.73785836792    1.92028643696715    59\\
99.996  1311.94851298   1.92028643696715    59\\
99.9722222222222    1471.66107812037    1.92028643696715    59\\
99.9980582524272    1673.36001363107    1.92028643696715    59\\
100 1431.04615486139    1.92028643696715    59\\
100 1494.27717282524    1.92028643696715    59\\
100 1573.46151301923    1.92028643696715    59\\
100 1666.28694359633    1.93649167310371    60\\
100 1680.32399984685    1.93649167310371    60\\
100 1755.72184072222    1.93649167310371    60\\
100 1751.32953758491    1.96850196850295    62\\
100 1757.97652467925    1.96850196850295    62\\
100 1967.13133103571    1.96850196850295    62\\
100 2203.22477713889    1.96850196850295    62\\
100 2103.03870876364    1.96850196850295    62\\
99.9965517241379    2252.69141269828    1.96850196850295    62\\
99.9971962616822    2635.13279903738    1.96850196850295    62\\
99.9962962962963    2680.79255431481    1.96850196850295    62\\
99.9971698113208    2581.26137857547    1.96850196850295    62\\
99.9905982905983    2426.46284088889    1.98431348329844    63\\
99.9824561403509    2313.12298477193    1.98431348329844    63\\
100 2792.07350549505    1.98431348329844    63\\
100 2670.97882478505    1.98431348329844    63\\
99.999173553719 2553.07223293388    1.98431348329844    63\\
99.9990825688073    2708.87578640367    1.98431348329844    63\\
99.9973684210526    2633.37064525439    1.98431348329844    63\\
99.997247706422 2976.88870040367    1.98431348329844    63\\
99.9981981981982    2776.05135903604    1.98431348329844    63\\
99.969298245614 2741.3104422807 1.98431348329844    63\\
100 2839.10719987611    1.98431348329844    63\\
100 2998.98524372072    2.01556443707464    65\\
100 2932.05809129412    2.01556443707464    65\\
100 3024.38386499091    2.01556443707464    65\\
100 2856.13985917797    2.01556443707464    65\\
100 3019.02012988073    2.01556443707464    65\\
100 3029.83907871053    2.01556443707464    65\\
100 2810.35107648305    2.01556443707464    65\\
100 3163.58379836607    2.01556443707464    65\\
99.9990566037736    3238.43415746226    2.01556443707464    65\\
99.9983606557377    3106.4926412459 2.01556443707464    65\\
99.9973684210526    3067.73481041228    2.01556443707464    65\\
99.9940677966102    3041.33856969492    2.03100960115899    66\\
99.9947368421053    3226.06964708772    2.03100960115899    66\\
99.9888888888889    3342.82082816667    2.03100960115899    66\\
99.9967479674797    3015.20252755285    2.03100960115899    66\\
99.9685483870968    3275.58146070968    2.03100960115899    66\\
99.9655172413793    3138.27404439655    2.03100960115899    66\\
100 3416.26474489831    2.03100960115899    66\\
100 3545.7187879292 2.03100960115899    66\\
100 3425.57885066935    2.03100960115899    66\\
100 3311.97031373554    2.03100960115899    66\\
100 3568.79958649074    2.03100960115899    66\\
100 3221.79785562963    2.03100960115899    66\\
100 3216.12050094444    2.03100960115899    66\\
100 3051.56727299091    2.03100960115899    66\\
100 2912.02957337374    2.03100960115899    66\\
100 2954.14768175281    2.03100960115899    66\\
100 3046.23476388043    2.03100960115899    66\\
100 2842.01017606522    2.03100960115899    66\\
100 2966.7064027561 2.03100960115899    66\\
100 2766.34121736986    2.03100960115899    66\\
100 3399.26011604687    2.03100960115899    66\\
100 1762.06618756667    2.03100960115899    66\\
100 2050.24798198039    2.03100960115899    66\\
100 1763.70577291489    2.03100960115899    66\\
100 2105.22379114286    2.03100960115899    66\\
100 2348.64465897368    2.03100960115899    66\\
100 2410.95668854839    2.03100960115899    66\\
100 2015.00480174194    2.03100960115899    66\\
100 2167.314702 2.03100960115899    66\\
100 1148.45488941176    2.03100960115899    66\\
100 557.147041357143    2.01556443707464    65\\
100 621.4019903 2.01556443707464    65\\
100 525.761467875   2.01556443707464    65\\
100 593.822072  2.01556443707464    65\\
100 847.865541  2.01556443707464    65\\
};
\end{axis}

\end{tikzpicture}%

==> figures/drl-inf-latency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
every tick label/.append style={font=\scriptsize},
colormap/YlGnBu
}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel={Number of xApp},
%
% ymin=-200,
ymin=0,
ymax=2500,
yticklabels={,0,1,2},
% extra y ticks={500,1500},
% extra y tick labels={0.5,1.5},
ylabel={Inference Time [s]},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=north west, font=\scriptsize, align=left, at={(0.02,0.98)}, row sep=-2pt},
% adjust the legend line length
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.28cm,0cm)         %% default is (0.6cm,0cm)
};%
},
%
legend columns=1,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=0.25pt,
xlabel shift=-2pt,
clip mode=individual  % plot markers on the same layer of lines
]
\addplot [color=RdBu-J, only marks, mark=*, mark size=1pt, mark repeat=5, mark options={solid, RdBu-J}]
  table[row sep=crcr]{%
x	y\\
1	77.700115\\
1	80.7586855\\
1	88.432156\\
1	80.093517\\
1	81.190066\\
2	78.78298\\
2	81.6292605\\
2	80.1114515\\
2	86.17794975\\
2	83.53110225\\
3	79.4568082\\
3	80.7200098333333\\
3	81.232035\\
3	79.673582\\
3	104.948003666667\\
3	87.8506061666667\\
4	83.037022\\
4	81.750053125\\
4	81.8770131428571\\
4	82.4695745\\
4	93.382630625\\
4	95.6091755\\
5	92.5290987777778\\
5	97.8259241\\
5	94.76996\\
5	93.4638395\\
5	100.5164355\\
5	96.7412753\\
6	100.366767666667\\
6	98.6115524545455\\
6	103.774611818182\\
6	109.158346\\
6	111.394853666667\\
7	111.249091846154\\
7	113.047525214286\\
7	104.740096357143\\
7	121.5554705\\
7	135.5802715\\
7	136.283620642857\\
8	130.193728066667\\
8	122.8621415\\
8	117.0298405625\\
8	132.82617075\\
8	141.97729825\\
8	134.4652945625\\
9	126.922410222222\\
9	132.270488117647\\
9	127.916694777778\\
9	143.184097833333\\
9	154.288671888889\\
9	136.140604833333\\
10	143.58800645\\
10	150.5458659\\
10	219.469807526316\\
10	202.752001736842\\
10	187.3300673\\
10	166.3963518\\
11	147.724784727273\\
11	151.990389363636\\
11	182.930488\\
11	205.343121454545\\
11	190.951520954545\\
11	176.2524985\\
12	180.759968347826\\
12	203.222507375\\
12	206.627950695652\\
12	262.562229916667\\
12	254.086484130435\\
13	273.90174612\\
13	258.408530730769\\
13	278.73584264\\
13	271.733288208333\\
13	249.74371236\\
13	260.861721304348\\
14	253.758026\\
14	266.235156518519\\
14	266.460856115385\\
14	284.532907035714\\
14	284.905679571428\\
14	270.850460392857\\
15	263.963365533333\\
15	319.970055321429\\
15	331.679384933333\\
15	357.49766762069\\
15	341.878748466667\\
15	319.5852529\\
16	305.92749415625\\
16	292.69819403125\\
16	318.9460197\\
16	320.13797603125\\
16	325.273079322581\\
16	305.26445416129\\
17	326.274454363636\\
17	346.714594366667\\
17	331.331187878788\\
17	333.245688483871\\
17	321.343794121212\\
18	343.882576085714\\
18	379.983816828571\\
18	386.8025914\\
18	374.408896944445\\
18	350.355808444444\\
18	335.483482833333\\
18	384.89016125\\
19	364.720466833333\\
19	364.30675825\\
19	368.586002540541\\
19	341.0014175\\
19	349.901301297297\\
20	371.892342657143\\
20	376.609991611111\\
20	413.0240813\\
20	388.3352898\\
20	452.265845641026\\
20	424.11321755\\
21	425.18946035\\
21	430.866297952381\\
21	390.139547857143\\
21	404.0222459\\
21	418.228338857143\\
22	412.42343125641\\
22	404.778218465116\\
22	429.646373902439\\
22	425.88846502381\\
22	389.504549090909\\
22	397.711648\\
23	452.130656863636\\
23	456.257221652174\\
23	508.9799825\\
23	488.0477068\\
23	473.751438102564\\
23	464.071952478261\\
24	443.295445883721\\
24	458.893261574468\\
24	471.117225173913\\
24	464.576121625\\
24	451.062285361702\\
24	480.319287148936\\
25	455.127336755102\\
25	499.098159755102\\
25	469.563476391304\\
25	489.618451418605\\
25	509.563559568182\\
26	530.22834377551\\
26	536.409679431373\\
26	533.588880634615\\
26	537.478177846154\\
26	462.236342596154\\
26	518.9885729\\
27	509.08323468\\
27	503.051590958333\\
27	552.560853666667\\
27	529.083410461539\\
27	499.67530245098\\
27	521.341317173077\\
27	478.238479769231\\
28	551.987306946429\\
28	564.788586767857\\
28	590.459867403846\\
28	597.37322062\\
28	583.327542215686\\
28	569.276537333333\\
29	588.125172377358\\
29	592.339943163636\\
29	583.551643763636\\
29	555.587008824561\\
29	585.915749465517\\
29	606.582368283019\\
30	553.992733018182\\
30	554.058045355932\\
30	555.087755561404\\
30	631.460183117647\\
30	632.883976894737\\
31	718.831555816667\\
31	703.55497937931\\
31	610.887898983607\\
31	581.867086\\
31	622.505105545455\\
31	647.581688\\
32	654.656161416667\\
32	611.344433704918\\
32	612.751849711864\\
32	636.547316854839\\
33	611.580507206349\\
33	636.764701809524\\
33	628.438935155172\\
33	690.102639171875\\
33	657.851157460317\\
33	762.946357047619\\
33	745.949525770492\\
34	719.240704138462\\
34	670.685005571429\\
34	640.668340615385\\
34	656.601327580645\\
34	693.71565083871\\
34	660.379509753846\\
35	688.70366958209\\
35	615.168577884058\\
35	601.21625069697\\
35	646.559247285714\\
35	682.915645907692\\
35	703.392960348485\\
36	745.411369235294\\
36	832.283149338235\\
36	790.196975939394\\
36	759.759848060606\\
36	752.721964685714\\
36	672.170553897059\\
37	704.691659222222\\
37	666.648039927536\\
37	670.726762507246\\
37	682.136555454545\\
37	731.048326109589\\
37	718.056889628571\\
38	679.654566115942\\
38	662.314017760563\\
38	796.592570493151\\
38	821.237554211268\\
38	879.478329315068\\
38	879.931499084507\\
39	778.510390816901\\
39	747.139751328767\\
39	787.938989054054\\
39	805.683027613333\\
39	806.183199557143\\
39	811.665543333333\\
40	727.18383068\\
40	722.271981324675\\
40	767.980070569444\\
40	763.9791312\\
40	760.051181368421\\
40	786.928554222222\\
41	850.758679948718\\
41	977.171540303798\\
41	937.11501801282\\
41	878.38375538961\\
41	829.062366721519\\
41	743.130143565217\\
41	843.761627825\\
42	880.244805051282\\
42	780.37127317284\\
42	860.391029184211\\
43	791.675153743902\\
43	778.012437135802\\
43	767.666776225\\
43	852.939747168831\\
43	862.789182121951\\
44	974.717620345679\\
44	1013.3032632907\\
44	970.86505608642\\
44	977.174418604938\\
44	930.968486172839\\
44	872.461334949367\\
44	908.666114666667\\
45	976.083984296296\\
45	969.208470727273\\
45	1044.0252582\\
45	866.406035407407\\
45	963.904719119048\\
45	1039.12847654321\\
46	875.512331831325\\
46	927.266183569768\\
46	1009.49981970115\\
46	1138.71880663095\\
46	1110.64039451111\\
47	1063.67524305556\\
47	993.475867477778\\
47	1012.34721214444\\
47	968.208953059524\\
47	966.754397149425\\
47	945.326518917647\\
48	926.434315188889\\
48	870.949182434783\\
48	937.331705555556\\
48	977.806610101124\\
48	1010.7504851236\\
48	1050.26281765556\\
48	1033.77094444086\\
49	1158.86912822472\\
49	1256.96420260638\\
49	1242.35852395455\\
49	1194.55932552688\\
49	1005.40898956977\\
49	1100.34528074468\\
50	1096.28503839583\\
50	1089.24363551648\\
50	1023.44665042553\\
50	1018.85886809574\\
51	973.489050489583\\
51	961.740909391304\\
51	1036.93936790625\\
51	1294.87748386813\\
51	1332.81597708163\\
51	1338.08607178723\\
51	1236.93146507143\\
51	1222.97118308511\\
52	1233.09949832979\\
52	1216.12937917708\\
52	1188.81803482292\\
52	1142.89339814851\\
53	1150.4590829505\\
53	1203.17170366\\
53	1194.525696\\
53	1194.66756896\\
54	1247.14854638298\\
54	1237.46930123\\
54	1423.91777947959\\
54	1459.04972372816\\
54	1450.20095390196\\
54	1515.90625456701\\
54	1431.58603770192\\
54	1427.40017402857\\
55	1403.6338770099\\
55	1363.11619813861\\
55	1355.14300010476\\
55	1410.86047358824\\
55	1367.90941580769\\
55	1302.93822341176\\
56	1345.50886293269\\
56	1295.94205897143\\
56	1285.63169247573\\
56	1425.843569375\\
57	1439.60848845283\\
57	1621.66517523364\\
57	1734.74905922642\\
57	1786.72737399048\\
57	1699.22274257692\\
57	1761.73776573585\\
57	1694.49748633019\\
58	1677.08487751351\\
58	1751.98521745455\\
58	1697.77042900935\\
58	1635.06021066981\\
58	1596.03671425688\\
58	1610.08191296226\\
59	1701.37213043925\\
59	1830.68265305455\\
59	2040.84665925926\\
59	2274.56445659292\\
59	2259.3220156036\\
59	2334.75783687619\\
1	82.0409805\\
1	82.219431\\
1	79.3964195\\
1	78.9153955\\
1	119.1083025\\
2	80.6447133333333\\
2	80.90002525\\
2	80.49687775\\
2	83.60836325\\
2	101.4482045\\
2	82.2767755\\
3	78.983332\\
3	80.9147956\\
3	79.1931481666667\\
3	86.279664\\
3	92.7843463333333\\
3	91.8919043333333\\
4	80.989329375\\
4	84.620139125\\
4	85.828275125\\
4	85.33867375\\
4	90.55460675\\
5	89.0044535555556\\
5	94.8902829\\
5	103.1993511\\
5	97.5903593\\
5	109.9191484\\
5	110.4628921\\
6	96.4387419166667\\
6	101.173380333333\\
6	98.4092523333333\\
6	104.118309416667\\
6	115.127413083333\\
6	110.948862333333\\
7	109.676528642857\\
7	108.515858714286\\
7	109.334795285714\\
7	129.467404785714\\
7	135.465298357143\\
7	137.2374775\\
8	135.367910266667\\
8	128.197990733333\\
8	127.189979266667\\
8	147.601774375\\
8	138.67518\\
9	135.911644\\
9	136.188139388889\\
9	127.680150222222\\
9	148.940683888889\\
9	158.247306444444\\
9	143.671815388889\\
10	134.8547839\\
10	157.66388705\\
10	161.00642625\\
10	208.8336772\\
10	217.80766645\\
10	175.159006\\
11	168.884148666667\\
11	155.168130909091\\
11	176.611666590909\\
11	207.912483318182\\
11	176.918282818182\\
11	187.856067619048\\
12	174.69984026087\\
12	178.873242\\
12	219.857143727273\\
12	233.984864227273\\
12	230.834726833333\\
13	244.084707608696\\
13	263.1388995\\
13	263.29379956\\
13	260.86829126087\\
13	272.181452923077\\
13	245.579092423077\\
13	249.70988\\
14	252.891349107143\\
14	249.941792535714\\
14	263.970523357143\\
14	256.573976148148\\
14	250.953201\\
15	270.547022103448\\
15	260.30438162069\\
15	300.337416166667\\
15	311.7087534\\
15	347.5036459\\
15	322.592511535714\\
15	312.288040517241\\
16	301.089395896552\\
16	300.982367586207\\
16	309.786644793103\\
16	330.142438433333\\
16	302.00920790625\\
17	285.901715969697\\
17	316.296706558824\\
17	317.106445121212\\
17	332.734289147059\\
17	307.555942411765\\
18	342.536592571429\\
18	354.56037725\\
18	455.302849888889\\
18	386.031941\\
18	375.969695121212\\
18	348.23111003125\\
18	342.25121396875\\
19	346.420500297297\\
19	367.422994486486\\
19	368.790739277778\\
19	367.453276789474\\
19	346.531720810811\\
19	353.446744552632\\
20	391.518136871795\\
20	369.404970875\\
20	405.514679775\\
20	426.589653425\\
20	406.21910955\\
21	426.850239685714\\
21	426.916282638889\\
21	468.71575897561\\
21	387.47989915\\
21	414.734663333333\\
22	380.453522348837\\
22	400.235914465116\\
22	432.894667909091\\
22	417.237978209302\\
22	409.933398295455\\
22	412.20739397619\\
22	402.672717651163\\
23	476.253794595238\\
23	439.379110309524\\
23	509.35746802439\\
23	522.063328444444\\
23	458.714126159091\\
23	483.474523933333\\
24	440.195610229167\\
24	472.302628489362\\
24	479.429605916667\\
24	447.496034893617\\
24	439.146461465116\\
25	471.697732090909\\
25	487.235582957447\\
25	501.334477777778\\
25	453.655323020408\\
25	491.065302795918\\
25	548.473763959184\\
26	540.464156204082\\
26	575.392209843137\\
26	550.9922729\\
26	509.198274666667\\
26	483.235299607843\\
26	528.882972130435\\
27	553.783540083333\\
27	526.44487004\\
27	501.93621054902\\
27	529.386315925926\\
27	486.873080169811\\
27	539.597707150943\\
28	497.516127054546\\
28	596.640472056604\\
28	537.791638019608\\
28	645.258841914894\\
28	552.889521679245\\
28	560.627361\\
29	575.822083854545\\
29	524.206383714286\\
29	521.024191155172\\
29	536.011957396552\\
29	560.430237055555\\
30	565.697164176471\\
30	596.164351636364\\
30	555.161924508772\\
30	560.72996345614\\
30	572.521914271186\\
30	628.996274603448\\
31	630.37109420339\\
31	670.451375694915\\
31	623.185601555556\\
31	619.6543303\\
31	631.848382714286\\
31	602.780645483333\\
32	615.086805783333\\
32	610.156204081967\\
32	572.847407603175\\
32	604.590575174603\\
32	630.981311288136\\
32	664.531931309091\\
33	655.525035428571\\
33	622.97032795\\
33	634.75444252381\\
33	719.531653359375\\
33	732.821690112903\\
33	689.256874016393\\
33	700.731037984375\\
34	669.757276215385\\
34	634.201648698413\\
34	695.758799887097\\
34	651.3609813125\\
34	701.060765969231\\
35	740.789716246154\\
35	683.014325529412\\
35	654.355522015873\\
35	725.87990125\\
36	682.787561953846\\
36	708.415723546875\\
36	737.442533681159\\
36	791.293072261538\\
36	800.4937375\\
36	778.633070753623\\
36	813.957217138461\\
37	717.616543885714\\
37	764.234428802817\\
37	701.876083710145\\
37	757.859257619718\\
38	687.922028642857\\
38	705.427323246377\\
38	720.627362918919\\
38	716.666239666667\\
38	695.412087376812\\
38	899.414281162162\\
38	869.133842324324\\
38	892.548998465753\\
39	767.325379929577\\
39	879.310380055556\\
39	782.02188512\\
39	741.465422661972\\
39	777.552696486111\\
39	791.903997917808\\
40	753.804319493333\\
40	763.465085205128\\
40	832.957378205128\\
40	801.171329273973\\
40	818.115157890411\\
41	773.319925256757\\
41	790.255459578947\\
41	923.997621779221\\
41	965.569237102564\\
41	916.9436389875\\
41	870.382442346667\\
42	809.893581696203\\
42	742.501637974683\\
42	799.664405986111\\
42	860.813925575\\
42	878.203877025317\\
42	849.70798791358\\
43	830.444049646341\\
43	897.321628815789\\
43	979.022410987805\\
43	824.056316807229\\
44	1108.74948617333\\
44	1088.91042938095\\
44	960.579790395062\\
44	875.199333738095\\
44	919.446367036585\\
44	957.227263542169\\
45	919.077066891566\\
45	902.400699529412\\
45	875.314331189874\\
45	880.299825755814\\
45	857.213409823529\\
45	837.759127847059\\
46	964.866951244186\\
46	983.870815505618\\
46	938.155851085366\\
46	1028.50629334118\\
46	1084.42750105882\\
46	1222.44280416667\\
47	1150.26002802222\\
47	1020.91234987912\\
47	984.304003155556\\
47	963.976972272727\\
47	1049.86882752326\\
48	1020.63785703371\\
48	979.504671460674\\
48	998.151171222222\\
48	982.968356247191\\
48	934.208852280899\\
48	1042.61327130435\\
49	1015.23807861628\\
49	1063.98386390526\\
49	1031.83626308696\\
49	1214.45599794382\\
49	1238.54300276136\\
49	1174.68353994505\\
49	1023.91481374468\\
49	981.403169666667\\
49	1043.30825322581\\
50	999.56148026087\\
50	1026.05043365591\\
50	1068.93645808696\\
50	1016.21235152632\\
50	943.410080728261\\
51	1104.17501035052\\
51	1057.52195234021\\
51	1177.207023875\\
51	1168.8012876087\\
52	1382.37073016162\\
52	1338.23979001099\\
52	1307.17514344444\\
52	1209.73705984694\\
52	1147.58550930928\\
52	1259.799685\\
52	1173.95867980612\\
52	1197.32374673267\\
52	1185.95816971429\\
53	1151.24850817582\\
53	1228.04989094\\
53	1158.35813244554\\
53	1219.25070294845\\
54	1364.49103944231\\
54	1451.01001494059\\
54	1605.71838079167\\
54	1524.53049484615\\
55	1463.64402262264\\
55	1391.92645520952\\
55	1374.15525251\\
55	1292.66183926923\\
55	1370.59932890385\\
55	1264.81910626316\\
55	1272.38025834951\\
56	1306.036640875\\
56	1358.74557984404\\
56	1304.77267758491\\
56	1372.21340583178\\
56	1516.46232705825\\
57	1579.94306287379\\
57	1847.71739068627\\
57	1901.33215471698\\
57	1804.52858700926\\
57	1653.79731557798\\
57	1646.29742131132\\
58	1666.3196299537\\
58	1620.677451\\
58	1596.22707352475\\
58	1582.84175121101\\
58	1549.81760005455\\
58	1569.22181577358\\
58	1600.83423691589\\
58	1593.97407318018\\
59	1824.3617420367\\
59	1985.28488421622\\
59	2067.82512889815\\
59	2102.63158527103\\
1	77.1486205\\
1	77.110925\\
1	78.426702\\
1	102.728789\\
1	86.023001\\
2	80.0596196666667\\
2	83.54605675\\
2	79.4721005\\
2	81.27628375\\
2	82.6737555\\
2	83.13189225\\
3	78.7525143333333\\
3	81.8907858333333\\
3	81.0467261666667\\
3	83.6657573333333\\
3	90.2470263333333\\
3	83.7908076666667\\
4	80.700368\\
4	82.941137125\\
4	81.8312228571428\\
4	89.138562625\\
4	95.82487425\\
5	96.3994535555556\\
5	106.1600373\\
5	96.5308782\\
5	87.2436412222222\\
5	97.5227221\\
5	104.8476933\\
6	104.694675545455\\
6	103.1156285\\
6	101.48376475\\
6	103.48817725\\
6	109.4148515\\
6	114.301467666667\\
7	107.283519857143\\
7	107.987411642857\\
7	116.359882857143\\
7	133.255300714286\\
7	136.615285071429\\
7	138.348930571429\\
8	125.39222975\\
8	120.305885625\\
8	123.0483955625\\
8	145.7974924375\\
8	135.3414215\\
8	128.4265125\\
9	130.622878166667\\
9	126.6883415\\
9	144.840791833333\\
9	152.318534111111\\
9	140.3007515\\
10	152.641913105263\\
10	151.9380222\\
10	197.224097\\
10	199.8696234\\
10	200.604468111111\\
10	179.7302607\\
11	154.396680045455\\
11	162.568151636364\\
11	194.00686152381\\
11	210.684187333333\\
11	197.791388818182\\
11	180.360022\\
12	176.933784521739\\
12	177.507547958333\\
12	199.633702916667\\
12	260.893070791667\\
12	264.820438375\\
12	279.160575476191\\
13	250.79685564\\
13	272.14886156\\
13	263.552706153846\\
13	258.248767307692\\
13	249.288160538462\\
13	256.813856115385\\
14	253.970480333333\\
14	262.113964642857\\
14	281.191129\\
14	275.633593642857\\
14	281.056093928571\\
15	269.869592964286\\
15	314.7797898\\
15	323.308815321429\\
15	328.089047034483\\
15	323.693675785714\\
15	307.795186333333\\
16	299.587379166667\\
16	306.063666322581\\
16	331.26030578125\\
16	316.387106\\
16	329.23262434375\\
16	298.26527265625\\
17	314.427609558824\\
17	335.31125969697\\
17	337.343081794118\\
17	337.640602529412\\
17	347.005241088235\\
18	358.759280257143\\
18	387.110107914286\\
18	366.96745865625\\
18	430.9087355\\
18	377.539385878788\\
18	323.2624\\
18	342.852765764706\\
19	357.610033138889\\
19	352.054366605263\\
19	363.771857236842\\
19	338.948977513514\\
19	364.783613054054\\
20	367.796803948718\\
20	364.7522458\\
20	413.42189775\\
20	403.761440075\\
20	445.15770325641\\
20	415.855306823529\\
20	477.480212657143\\
21	406.492044375\\
21	409.770812282051\\
21	451.032751268293\\
21	412.254845625\\
21	398.52645204878\\
22	387.612173068182\\
22	415.986558863636\\
22	416.182173454545\\
22	392.693981488372\\
22	389.719893181818\\
23	460.466521190476\\
23	457.056582175\\
23	529.423301634146\\
23	463.855994926829\\
23	454.200660177778\\
23	448.592034065217\\
24	450.401408533333\\
24	462.411517541667\\
24	450.617683875\\
24	438.5093005625\\
24	427.614310875\\
24	445.311620068182\\
24	483.7408185\\
25	462.999231227273\\
25	458.210533288889\\
25	466.6070838\\
25	505.768692408163\\
26	537.52108694\\
26	557.466036038462\\
26	615.609403078431\\
26	545.878525529412\\
26	520.89926222449\\
26	494.25459693617\\
26	525.1463825\\
27	500.504420442308\\
27	526.86573412\\
27	491.237969117647\\
27	552.203430740741\\
27	539.517743264151\\
27	544.934234137255\\
28	586.734411685185\\
28	579.694397037037\\
28	595.307818571429\\
28	580.951643203704\\
28	588.755540584906\\
28	543.406182392157\\
28	570.028642148148\\
29	605.497147929825\\
29	589.937762578947\\
29	539.820426607143\\
29	578.825036054545\\
30	542.512955965517\\
30	571.21283872549\\
30	527.329202351852\\
30	545.914074155172\\
30	607.695449916667\\
31	612.780474413793\\
31	664.513549285714\\
31	681.473893508197\\
31	628.146003603448\\
31	650.281303125\\
31	594.6807392\\
31	637.397980803571\\
32	631.153846951613\\
32	649.056460693548\\
32	605.419253508197\\
32	585.245098288136\\
32	629.317596774193\\
33	662.20124812069\\
33	625.0014085\\
33	678.108312692308\\
33	680.828139603175\\
33	825.742880953125\\
33	662.443712580645\\
34	720.274436483871\\
34	660.631226576271\\
34	639.95836319403\\
34	636.712231907692\\
34	689.83387546875\\
34	647.478470403226\\
34	615.276999742424\\
35	636.391372681818\\
35	645.545148716418\\
35	649.390730871429\\
35	688.71084609375\\
35	685.184122969697\\
35	751.256757907692\\
36	792.784980422535\\
36	756.483652725806\\
36	716.605892692308\\
36	736.679384746479\\
36	738.466419348485\\
36	792.474961676471\\
37	696.786672463768\\
37	706.804490835821\\
37	655.403378463768\\
37	750.44959460274\\
37	744.326165777778\\
37	718.239307267606\\
38	706.958686728571\\
38	721.987918347222\\
38	764.208336757576\\
38	865.632872647887\\
39	788.812764864865\\
39	861.133329472222\\
39	778.345743092105\\
39	736.386584625\\
39	778.106303418919\\
39	739.835933684932\\
39	750.076441309859\\
40	750.637259\\
40	684.591511153846\\
40	737.197041492958\\
40	764.330697367089\\
40	795.703224276316\\
41	839.300611012987\\
41	823.149869616438\\
41	927.680710644737\\
41	880.101208853333\\
41	824.40549674359\\
42	906.81409101282\\
42	829.414654597561\\
42	910.035577052632\\
42	877.2609063625\\
42	876.374536078947\\
42	850.405002385542\\
42	831.2285811125\\
42	835.7940505\\
43	792.602563961539\\
43	781.202527814815\\
43	954.660963949367\\
43	959.422550447059\\
44	1059.78378983951\\
44	972.523944353658\\
44	1088.4724678125\\
44	1117.50426679012\\
44	937.20868197561\\
45	874.982613\\
45	931.844130152941\\
45	911.422249105882\\
45	906.118799238095\\
45	940.751556337209\\
45	881.277197060241\\
46	845.185528390805\\
46	856.740532285714\\
46	940.388461715909\\
46	1054.31966776471\\
46	1097.71226675\\
46	1071.92074821111\\
47	1029.10459053409\\
47	886.676057193182\\
47	894.880361202247\\
47	932.840795561798\\
47	972.354337211765\\
47	1037.31894867816\\
48	920.904052076087\\
48	960.384799917647\\
48	1054.7987816087\\
48	1000.71255980851\\
48	1044.73161917978\\
48	1181.39260035955\\
48	1153.69785791954\\
49	1170.22435720213\\
49	1260.29841028261\\
49	1206.61792466316\\
49	1262.14773764773\\
49	1156.28055218478\\
50	1179.54508748454\\
50	1139.46031237113\\
50	1115.22473151087\\
50	1175.88673098913\\
50	1136.22685137778\\
51	1058.58572423958\\
51	1033.75812655102\\
51	1038.06702701\\
51	1193.33856430337\\
51	1285.93313086021\\
51	1376.92600250526\\
51	1327.33616536082\\
52	1331.74028659\\
52	1317.77438608163\\
52	1255.75732337374\\
52	1275.66963219388\\
52	1284.40584275\\
52	1271.16082995833\\
53	1189.64695611957\\
53	1217.44670260194\\
53	1232.43535747059\\
53	1259.1528399798\\
53	1250.6423546\\
54	1337.17970814\\
54	1367.79793575258\\
54	1469.74147595833\\
54	1474.89449396296\\
54	1528.99878829592\\
54	1408.65872606061\\
55	1362.57882307477\\
55	1417.24570313592\\
55	1555.79993067347\\
55	1473.05700670192\\
55	1547.20692504902\\
55	1541.92516622642\\
56	1556.22191152941\\
56	1516.24345641905\\
56	1449.59440977143\\
56	1501.3055186381\\
57	1495.67637215094\\
57	1617.44653924752\\
57	1792.98210520192\\
57	1779.69569015179\\
57	1782.64576441509\\
57	1691.63181202913\\
57	1613.66953471296\\
58	1587.0096687757\\
58	1620.75440504587\\
58	1511.85153587963\\
58	1448.80664306306\\
58	1506.91164359459\\
58	1474.33052145455\\
59	1580.22524962385\\
59	1772.36390126667\\
59	2063.45774402679\\
59	2321.22243651818\\
59	2228.9133421982\\
1	84.007289\\
1	85.2247395\\
1	83.6810015\\
1	84.9284045\\
1	106.762833\\
2	82.068883\\
2	82.00997525\\
2	86.35969175\\
2	80.640099\\
2	87.27355275\\
2	86.68488725\\
3	81.7823741666667\\
3	85.5494286666667\\
3	82.4629796666667\\
3	127.8129675\\
3	92.6452935\\
3	98.7950008333333\\
4	87.53702375\\
4	86.19695675\\
4	84.785035625\\
4	97.554760625\\
4	100.238856875\\
5	87.494033\\
5	89.6195296\\
5	86.2445336666667\\
5	96.298366\\
5	107.8765735\\
5	131.7901914\\
6	98.5962235454546\\
6	107.760602333333\\
6	108.864701833333\\
6	129.670290333333\\
6	131.68130425\\
6	112.707597916667\\
7	109.797020923077\\
7	106.905599857143\\
7	120.743531714286\\
7	124.13059225\\
7	139.031520357143\\
7	129.852099307692\\
8	116.088423533333\\
8	123.672097875\\
8	120.3981949375\\
8	133.204114625\\
8	139.7395675\\
8	142.5067551875\\
9	148.126308944444\\
9	142.3925415\\
9	152.765445833333\\
9	163.023191166667\\
9	138.377468888889\\
10	141.545960052632\\
10	145.92559095\\
10	140.1048591\\
10	163.07153775\\
10	174.066842842105\\
10	158.7196059\\
11	182.936552863636\\
11	151.781554181818\\
11	201.993857136364\\
11	219.458759\\
11	247.731148545455\\
11	225.473904727273\\
12	218.707266347826\\
12	208.721799217391\\
12	205.91876526087\\
12	230.780511\\
12	239.598161166667\\
12	210.970073125\\
13	223.264958230769\\
13	228.585704576923\\
13	232.111563884615\\
13	249.43443532\\
13	254.041472666667\\
14	268.678005272727\\
14	274.95252525\\
14	305.066544214286\\
14	309.706981481481\\
14	305.494748518519\\
14	287.499823185185\\
15	269.768032178571\\
15	272.7963023\\
15	283.409341965517\\
15	296.69764962069\\
15	290.128254833333\\
15	277.3861341\\
16	273.177175\\
16	300.04214415625\\
16	286.60556490625\\
16	342.0759184375\\
16	327.401762451613\\
16	366.410085566667\\
17	342.410399225806\\
17	366.66708896875\\
17	354.666652060606\\
17	340.7560218\\
17	334.517256382353\\
18	337.400936057143\\
18	326.490568757576\\
18	354.436800685714\\
18	371.112601111111\\
18	362.405129444444\\
18	351.1310384\\
19	342.538189648649\\
19	429.866518388889\\
19	441.333873421053\\
19	562.182628815789\\
19	406.7336575\\
19	397.979334111111\\
20	419.05891730303\\
20	420.322244868421\\
20	420.92063325\\
20	407.722900769231\\
20	375.624240575\\
20	389.139964641026\\
21	438.132793974359\\
21	411.397440214286\\
21	422.000086560976\\
21	419.618315642857\\
21	437.032549526316\\
21	476.733531794872\\
22	494.891777195122\\
22	465.572948926829\\
22	509.341667512195\\
22	472.243909025641\\
22	415.437501931818\\
22	424.566665454546\\
23	433.19377976087\\
23	456.053976217391\\
23	440.83898323913\\
23	425.860270386364\\
23	407.296181355556\\
24	432.9550444\\
24	441.283905422222\\
24	461.824922863636\\
24	501.567455159091\\
24	530.732093875\\
24	469.910477708333\\
24	491.367946729167\\
25	471.1356843125\\
25	451.4773687\\
25	528.655198531915\\
25	457.052229851064\\
25	479.341356977778\\
26	461.134767454546\\
26	478.0108144375\\
26	488.274818057692\\
26	505.994136882353\\
26	471.262442862745\\
27	531.58711045283\\
27	528.526816092593\\
27	573.968395294118\\
27	556.819961826087\\
27	530.4308806\\
27	522.308148826923\\
27	480.957856431372\\
28	538.685524381818\\
28	513.821386392857\\
28	517.335028589286\\
28	519.023026090909\\
28	552.991368173077\\
29	522.494352226415\\
29	582.657852836735\\
29	575.723034169811\\
29	584.841954714286\\
29	575.109920928571\\
29	643.766512051724\\
30	604.896734696429\\
30	576.728155396552\\
30	557.953096666667\\
30	577.580474962264\\
30	556.569327672727\\
30	650.004419290909\\
31	559.600515516667\\
31	600.272308967213\\
31	554.046834166667\\
31	552.947181770492\\
31	565.791519288136\\
32	577.084947724138\\
32	619.626021214286\\
32	647.803261368421\\
32	679.038126333333\\
32	677.6938264375\\
32	640.893427777778\\
32	627.977121433333\\
33	655.754057881356\\
33	619.82909052381\\
33	608.0524655\\
33	613.468476793651\\
33	653.350672483871\\
34	671.921471516129\\
34	628.952199373134\\
34	642.674720390625\\
34	684.865448421875\\
34	799.673281377049\\
35	679.468939446154\\
35	791.408817\\
35	696.603969742424\\
35	685.954412428571\\
35	666.721278121212\\
35	658.599642257576\\
35	675.15205380303\\
35	745.015401865672\\
36	742.059981181818\\
36	713.225221676471\\
36	654.831478928571\\
36	724.025322292308\\
36	704.981956125\\
36	697.687666283582\\
37	756.212066347222\\
37	689.117157402778\\
37	807.255388929578\\
37	766.080835183099\\
37	883.954680926471\\
38	767.484782402985\\
38	719.118383027778\\
38	739.621768130435\\
38	805.362305342466\\
38	789.505222083333\\
39	764.622585103896\\
39	707.1351625\\
39	740.099945835616\\
39	723.905785760563\\
39	751.939339575343\\
39	851.634518\\
40	783.928856527778\\
40	848.188118636364\\
40	815.383284930556\\
40	838.006252315069\\
40	774.366216961039\\
40	867.238582293333\\
40	818.975382376623\\
41	818.033017948052\\
41	790.185512506849\\
41	812.225781782051\\
41	759.425363683544\\
42	764.140239962025\\
42	821.348052297297\\
42	802.519273146342\\
42	920.196858545455\\
42	949.234506038462\\
42	1041.92577383333\\
42	893.60252591358\\
43	823.311563160494\\
43	842.51501160241\\
43	866.929781298701\\
43	866.469506546667\\
43	838.405770390244\\
43	832.519037841463\\
44	831.68482702439\\
44	836.068224988235\\
44	873.428308535714\\
44	950.21731945679\\
44	897.350940025\\
45	980.601125555556\\
45	969.048104117647\\
45	1155.915484\\
45	1067.92677021176\\
45	1016.54801056322\\
45	938.181273123457\\
46	862.347593023256\\
46	867.396008055556\\
46	961.693346388235\\
46	926.767141465116\\
46	978.114039\\
46	977.364598965517\\
47	941.021773541177\\
47	954.448158833333\\
47	997.768750858824\\
47	1046.75768417582\\
47	1121.89821834091\\
48	1181.18959408235\\
48	1118.81589331183\\
48	1076.35291726087\\
48	1019.10230661364\\
48	1038.64669201136\\
48	979.880543604396\\
48	1002.13729251111\\
48	969.55532678022\\
49	945.783476265958\\
49	917.821858191011\\
49	904.101020823529\\
50	975.703641142857\\
50	896.36259840625\\
50	1054.96824675\\
50	1135.68709670833\\
50	1194.81278189011\\
50	1243.64093218947\\
50	1215.71187920652\\
50	1121.66342542391\\
50	1118.32192909574\\
51	1186.29788953535\\
51	1189.57005139583\\
51	1166.15654036458\\
52	1120.52160386316\\
52	1098.24522791667\\
52	1083.06242347959\\
52	1134.67365527835\\
52	1164.35739250505\\
52	1240.88558035417\\
53	1281.39083339583\\
53	1342.46692641905\\
53	1425.15514783505\\
53	1347.99706158252\\
53	1342.51497231313\\
54	1245.64794783495\\
54	1333.28441077\\
54	1348.54583963\\
54	1304.24905318\\
54	1304.90711473469\\
55	1252.97340175472\\
55	1227.72457942056\\
55	1270.567864\\
55	1286.65278233981\\
55	1436.20948458416\\
55	1553.23985477551\\
55	1689.20673344762\\
55	1649.85810241121\\
55	1721.04449521782\\
56	1502.22399859615\\
56	1533.44527894393\\
56	1641.70489440385\\
56	1556.95619349038\\
56	1454.03699984615\\
57	1515.32579276852\\
57	1458.66815238095\\
57	1516.0498077\\
57	1541.47364375472\\
58	1508.45996661818\\
58	1610.85984691346\\
58	1647.44558782569\\
58	1891.94822949057\\
58	2048.08450812963\\
58	1991.7323461215\\
58	1853.66080864545\\
59	1845.81167725926\\
59	1810.89230440367\\
59	1730.57154274545\\
59	1650.72470524779\\
1	77.9102\\
1	78.292331\\
1	79.854953\\
1	83.1732305\\
1	80.8901525\\
2	82.4263906666667\\
2	80.08225175\\
2	77.56625275\\
2	80.2803995\\
2	80.73493275\\
2	110.914026666667\\
2	82.08816825\\
3	87.707734\\
3	82.7125286666667\\
3	84.685086\\
3	82.8240938333333\\
3	84.5836043333333\\
4	85.32670275\\
4	88.90947825\\
4	81.613728\\
4	89.90479175\\
4	101.372012\\
4	88.942423875\\
5	84.9117023\\
5	85.3624147\\
5	94.6451945\\
5	118.3265879\\
5	115.5027127\\
5	113.6691897\\
6	97.4280073333333\\
6	96.4734011666667\\
6	106.944903166667\\
6	127.54409075\\
6	115.685598416667\\
7	105.184537692308\\
7	119.971454071429\\
7	116.766056357143\\
7	126.668850923077\\
7	127.938322928571\\
7	118.858302642857\\
8	124.176811875\\
8	128.4961051875\\
8	142.005221375\\
8	147.0505530625\\
8	147.4624835625\\
8	130.0200943125\\
9	133.949631375\\
9	133.677774\\
9	137.797258555556\\
9	150.318978611111\\
9	147.823975333333\\
9	142.654287444444\\
10	144.33368875\\
10	143.7232446\\
10	153.5023055\\
10	196.51627425\\
10	179.7466563\\
11	210.807303571429\\
11	194.550901181818\\
11	204.920471727273\\
11	219.058527\\
11	201.579169714286\\
11	189.434544181818\\
12	195.96017475\\
12	180.43599775\\
12	208.927074818182\\
12	230.695995818182\\
12	226.030315416667\\
12	216.722167083333\\
13	211.580436192308\\
13	246.515110375\\
13	283.94157288\\
13	295.096414730769\\
13	324.09824932\\
13	294.01912664\\
14	258.54572437037\\
14	261.028274214286\\
14	260.251220703704\\
14	318.016470071429\\
14	268.097068392857\\
14	270.733463571429\\
15	274.350175366667\\
15	281.7394485\\
15	297.109850333333\\
15	277.161674866667\\
15	334.166845724138\\
15	317.793119037037\\
16	333.490298896552\\
16	397.355813333333\\
16	366.964721333333\\
16	331.741082419355\\
16	317.147362806452\\
17	300.403087606061\\
17	341.921554617647\\
17	323.718485242424\\
17	330.704155676471\\
17	347.475407575758\\
17	342.537260757576\\
18	338.448491555556\\
18	347.181886833333\\
18	381.415208857143\\
18	399.894443\\
18	400.604320514286\\
18	422.908975482759\\
19	365.484735228571\\
19	393.182332028571\\
19	378.725640810811\\
19	377.309662736842\\
19	377.603376891892\\
19	391.402649289474\\
20	377.725770925\\
20	398.68502835\\
20	387.835798615385\\
20	374.926164717949\\
20	348.616571225\\
21	431.98057675\\
21	456.770342657895\\
21	479.319666605263\\
21	483.835600243902\\
21	412.0672432\\
21	427.938522214286\\
21	418.340731738095\\
22	410.025612636364\\
22	415.435646697674\\
22	406.991100372093\\
22	408.429158\\
22	389.040863860465\\
23	422.293411452381\\
23	400.370218416667\\
23	409.437217934783\\
23	447.269501767442\\
23	444.361628022727\\
23	494.281783608696\\
23	477.886103152174\\
24	507.251827468085\\
24	460.009034255319\\
24	422.920256666667\\
24	405.790866645833\\
24	443.529868673913\\
25	485.118932864865\\
25	439.090626113636\\
25	437.883349958333\\
25	440.356101428571\\
25	470.12071896\\
26	466.022256\\
26	537.469847294118\\
26	507.594362615385\\
26	618.780558081633\\
26	572.771936833333\\
26	537.08149355102\\
27	517.511300285714\\
27	508.434241306122\\
27	543.322753294118\\
27	520.848808153846\\
27	539.199595166667\\
27	535.966912388889\\
28	532.037845849057\\
28	554.401630685185\\
28	509.127474596154\\
28	554.19843976\\
28	593.521312843137\\
28	612.849049\\
29	666.68453275\\
29	645.888615534483\\
29	575.664104368421\\
29	566.809416473684\\
29	556.504535272727\\
29	579.362060553571\\
30	546.488980980392\\
30	577.883920709091\\
30	576.324713203704\\
30	556.586735322034\\
30	562.238856896552\\
31	623.252755967742\\
31	570.111035183333\\
31	635.661113982456\\
31	607.448677491228\\
31	706.293599096154\\
31	720.2236119\\
32	659.371575644068\\
32	628.27804965625\\
32	588.771223031746\\
32	646.856464269841\\
32	614.168199067797\\
33	631.299053790323\\
33	621.385617267857\\
33	628.355149745763\\
33	580.693769061538\\
33	591.84699415625\\
33	649.640847692308\\
34	734.178555876923\\
34	688.089659868853\\
34	752.614014333333\\
34	736.149944421875\\
34	692.828823112903\\
34	714.346828203125\\
34	656.918019661765\\
35	644.313292903226\\
35	726.647320102941\\
35	669.732713791045\\
35	679.030594188406\\
36	644.078104564516\\
36	657.823717136364\\
36	659.24870957971\\
36	671.384898573529\\
36	770.724152333333\\
36	796.730691202899\\
36	887.670087875\\
37	886.137895985916\\
37	746.125687895522\\
37	684.614246194444\\
37	734.266777680556\\
37	809.695517652174\\
38	758.801713450704\\
38	767.258136492958\\
38	691.558576057143\\
38	716.425061013333\\
38	770.557743267606\\
38	791.749731202703\\
38	722.9466925\\
39	730.173752333333\\
39	754.231212915493\\
39	851.119833959459\\
39	773.243794623377\\
40	767.825361448718\\
40	676.936437680556\\
40	724.483516915493\\
40	783.209152434211\\
40	742.706492786667\\
40	766.952396611111\\
40	672.090260367089\\
40	682.943178293333\\
40	696.025889\\
40	788.468244333333\\
40	719.240723638889\\
40	757.977624864865\\
40	757.093606662338\\
40	851.207234638889\\
40	773.883752126582\\
40	786.504704974026\\
40	741.62416\\
40	705.150852921053\\
40	837.794961766234\\
40	772.51286056338\\
40	772.832788066667\\
40	775.934492189873\\
40	724.297139819445\\
40	678.015528895522\\
40	707.672485018868\\
40	727.992733536585\\
40	870.255927757576\\
40	728.232867190476\\
40	783.655879538461\\
40	619.2155628\\
1	77.8237935\\
1	78.219162\\
1	77.731784\\
1	78.4772515\\
1	85.829871\\
1	78.905092\\
2	82.8376175\\
2	80.0236935\\
2	82.713036\\
2	110.8307215\\
2	93.630544\\
3	78.9363838\\
3	79.838485\\
3	80.2813838333333\\
3	86.2618555\\
3	87.0562736666667\\
3	89.1586318333333\\
4	83.8265651428571\\
4	80.8000045\\
4	81.371343625\\
4	83.513700125\\
4	93.548751375\\
4	95.7965234285714\\
5	99.5489125\\
5	113.5422444\\
5	99.0065341\\
5	97.1850017\\
5	108.5438499\\
6	100.244086181818\\
6	100.553975083333\\
6	103.544358666667\\
6	104.91433425\\
6	111.013933\\
6	118.115345\\
7	108.088345461538\\
7	113.302963928571\\
7	107.0707085\\
7	132.741459\\
7	142.560679571429\\
7	142.161987285714\\
8	133.89263475\\
8	129.91841825\\
8	122.247061875\\
8	131.2161018125\\
8	145.535603428571\\
8	138.4562814375\\
9	131.30693\\
9	136.391476055556\\
9	128.215927833333\\
9	144.838754388889\\
9	151.593224611111\\
9	143.120275555556\\
10	147.27719225\\
10	156.752311526316\\
10	211.153922789474\\
10	239.28920445\\
10	188.3925149\\
10	173.712928421053\\
11	153.458145954545\\
11	159.253196136364\\
11	194.105323590909\\
11	204.458947045455\\
11	186.205844818182\\
12	178.599227391304\\
12	175.643344416667\\
12	203.68475373913\\
12	229.473188125\\
12	269.838648826087\\
12	247.4588705\\
13	289.81689704\\
13	255.488457384615\\
13	266.954636961538\\
13	287.647414346154\\
13	262.850985954545\\
13	266.556545956522\\
14	259.799879888889\\
14	264.873051678571\\
14	267.266308821429\\
14	290.425672777778\\
14	286.150243\\
14	268.245075259259\\
15	265.6955495\\
15	304.377663433333\\
15	324.469895033333\\
15	407.805153793103\\
15	340.816850533333\\
15	330.524950466667\\
16	319.737835689655\\
16	327.56548465625\\
16	326.906975133333\\
16	342.3508325625\\
16	319.297068096774\\
17	331.757209392857\\
17	300.240664787879\\
17	333.198999235294\\
17	336.581220454545\\
17	344.135798529412\\
17	365.439560705882\\
18	372.325152114286\\
18	429.765575114286\\
18	410.361693117647\\
18	408.544961371428\\
18	386.540727138889\\
18	370.541578657143\\
19	383.074948081081\\
19	398.978999257143\\
19	386.872045\\
19	361.587587210526\\
19	386.422333702703\\
20	340.242007461538\\
20	371.982693538462\\
20	375.3267902\\
20	383.15450065\\
20	406.1351954\\
20	462.015053825\\
20	416.349202789474\\
20	398.295753153846\\
20	404.638273945946\\
20	375.173366052632\\
20	380.137888702703\\
20	359.707681947368\\
20	372.842660894737\\
20	385.5855606\\
20	358.295704975\\
20	376.548892179487\\
20	357.3268671\\
20	357.611026871795\\
20	399.973216425\\
20	392.827584210526\\
20	426.017719846154\\
20	387.972747756757\\
20	395.320348605263\\
20	391.461020361111\\
20	377.256754631579\\
20	384.486788864865\\
20	363.682888115385\\
20	326.250314466667\\
20	336.021079\\
1	79.1417\\
1	79.2033535\\
1	79.268105\\
1	82.052376\\
1	80.30029\\
1	79.9309775\\
2	80.2072025\\
2	81.04905875\\
2	80.6935305\\
2	82.536211\\
2	85.265806\\
2	82.14953725\\
3	81.9440751666667\\
3	83.4650851666667\\
3	83.9149085\\
3	86.6651468333333\\
3	84.2636436666667\\
4	83.2093025\\
4	81.344763\\
4	84.837729375\\
4	93.94513225\\
4	91.990440375\\
4	86.76136825\\
5	84.899034\\
5	86.3127034\\
5	85.0663948888889\\
5	108.9736948\\
5	114.2214845\\
6	108.967965272727\\
6	123.761496333333\\
6	112.924260666667\\
6	104.377894416667\\
6	118.432651416667\\
6	114.133360166667\\
7	112.470418384615\\
7	115.489795714286\\
7	114.4163755\\
7	122.034730714286\\
7	125.351452642857\\
7	120.907960285714\\
8	122.8305688125\\
8	119.427551875\\
8	134.064724375\\
8	147.034659375\\
8	161.954717\\
8	150.3889741875\\
9	144.355045777778\\
9	139.0889384375\\
9	129.999211722222\\
9	152.406864277778\\
9	148.902952611111\\
10	144.200832277778\\
10	141.9469728\\
10	138.86403685\\
10	139.1327813\\
10	140.88233325\\
10	135.97461805\\
10	151.8720416\\
10	152.87301965\\
10	168.095013944444\\
10	157.82854775\\
10	165.69522065\\
10	150.9821136\\
10	138.680481421053\\
10	150.64669835\\
10	149.4211146\\
10	148.1347931\\
10	143.951916263158\\
10	143.14069765\\
10	140.094477684211\\
10	134.2048673\\
10	138.498575\\
10	147.136089736842\\
10	157.04796185\\
10	166.873944315789\\
10	174.28541395\\
10	156.06222245\\
10	156.8765114\\
10	152.295794625\\
1	79.7252165\\
1	79.440509\\
1	79.1177805\\
1	102.6237625\\
1	95.8526785\\
2	81.588656\\
2	84.27130675\\
2	79.9370185\\
2	108.1061485\\
2	85.987639\\
2	81.08407875\\
3	80.9941924\\
3	81.551474\\
3	80.6132938333333\\
3	84.7845376666667\\
3	84.6342808333333\\
3	83.211409\\
4	81.768608375\\
4	80.722695\\
4	83.90217675\\
4	81.987276125\\
4	98.130263375\\
5	97.6533737777778\\
5	130.6057263\\
5	92.834866\\
5	83.1960531\\
5	85.9329099\\
5	80.7404346\\
5	85.0915535\\
5	83.764684\\
5	84.3372819\\
5	81.802969\\
5	82.9396024\\
5	83.159169\\
5	86.313002\\
5	84.7300935\\
5	95.3618845\\
5	100.6431594\\
5	112.9887729\\
5	95.8209537777778\\
5	83.2336259\\
5	85.7278601\\
5	86.8268598\\
5	85.8272128\\
5	90.2714267\\
5	83.2579778\\
5	87.1405302\\
5	82.8161919\\
5	84.8959657\\
5	87.7969804285714\\
};
\addlegendentry{Meas}  % Measured

\addplot [color=RdBu-C, thick]
  table[row sep=crcr]{%
1	10.02\\
2	30.58\\
3	51.14\\
4	71.7\\
5	92.26\\
6	112.82\\
7	133.38\\
8	153.94\\
9	174.5\\
10	195.06\\
11	215.62\\
12	236.18\\
13	256.74\\
14	277.3\\
15	297.86\\
16	318.42\\
17	338.98\\
18	359.54\\
19	380.1\\
20	400.66\\
21	421.22\\
22	441.78\\
23	462.34\\
24	482.9\\
25	503.46\\
26	524.02\\
27	544.58\\
28	565.14\\
29	585.7\\
30	606.26\\
31	626.82\\
32	647.38\\
33	667.94\\
34	688.5\\
35	709.06\\
36	729.62\\
37	750.18\\
38	770.74\\
39	791.3\\
40	811.86\\
41	832.42\\
42	852.98\\
43	873.54\\
44	894.1\\
45	914.66\\
46	935.22\\
47	955.78\\
48	987.6\\
49	1055.05\\
50	1122.5\\
51	1189.95\\
52	1257.4\\
53	1324.85\\
54	1392.3\\
55	1459.75\\
56	1527.2\\
57	1594.65\\
58	1662.1\\
59	1729.55\\
};
\addlegendentry{Avg}  % Average

\addplot [color=RdBu-O, very thick, dashed]
  table[row sep=crcr]{%
1	50\\
2	74.88\\
3	99.76\\
4	124.64\\
5	149.52\\
6	174.4\\
7	199.28\\
8	224.16\\
9	249.04\\
10	273.92\\
11	298.8\\
12	323.68\\
13	348.56\\
14	373.44\\
15	398.32\\
16	423.2\\
17	448.08\\
18	472.96\\
19	497.84\\
20	522.72\\
21	547.6\\
22	572.48\\
23	597.36\\
24	622.24\\
25	647.12\\
26	672\\
27	696.88\\
28	721.76\\
29	746.64\\
30	771.52\\
31	796.4\\
32	821.28\\
33	846.16\\
34	871.04\\
35	895.92\\
36	920.8\\
37	945.68\\
38	970.56\\
39	995.44\\
40	1020.32\\
41	1045.2\\
42	1070.08\\
43	1094.96\\
44	1119.84\\
45	1144.72\\
46	1169.6\\
47	1194.48\\
48	1219.36\\
49	1244.24\\
50	1269.12\\
51	1294\\
52	1424\\
53	1554\\
54	1684\\
55	1814\\
56	1944\\
57	2074\\
58	2204\\
59	2334\\
};
\addlegendentry{Cons}  % Conservative

\addplot [color=RdBu-C, only marks, mark=otimes, mark size=3pt, mark options={solid, RdBu-C, thick}, forget plot]
  table[row sep=crcr]{%
x y\\
48 987.60\\
};

\addplot [color=RdBu-O, only marks, mark=otimes, mark size=3pt, mark options={solid, RdBu-O, thick}, forget plot]
  table[row sep=crcr]{%
x y\\
51 1294\\
};

\legend{}  % hides legend

\end{axis}

\end{tikzpicture}%

==> figures/energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1500,
xlabel={Number of Requested Instances $I$},
%
ymin=0,
ymax=35,
ylabel={Energy [kJ]},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(1.25,1.1)}},
%
legend columns=5,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
]
\addplot [color=RdBu-B, thick, mark=+, mark size=1.5pt, mark options={solid, RdBu-B}]
  table[row sep=crcr]{%
75	1.79570999998617\\
150	2.55338399999684\\
300	2.80809599999737\\
600	4.13488799999671\\
1500	3.82811999999988\\
};
\addlegendentry{S=2}

\addplot [color=RdBu-D, thick, mark=o, mark size=1.5pt, mark options={solid, RdBu-D}]
  table[row sep=crcr]{%
75	2.27805000000852\\
150	3.84114599999944\\
300	5.89699200000201\\
600	7.7217599999965\\
1500	8.91587999999921\\
};
\addlegendentry{S=5}

\addplot [color=RdBu-K, thick, mark=asterisk, mark size=1.5pt, mark options={solid, RdBu-K}]
  table[row sep=crcr]{%
75	2.75324999999317\\
150	4.71449999999539\\
300	7.60173599999829\\
600	12.0889440000031\\
1500	15.3353999999949\\
};
\addlegendentry{S=10}

\addplot [color=RdBu-M, thick, mark=triangle, mark size=1.5pt, mark options={solid, RdBu-M}]
  table[row sep=crcr]{%
75	3.27885000000172\\
150	5.14649999999842\\
300	9.17699999999684\\
600	13.829808000001\\
1500	26.2959599999966\\
};
\addlegendentry{S=20}

\addplot [color=RdBu-O, thick, mark=square, mark size=1.5pt, mark options={solid, RdBu-O}]
  table[row sep=crcr]{%
75	3.22844999999719\\
150	4.77210000000189\\
300	10.0554000000014\\
600	16.9271039999961\\
1500	30.8238599999961\\
};
\addlegendentry{S=40}

\addplot [color=RdBu-B, thick, dashed, mark=+, mark size=1.5pt, mark options={solid, RdBu-B}, forget plot]
  table[row sep=crcr]{%
75	1.79570999998423\\
150	2.51596800000003\\
300	2.81529599999702\\
600	4.12048799999635\\
1500	3.26688000000059\\
};
\addplot [color=RdBu-D, thick, dashed, mark=o, mark size=1.5pt, mark options={solid, RdBu-D}, forget plot]
  table[row sep=crcr]{%
75	2.32125000001185\\
150	3.81739199999474\\
300	5.92579200000255\\
600	7.60231199999924\\
1500	8.87988000000038\\
};
\addplot [color=RdBu-K, thick, dashed, mark=asterisk, mark size=1.5pt, mark options={solid, RdBu-K}, forget plot]
  table[row sep=crcr]{%
75	2.77484999999444\\
150	4.61659200000239\\
300	7.35268799999938\\
600	11.2570559999988\\
1500	14.98278\\
};
\addplot [color=RdBu-M, thick, dashed, mark=triangle, mark size=1.5pt, mark options={solid, RdBu-M}, forget plot]
  table[row sep=crcr]{%
75	2.99804999999987\\
150	5.06730000000072\\
300	8.85736799999845\\
600	13.2323279999989\\
1500	23.6190600000013\\
};
\addplot [color=RdBu-O, thick, dashed, mark=square, mark size=1.5pt, mark options={solid, RdBu-O}, forget plot]
  table[row sep=crcr]{%
75	2.95484999999887\\
150	4.65689999999974\\
300	9.66518399999733\\
600	14.4808799999993\\
1500	26.7289799999976\\
};

\legend{}  % hides legend

\end{axis}

\end{tikzpicture}%

==> figures/exp-stats.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.953\fwidth,
height=0.418\fheight,
at={(0\fwidth,0.7\fheight)},
scale only axis,
scaled ticks=false,  % remove 10^n notation
xmin=0,
xmax=25000,
xticklabels={,0,5,10,20,25},
xlabel={Inference Time [s]},
%
% ymin=-200,
ymin=0,
ymax=1,
%
ytick={0,0.5,1},
%
ylabel={CDF},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, align=left, at={(0.99,0.05)}},
%
% adjust the legend line length
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.3cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
},
%
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
clip mode=individual  % plot markers on the same layer of lines
]
\addplot [color=Blues-F, ultra thick]
  table[row sep=crcr]{%
48.378413	0\\
48.378413	0.00115340253748564\\
48.553362	0.00230680507497127\\
53.465347	0.00346020761245691\\
55.439327	0.00461361014994255\\
56.566113	0.00576701268742807\\
60.711228	0.0069204152249136\\
63.00339	0.00807381776239913\\
63.482612	0.00922722029988476\\
65.655232	0.0103806228373704\\
66.255536	0.011534025374856\\
66.479227	0.0126874279123417\\
69.343631	0.0138408304498272\\
69.622691	0.0149942329873127\\
73.544607	0.0161476355247984\\
81.647475	0.017301038062284\\
83.299269	0.0184544405997695\\
83.345629	0.0196078431372551\\
83.672842	0.0207612456747407\\
84.792726	0.0219146482122263\\
86.275806	0.0230680507497119\\
86.550752	0.0242214532871974\\
87.206043	0.0253748558246829\\
87.551537	0.0265282583621684\\
87.899384	0.0276816608996541\\
88.191974	0.0288350634371396\\
88.400362	0.0299884659746252\\
88.680924	0.0311418685121109\\
92.272767	0.0322952710495964\\
92.306832	0.0334486735870819\\
94.534765	0.0346020761245674\\
94.60706	0.0357554786620531\\
94.665314	0.0369088811995387\\
95.287986	0.0380622837370244\\
97.151109	0.0392156862745099\\
97.801394	0.0403690888119955\\
98.787748	0.0415224913494812\\
100.366958	0.0426758938869667\\
101.274527	0.0438292964244523\\
101.326513	0.0449826989619379\\
102.589168	0.0461361014994235\\
102.738982	0.047289504036909\\
103.338866	0.0484429065743947\\
103.831429	0.0495963091118803\\
105.309547	0.0507497116493659\\
105.317182	0.0519031141868515\\
105.615221	0.0530565167243371\\
105.678202	0.0542099192618227\\
106.773377	0.0553633217993084\\
107.459106	0.0565167243367939\\
108.916596	0.0576701268742795\\
109.673924	0.0588235294117651\\
109.737312	0.0599769319492506\\
110.079765	0.0611303344867361\\
110.150752	0.0622837370242217\\
111.603596	0.0634371395617073\\
112.41261	0.0645905420991929\\
112.585973	0.0657439446366784\\
112.630525	0.066897347174164\\
113.352924	0.0680507497116496\\
113.829885	0.0692041522491352\\
114.581972	0.0703575547866209\\
114.826664	0.0715109573241064\\
115.613626	0.072664359861592\\
116.684014	0.0738177623990777\\
117.42253	0.0749711649365633\\
118.046485	0.0761245674740488\\
119.393351	0.0772779700115345\\
121.239529	0.07843137254902\\
121.252239	0.0795847750865056\\
121.822133	0.0807381776239912\\
122.194241	0.0818915801614767\\
122.220163	0.0830449826989622\\
122.336395	0.0841983852364478\\
123.939698	0.0853517877739335\\
125.109262	0.0865051903114191\\
125.604941	0.0876585928489048\\
125.635499	0.0888119953863904\\
126.372217	0.089965397923876\\
126.741086	0.0911188004613617\\
127.446681	0.0922722029988473\\
127.633227	0.0934256055363329\\
128.648301	0.0945790080738185\\
128.715478	0.095732410611304\\
130.836753	0.0968858131487896\\
130.885128	0.0980392156862753\\
131.33402	0.0991926182237608\\
131.806432	0.100346020761246\\
132.403308	0.101499423298732\\
132.539584	0.102652825836217\\
133.051886	0.103806228373703\\
133.539295	0.104959630911189\\
136.265208	0.106113033448674\\
136.464253	0.10726643598616\\
136.97839	0.108419838523645\\
137.683793	0.109573241061131\\
138.045144	0.110726643598617\\
138.589771	0.111880046136102\\
138.604092	0.113033448673588\\
139.411216	0.114186851211073\\
139.922869	0.115340253748559\\
140.722859	0.116493656286044\\
140.909045	0.11764705882353\\
142.416471	0.118800461361016\\
142.669838	0.119953863898501\\
143.064006	0.121107266435987\\
143.467605	0.122260668973472\\
143.650034	0.123414071510958\\
144.224041	0.124567474048443\\
144.531801	0.125720876585929\\
145.69208	0.126874279123415\\
146.634893	0.1280276816609\\
146.792176	0.129181084198386\\
146.815056	0.130334486735871\\
147.315634	0.131487889273357\\
148.169207	0.132641291810842\\
149.205965	0.133794694348328\\
149.225509	0.134948096885813\\
149.524724	0.136101499423299\\
150.229466	0.137254901960785\\
150.293021	0.13840830449827\\
150.338872	0.139561707035756\\
150.702469	0.140715109573242\\
151.654251	0.141868512110727\\
151.839211	0.143021914648213\\
153.601508	0.144175317185698\\
154.422206	0.145328719723184\\
154.831583	0.146482122260669\\
154.927738	0.147635524798155\\
155.699122	0.14878892733564\\
156.676029	0.149942329873126\\
156.789619	0.151095732410611\\
157.739241	0.152249134948097\\
158.935322	0.153402537485583\\
159.065332	0.154555940023068\\
159.358077	0.155709342560554\\
159.526818	0.156862745098039\\
159.552434	0.158016147635525\\
160.101795	0.159169550173011\\
161.207012	0.160322952710496\\
161.439896	0.161476355247982\\
161.598383	0.162629757785467\\
161.840375	0.163783160322953\\
161.867972	0.164936562860438\\
162.586111	0.166089965397924\\
163.736244	0.167243367935409\\
164.007631	0.168396770472895\\
164.559176	0.169550173010381\\
164.617601	0.170703575547866\\
164.836617	0.171856978085352\\
165.09652	0.173010380622837\\
165.564356	0.174163783160323\\
165.733707	0.175317185697808\\
165.880532	0.176470588235294\\
165.994752	0.177623990772779\\
166.583823	0.178777393310265\\
169.203529	0.179930795847751\\
169.257034	0.181084198385236\\
170.103269	0.182237600922722\\
170.930324	0.183391003460207\\
171.610236	0.184544405997693\\
172.534154	0.185697808535178\\
172.544301	0.186851211072664\\
172.580775	0.18800461361015\\
173.406109	0.189158016147635\\
173.645084	0.190311418685121\\
173.799987	0.191464821222606\\
173.910637	0.192618223760092\\
174.674381	0.193771626297578\\
175.018721	0.194925028835063\\
175.499775	0.196078431372549\\
175.742201	0.197231833910034\\
176.596331	0.19838523644752\\
177.367389	0.199538638985005\\
177.669126	0.200692041522491\\
178.20331	0.201845444059977\\
179.380588	0.202998846597462\\
179.401211	0.204152249134948\\
179.578198	0.205305651672434\\
179.642975	0.206459054209919\\
179.716408	0.207612456747405\\
179.97929	0.20876585928489\\
180.385645	0.209919261822376\\
180.541608	0.211072664359862\\
181.684736	0.212226066897347\\
182.641021	0.213379469434833\\
183.097787	0.214532871972318\\
184.006973	0.215686274509804\\
184.328445	0.21683967704729\\
184.500321	0.217993079584775\\
184.55142	0.219146482122261\\
184.664648	0.220299884659746\\
184.836917	0.221453287197232\\
185.256652	0.222606689734717\\
185.669686	0.223760092272203\\
186.919129	0.224913494809688\\
187.362976	0.226066897347174\\
187.377517	0.227220299884659\\
187.631978	0.228373702422145\\
188.213855	0.22952710495963\\
188.704274	0.230680507497116\\
188.740605	0.231833910034602\\
189.619355	0.232987312572087\\
190.582449	0.234140715109573\\
191.380094	0.235294117647058\\
192.247451	0.236447520184544\\
193.155295	0.237600922722029\\
193.196702	0.238754325259515\\
193.571443	0.239907727797001\\
193.675653	0.241061130334486\\
193.733917	0.242214532871972\\
194.078223	0.243367935409458\\
194.511504	0.244521337946943\\
194.576306	0.245674740484429\\
194.627122	0.246828143021914\\
194.64892	0.2479815455594\\
194.655586	0.249134948096885\\
195.268904	0.250288350634371\\
195.530952	0.251441753171856\\
196.47354	0.252595155709342\\
197.457712	0.253748558246828\\
197.663228	0.254901960784313\\
197.66904	0.256055363321799\\
200.308732	0.257208765859284\\
200.370097	0.25836216839677\\
200.907306	0.259515570934255\\
202.282952	0.260668973471741\\
202.505665	0.261822376009227\\
203.114769	0.262975778546712\\
203.333095	0.264129181084198\\
204.240112	0.265282583621683\\
204.475495	0.266435986159169\\
204.650045	0.267589388696655\\
204.714015	0.26874279123414\\
204.907255	0.269896193771626\\
205.522601	0.271049596309111\\
206.789357	0.272202998846597\\
208.523066	0.273356401384083\\
208.536731	0.274509803921568\\
208.681713	0.275663206459054\\
208.75958	0.276816608996539\\
209.672654	0.277970011534025\\
211.560376	0.279123414071511\\
211.744748	0.280276816608996\\
213.003556	0.281430219146482\\
213.663615	0.282583621683967\\
213.996406	0.283737024221453\\
214.089383	0.284890426758938\\
216.097079	0.286043829296424\\
216.445577	0.287197231833909\\
217.431516	0.288350634371395\\
217.92035	0.289504036908881\\
218.065005	0.290657439446366\\
218.494591	0.291810841983852\\
219.273826	0.292964244521338\\
219.320353	0.294117647058823\\
219.593671	0.295271049596309\\
219.788257	0.296424452133794\\
220.156075	0.29757785467128\\
221.241972	0.298731257208765\\
221.935133	0.299884659746251\\
222.709829	0.301038062283737\\
222.916956	0.302191464821222\\
223.113501	0.303344867358708\\
224.021463	0.304498269896193\\
224.780138	0.305651672433679\\
225.287293	0.306805074971164\\
227.152515	0.30795847750865\\
227.64056	0.309111880046135\\
227.684207	0.310265282583621\\
229.239178	0.311418685121107\\
230.402207	0.312572087658592\\
230.446527	0.313725490196078\\
230.588402	0.314878892733563\\
230.994203	0.316032295271049\\
231.051987	0.317185697808535\\
232.596626	0.31833910034602\\
232.675855	0.319492502883506\\
232.688175	0.320645905420991\\
233.035918	0.321799307958477\\
233.468972	0.322952710495962\\
234.450762	0.324106113033448\\
234.712975	0.325259515570934\\
235.962553	0.326412918108419\\
236.309334	0.327566320645905\\
236.508188	0.32871972318339\\
238.116991	0.329873125720876\\
238.230486	0.331026528258361\\
238.46264	0.332179930795847\\
238.47169	0.333333333333332\\
239.613916	0.334486735870818\\
239.668622	0.335640138408304\\
240.065938	0.336793540945789\\
240.576027	0.337946943483275\\
240.698775	0.33910034602076\\
240.921254	0.340253748558246\\
243.019167	0.341407151095731\\
245.645214	0.342560553633217\\
245.878573	0.343713956170703\\
246.46835	0.344867358708188\\
246.718406	0.346020761245674\\
246.758651	0.347174163783159\\
247.626635	0.348327566320645\\
247.675647	0.34948096885813\\
247.69189	0.350634371395616\\
247.698902	0.351787773933101\\
249.714328	0.352941176470587\\
250.464306	0.354094579008073\\
250.729937	0.355247981545558\\
251.131928	0.356401384083044\\
252.951113	0.357554786620529\\
253.296839	0.358708189158015\\
253.692827	0.3598615916955\\
254.667358	0.361014994232986\\
257.632874	0.362168396770472\\
259.652703	0.363321799307957\\
260.026832	0.364475201845443\\
261.452294	0.365628604382929\\
262.297852	0.366782006920414\\
262.642683	0.3679354094579\\
263.557207	0.369088811995385\\
263.775609	0.370242214532871\\
264.137839	0.371395617070356\\
269.339839	0.372549019607842\\
270.248538	0.373702422145327\\
270.593916	0.374855824682813\\
271.507085	0.376009227220299\\
272.719389	0.377162629757784\\
272.790155	0.37831603229527\\
273.408598	0.379469434832756\\
273.528083	0.380622837370241\\
273.696672	0.381776239907727\\
274.168628	0.382929642445212\\
274.534757	0.384083044982698\\
274.895085	0.385236447520184\\
276.431853	0.386389850057669\\
276.729487	0.387543252595155\\
277.675803	0.38869665513264\\
279.819969	0.389850057670126\\
280.228845	0.391003460207612\\
280.436041	0.392156862745097\\
280.609521	0.393310265282583\\
280.623583	0.394463667820068\\
280.883912	0.395617070357554\\
281.250298	0.39677047289504\\
282.446899	0.397923875432525\\
282.615034	0.399077277970011\\
283.473679	0.400230680507496\\
283.921329	0.401384083044982\\
284.151748	0.402537485582467\\
286.355508	0.403690888119953\\
286.577809	0.404844290657439\\
286.665946	0.405997693194924\\
287.067559	0.40715109573241\\
287.631185	0.408304498269895\\
287.90582	0.409457900807381\\
289.108141	0.410611303344867\\
291.883383	0.411764705882352\\
293.882759	0.412918108419838\\
293.90679	0.414071510957323\\
294.034489	0.415224913494809\\
294.056086	0.416378316032295\\
294.94341	0.41753171856978\\
295.673257	0.418685121107266\\
296.010115	0.419838523644751\\
296.739996	0.420991926182237\\
297.331342	0.422145328719723\\
299.491436	0.423298731257208\\
299.738265	0.424452133794694\\
300.641781	0.425605536332179\\
300.910586	0.426758938869665\\
301.334139	0.427912341407151\\
301.531323	0.429065743944636\\
301.631018	0.430219146482122\\
302.388896	0.431372549019608\\
302.634775	0.432525951557093\\
304.541963	0.433679354094579\\
305.405173	0.434832756632064\\
305.448375	0.43598615916955\\
306.622681	0.437139561707035\\
306.809784	0.438292964244521\\
308.230486	0.439446366782007\\
308.912784	0.440599769319492\\
309.592544	0.441753171856978\\
312.551439	0.442906574394463\\
313.300987	0.444059976931949\\
313.702491	0.445213379469435\\
313.852919	0.44636678200692\\
314.349692	0.447520184544406\\
314.606307	0.448673587081891\\
314.619536	0.449826989619377\\
316.244549	0.450980392156862\\
316.600534	0.452133794694348\\
317.110107	0.453287197231833\\
317.330349	0.454440599769319\\
317.39268	0.455594002306804\\
317.594815	0.45674740484429\\
318.501228	0.457900807381776\\
318.685337	0.459054209919261\\
319.44434	0.460207612456747\\
319.634717	0.461361014994232\\
320.103596	0.462514417531718\\
320.894551	0.463667820069204\\
321.459546	0.464821222606689\\
322.052399	0.465974625144175\\
322.445747	0.467128027681661\\
322.736839	0.468281430219146\\
322.934657	0.469434832756632\\
323.087449	0.470588235294117\\
324.738338	0.471741637831603\\
328.023629	0.472895040369088\\
329.975472	0.474048442906574\\
329.992911	0.475201845444059\\
331.72468	0.476355247981545\\
332.259629	0.47750865051903\\
333.075401	0.478662053056516\\
334.020352	0.479815455594002\\
334.770024	0.480968858131487\\
336.801723	0.482122260668973\\
337.798982	0.483275663206458\\
338.002043	0.484429065743944\\
338.511546	0.48558246828143\\
339.011906	0.486735870818915\\
339.669158	0.487889273356401\\
340.60322	0.489042675893886\\
340.912302	0.490196078431372\\
342.524675	0.491349480968857\\
345.59111	0.492502883506343\\
350.689615	0.493656286043829\\
352.030116	0.494809688581314\\
352.144732	0.4959630911188\\
353.374024	0.497116493656285\\
354.768487	0.498269896193771\\
355.678288	0.499423298731257\\
356.03849	0.500576701268742\\
356.392835	0.501730103806228\\
357.618822	0.502883506343713\\
358.132991	0.504036908881199\\
359.044482	0.505190311418684\\
360.495773	0.50634371395617\\
361.431805	0.507497116493656\\
361.55293	0.508650519031141\\
363.869984	0.509803921568627\\
364.811029	0.510957324106112\\
367.258974	0.512110726643598\\
368.101962	0.513264129181084\\
369.016008	0.514417531718569\\
369.14861	0.515570934256055\\
369.496792	0.51672433679354\\
372.519488	0.517877739331026\\
373.006001	0.519031141868511\\
373.954615	0.520184544405997\\
377.082155	0.521337946943483\\
378.589594	0.522491349480968\\
379.998403	0.523644752018454\\
380.649696	0.524798154555939\\
380.658859	0.525951557093425\\
383.216405	0.527104959630911\\
383.581428	0.528258362168396\\
383.626686	0.529411764705882\\
383.761816	0.530565167243367\\
386.762948	0.531718569780853\\
387.750262	0.532871972318338\\
387.960036	0.534025374855824\\
388.819177	0.53517877739331\\
389.287918	0.536332179930795\\
389.731666	0.537485582468281\\
390.845015	0.538638985005766\\
391.594084	0.539792387543252\\
391.933636	0.540945790080738\\
391.954002	0.542099192618223\\
392.649291	0.543252595155709\\
394.977625	0.544405997693194\\
396.541872	0.54555940023068\\
397.933789	0.546712802768165\\
398.166715	0.547866205305651\\
398.986936	0.549019607843137\\
399.533751	0.550173010380622\\
399.663753	0.551326412918108\\
399.966542	0.552479815455593\\
400.603271	0.553633217993079\\
401.574985	0.554786620530564\\
403.172992	0.55594002306805\\
403.53617	0.557093425605536\\
404.800722	0.558246828143021\\
405.199604	0.559400230680507\\
405.569684	0.560553633217992\\
406.48469	0.561707035755478\\
408.616169	0.562860438292964\\
408.897651	0.564013840830449\\
409.128828	0.565167243367935\\
409.270187	0.56632064590542\\
410.874575	0.567474048442906\\
412.348922	0.568627450980391\\
412.774688	0.569780853517877\\
414.595896	0.570934256055363\\
414.928024	0.572087658592848\\
415.553368	0.573241061130334\\
415.948527	0.574394463667819\\
416.175331	0.575547866205305\\
417.162781	0.576701268742791\\
417.969195	0.577854671280276\\
418.194607	0.579008073817762\\
418.202412	0.580161476355247\\
418.605256	0.581314878892733\\
419.133025	0.582468281430218\\
424.40137	0.583621683967704\\
426.138844	0.58477508650519\\
426.876485	0.585928489042675\\
427.956702	0.587081891580161\\
428.915633	0.588235294117646\\
429.721444	0.589388696655132\\
430.561131	0.590542099192618\\
430.639349	0.591695501730103\\
430.876925	0.592848904267589\\
431.205761	0.594002306805074\\
431.941127	0.59515570934256\\
431.954811	0.596309111880045\\
433.931093	0.597462514417531\\
434.305552	0.598615916955017\\
435.74259	0.599769319492502\\
435.808192	0.600922722029988\\
435.843022	0.602076124567473\\
436.593444	0.603229527104959\\
436.820681	0.604382929642445\\
436.930128	0.60553633217993\\
436.967928	0.606689734717416\\
438.701969	0.607843137254901\\
440.551666	0.608996539792387\\
440.634291	0.610149942329872\\
441.640345	0.611303344867358\\
441.770586	0.612456747404844\\
442.091259	0.613610149942329\\
444.382265	0.614763552479815\\
444.62838	0.6159169550173\\
446.809027	0.617070357554786\\
448.643372	0.618223760092272\\
449.760001	0.619377162629757\\
449.823594	0.620530565167243\\
449.861692	0.621683967704728\\
450.010907	0.622837370242214\\
451.210102	0.623990772779699\\
451.221659	0.625144175317185\\
455.955821	0.626297577854671\\
456.109993	0.627450980392156\\
456.714197	0.628604382929642\\
457.906382	0.629757785467127\\
458.022768	0.630911188004613\\
458.672489	0.632064590542099\\
459.175766	0.633217993079584\\
462.160954	0.63437139561707\\
462.510808	0.635524798154555\\
462.907351	0.636678200692041\\
463.042488	0.637831603229526\\
464.165575	0.638985005767012\\
465.213734	0.640138408304498\\
465.713738	0.641291810841983\\
467.404893	0.642445213379469\\
467.599805	0.643598615916954\\
468.038512	0.64475201845444\\
468.180355	0.645905420991925\\
469.080074	0.647058823529411\\
472.977479	0.648212226066897\\
473.307085	0.649365628604382\\
474.621942	0.650519031141868\\
474.70995	0.651672433679353\\
474.726212	0.652825836216839\\
475.610875	0.653979238754325\\
476.968583	0.65513264129181\\
478.8869	0.656286043829296\\
480.867653	0.657439446366781\\
483.166412	0.658592848904267\\
484.016187	0.659746251441752\\
484.581454	0.660899653979238\\
485.715216	0.662053056516724\\
485.943699	0.663206459054209\\
486.728163	0.664359861591695\\
487.949553	0.66551326412918\\
487.971173	0.666666666666666\\
488.058227	0.667820069204151\\
489.804528	0.668973471741637\\
489.936891	0.670126874279123\\
490.589219	0.671280276816608\\
492.560901	0.672433679354094\\
492.74592	0.673587081891579\\
493.067836	0.674740484429065\\
493.690666	0.675893886966551\\
496.777492	0.677047289504036\\
497.94461	0.678200692041522\\
500.016457	0.679354094579007\\
502.104254	0.680507497116493\\
502.326065	0.681660899653978\\
503.418525	0.682814302191464\\
504.396321	0.68396770472895\\
504.661522	0.685121107266435\\
507.399214	0.686274509803921\\
508.613658	0.687427912341406\\
510.090596	0.688581314878892\\
510.232871	0.689734717416377\\
510.304347	0.690888119953863\\
514.23163	0.692041522491349\\
515.064475	0.693194925028834\\
518.664453	0.69434832756632\\
519.254194	0.695501730103805\\
520.093543	0.696655132641291\\
520.116725	0.697808535178777\\
520.58866	0.698961937716262\\
520.971188	0.700115340253748\\
521.563855	0.701268742791233\\
522.322811	0.702422145328719\\
522.800689	0.703575547866204\\
523.583971	0.70472895040369\\
524.84862	0.705882352941176\\
525.329863	0.707035755478661\\
525.480002	0.708189158016147\\
525.760591	0.709342560553632\\
525.82731	0.710495963091118\\
526.681385	0.711649365628604\\
527.546862	0.712802768166089\\
528.513819	0.713956170703575\\
528.798484	0.71510957324106\\
530.55942	0.716262975778546\\
530.780971	0.717416378316031\\
531.506913	0.718569780853517\\
531.60463	0.719723183391003\\
532.594873	0.720876585928488\\
532.652602	0.722029988465974\\
533.274512	0.723183391003459\\
533.335051	0.724336793540945\\
536.829429	0.725490196078431\\
537.067409	0.726643598615916\\
538.421612	0.727797001153402\\
538.523694	0.728950403690887\\
539.361834	0.730103806228373\\
540.317119	0.731257208765858\\
540.456	0.732410611303344\\
541.229481	0.73356401384083\\
544.198543	0.734717416378315\\
544.889446	0.735870818915801\\
544.914526	0.737024221453286\\
545.80225	0.738177623990772\\
546.693644	0.739331026528258\\
548.037457	0.740484429065743\\
548.060162	0.741637831603229\\
549.465603	0.742791234140714\\
554.632484	0.7439446366782\\
555.687926	0.745098039215685\\
556.224065	0.746251441753171\\
558.095704	0.747404844290657\\
561.918762	0.748558246828142\\
562.289643	0.749711649365628\\
563.983963	0.750865051903113\\
565.119099	0.752018454440599\\
567.409089	0.753171856978085\\
568.337126	0.75432525951557\\
568.522809	0.755478662053056\\
569.288748	0.756632064590541\\
570.124876	0.757785467128027\\
573.276257	0.758938869665512\\
573.610892	0.760092272202998\\
574.641865	0.761245674740484\\
575.077442	0.762399077277969\\
575.52593	0.763552479815455\\
577.207837	0.76470588235294\\
577.614165	0.765859284890426\\
580.708993	0.767012687427912\\
581.488023	0.768166089965397\\
581.706324	0.769319492502883\\
582.016164	0.770472895040368\\
584.289308	0.771626297577854\\
584.321701	0.772779700115339\\
586.305653	0.773933102652825\\
586.62939	0.775086505190311\\
588.61671	0.776239907727796\\
590.87526	0.777393310265282\\
594.013982	0.778546712802767\\
594.704785	0.779700115340253\\
596.442808	0.780853517877738\\
596.625357	0.782006920415224\\
601.293672	0.78316032295271\\
601.609951	0.784313725490195\\
604.332285	0.785467128027681\\
604.633948	0.786620530565166\\
605.45126	0.787773933102652\\
607.648461	0.788927335640138\\
607.938355	0.790080738177623\\
608.043891	0.791234140715109\\
609.536292	0.792387543252594\\
612.254039	0.79354094579008\\
612.795617	0.794694348327566\\
613.518053	0.795847750865051\\
614.15748	0.797001153402537\\
614.191307	0.798154555940022\\
615.301147	0.799307958477508\\
615.79568	0.800461361014994\\
616.693915	0.801614763552479\\
616.772565	0.802768166089965\\
617.513175	0.80392156862745\\
624.761352	0.805074971164936\\
625.119623	0.806228373702422\\
626.396448	0.807381776239907\\
627.862856	0.808535178777393\\
627.917428	0.809688581314878\\
629.707156	0.810841983852364\\
629.836608	0.811995386389849\\
630.706011	0.813148788927335\\
632.525281	0.814302191464821\\
634.885867	0.815455594002306\\
638.125595	0.816608996539792\\
639.284854	0.817762399077277\\
641.256885	0.818915801614763\\
643.62933	0.820069204152248\\
645.542642	0.821222606689734\\
646.790185	0.82237600922722\\
647.202518	0.823529411764705\\
648.892196	0.824682814302191\\
653.542999	0.825836216839676\\
655.746115	0.826989619377162\\
658.396274	0.828143021914648\\
660.770349	0.829296424452133\\
660.805581	0.830449826989619\\
661.542157	0.831603229527104\\
661.80315	0.83275663206459\\
662.693057	0.833910034602075\\
663.623761	0.835063437139561\\
664.26537	0.836216839677047\\
664.722638	0.837370242214532\\
665.001454	0.838523644752018\\
666.74096	0.839677047289503\\
666.963155	0.840830449826989\\
667.373781	0.841983852364474\\
668.611206	0.84313725490196\\
668.731242	0.844290657439446\\
670.838374	0.845444059976931\\
674.549784	0.846597462514417\\
676.198449	0.847750865051902\\
676.709371	0.848904267589388\\
676.815813	0.850057670126874\\
678.794088	0.851211072664359\\
678.84715	0.852364475201845\\
681.696791	0.85351787773933\\
683.709144	0.854671280276816\\
683.734657	0.855824682814302\\
684.775322	0.856978085351787\\
688.715921	0.858131487889273\\
689.075529	0.859284890426758\\
689.323534	0.860438292964244\\
694.126476	0.861591695501729\\
695.411046	0.862745098039215\\
695.940062	0.863898500576701\\
696.542042	0.865051903114186\\
698.043042	0.866205305651672\\
699.024274	0.867358708189157\\
700.780222	0.868512110726643\\
701.61923	0.869665513264129\\
703.532198	0.870818915801614\\
703.969797	0.8719723183391\\
707.796245	0.873125720876585\\
708.448613	0.874279123414071\\
712.602008	0.875432525951556\\
716.231581	0.876585928489042\\
717.913984	0.877739331026528\\
718.856581	0.878892733564013\\
720.144994	0.880046136101499\\
721.087117	0.881199538638984\\
722.730548	0.88235294117647\\
722.977863	0.883506343713956\\
725.839939	0.884659746251441\\
731.923557	0.885813148788927\\
736.140599	0.886966551326412\\
738.444655	0.888119953863898\\
741.062297	0.889273356401383\\
741.705012	0.890426758938869\\
742.566319	0.891580161476355\\
744.736131	0.89273356401384\\
744.748492	0.893886966551326\\
746.232989	0.895040369088811\\
753.660389	0.896193771626297\\
754.194823	0.897347174163783\\
755.025242	0.898500576701268\\
759.480793	0.899653979238754\\
760.616895	0.900807381776239\\
762.197133	0.901960784313725\\
766.31825	0.90311418685121\\
766.570199	0.904267589388696\\
766.807966	0.905420991926182\\
767.722792	0.906574394463667\\
768.878525	0.907727797001153\\
771.791881	0.908881199538638\\
777.883031	0.910034602076124\\
778.602381	0.91118800461361\\
778.85234	0.912341407151095\\
779.560938	0.913494809688581\\
783.098223	0.914648212226066\\
784.400619	0.915801614763552\\
785.581817	0.916955017301038\\
788.88808	0.918108419838523\\
793.100107	0.919261822376009\\
794.031163	0.920415224913494\\
799.874784	0.92156862745098\\
803.021038	0.922722029988466\\
817.042967	0.923875432525951\\
818.73378	0.925028835063437\\
819.001055	0.926182237600922\\
819.754341	0.927335640138408\\
820.701154	0.928489042675893\\
824.135048	0.929642445213379\\
825.114053	0.930795847750865\\
828.133673	0.93194925028835\\
830.665352	0.933102652825836\\
843.016153	0.934256055363321\\
845.611293	0.935409457900807\\
847.91777	0.936562860438293\\
848.133097	0.937716262975778\\
852.178391	0.938869665513264\\
853.400802	0.940023068050749\\
854.865056	0.941176470588235\\
856.760046	0.942329873125721\\
866.885243	0.943483275663206\\
871.464785	0.944636678200692\\
874.212655	0.945790080738177\\
876.218857	0.946943483275663\\
879.158778	0.948096885813148\\
879.628444	0.949250288350634\\
882.688067	0.95040369088812\\
890.657513	0.951557093425605\\
894.769092	0.952710495963091\\
902.750598	0.953863898500576\\
903.232794	0.955017301038062\\
907.685547	0.956170703575548\\
924.760035	0.957324106113033\\
929.5801	0.958477508650519\\
938.006093	0.959630911188004\\
941.946447	0.96078431372549\\
951.006505	0.961937716262976\\
952.959976	0.963091118800461\\
961.216862	0.964244521337947\\
970.724932	0.965397923875432\\
981.123064	0.966551326412918\\
982.01021	0.967704728950403\\
987.790013	0.968858131487889\\
987.997523	0.970011534025375\\
990.943228	0.97116493656286\\
994.251993	0.972318339100346\\
997.924076	0.973471741637831\\
1006.319947	0.974625144175317\\
1008.301259	0.975778546712803\\
1009.914881	0.976931949250288\\
1011.160801	0.978085351787774\\
1016.227039	0.979238754325259\\
1016.927991	0.980392156862745\\
1041.902635	0.981545559400231\\
1044.866375	0.982698961937716\\
1063.829582	0.983852364475202\\
1068.903616	0.985005767012687\\
1113.70689	0.986159169550173\\
1116.996793	0.987312572087659\\
1126.075187	0.988465974625144\\
1136.031551	0.98961937716263\\
1146.369283	0.990772779700115\\
1147.861397	0.991926182237601\\
1150.762484	0.993079584775087\\
1153.250822	0.994232987312572\\
1223.023333	0.995386389850058\\
1227.738571	0.996539792387543\\
1230.907283	0.997693194925029\\
1246.652645	0.998846597462514\\
1324.726802	1\\
};
\addlegendentry{$\text{WN}_\text{1}$, \name}

\addplot [color=Blues-L, dashed, ultra thick]
  table[row sep=crcr]{%
46.684216	0\\
46.684216	0.000381970970206313\\
47.530222	0.000763941940412627\\
47.855764	0.00114591291061883\\
49.035549	0.00152788388082514\\
49.152819	0.00190985485103135\\
49.606464	0.00229182582123755\\
50.576143	0.00267379679144375\\
54.491954	0.00305576776165006\\
56.990701	0.00343773873185638\\
58.801199	0.00381970970206258\\
59.145569	0.00420168067226878\\
59.924453	0.00458365164247498\\
61.429691	0.0049656226126813\\
61.966658	0.0053475935828875\\
63.449751	0.0057295645530937\\
64.663351	0.00611153552330002\\
64.898616	0.00649350649350633\\
64.940991	0.00687547746371264\\
64.9552	0.00725744843391896\\
66.178501	0.00763941940412527\\
66.372647	0.00802139037433147\\
66.900637	0.00840336134453779\\
67.500631	0.0087853323147441\\
68.552748	0.0091673032849503\\
68.660706	0.00954927425515661\\
68.912247	0.00993124522536293\\
69.696935	0.0103132161955691\\
69.729375	0.0106951871657753\\
70.172501	0.0110771581359816\\
70.485112	0.011459129106188\\
70.983045	0.0118411000763943\\
71.602464	0.0122230710466006\\
71.61481	0.0126050420168069\\
72.005281	0.0129870129870132\\
72.42328	0.0133689839572195\\
72.57448	0.0137509549274258\\
72.626341	0.014132925897632\\
72.795469	0.0145148968678382\\
72.979004	0.0148968678380446\\
73.560143	0.0152788388082508\\
74.458789	0.015660809778457\\
74.780732	0.0160427807486633\\
74.971056	0.0164247517188696\\
75.38873	0.0168067226890759\\
75.463849	0.0171886936592821\\
75.73656	0.0175706646294884\\
76.401471	0.0179526355996947\\
76.467142	0.018334606569901\\
77.684342	0.0187165775401074\\
78.696221	0.0190985485103137\\
78.992908	0.0194805194805199\\
79.059846	0.0198624904507262\\
79.915083	0.0202444614209324\\
79.943467	0.0206264323911386\\
80.59473	0.0210084033613448\\
80.708928	0.0213903743315511\\
81.249189	0.0217723453017574\\
81.694048	0.0221543162719637\\
81.71095	0.0225362872421699\\
81.757946	0.0229182582123763\\
82.247891	0.0233002291825825\\
82.385879	0.0236822001527888\\
82.401811	0.024064171122995\\
83.635843	0.0244461420932012\\
84.07465	0.0248281130634074\\
84.516911	0.0252100840336136\\
84.690723	0.0255920550038198\\
85.366478	0.025974025974026\\
85.551184	0.0263559969442322\\
85.672223	0.0267379679144385\\
85.681652	0.0271199388846448\\
85.709406	0.0275019098548511\\
86.068173	0.0278838808250574\\
86.260344	0.0282658517952638\\
86.512451	0.02864782276547\\
86.632431	0.0290297937356763\\
86.692679	0.0294117647058825\\
87.546768	0.0297937356760887\\
87.70217	0.0301757066462949\\
87.71029	0.0305576776165012\\
88.109032	0.0309396485867074\\
88.547901	0.0313216195569136\\
88.756676	0.0317035905271199\\
88.924502	0.0320855614973262\\
89.536305	0.0324675324675324\\
89.622396	0.0328495034377386\\
89.658341	0.0332314744079449\\
90.662243	0.0336134453781511\\
93.561475	0.0339954163483575\\
93.571677	0.0343773873185638\\
93.615822	0.03475935828877\\
93.667424	0.0351413292589763\\
93.780673	0.0355233002291825\\
95.533091	0.0359052711993888\\
95.620941	0.036287242169595\\
95.704127	0.0366692131398012\\
96.545473	0.0370511841100075\\
96.804552	0.0374331550802137\\
96.920748	0.03781512605042\\
97.07398	0.0381970970206262\\
97.276382	0.0385790679908325\\
97.374424	0.0389610389610389\\
97.374516	0.0393430099312452\\
97.410768	0.0397249809014515\\
97.482835	0.0401069518716577\\
97.756028	0.040488922841864\\
97.811737	0.0408708938120702\\
98.397955	0.0412528647822765\\
98.653509	0.0416348357524827\\
98.881586	0.042016806722689\\
99.304398	0.0423987776928954\\
99.764351	0.0427807486631016\\
99.972213	0.0431627196333079\\
100.024826	0.0435446906035142\\
100.393625	0.0439266615737205\\
100.759271	0.0443086325439268\\
101.414368	0.0446906035141331\\
101.613652	0.0450725744843394\\
101.946576	0.0454545454545456\\
103.117621	0.0458365164247519\\
103.446306	0.0462184873949582\\
103.646646	0.0466004583651645\\
104.583928	0.0469824293353708\\
104.699571	0.0473644003055771\\
104.704415	0.0477463712757833\\
105.079581	0.0481283422459895\\
105.18239	0.0485103132161958\\
105.862995	0.048892284186402\\
105.907352	0.0492742551566083\\
106.014039	0.0496562261268146\\
107.047029	0.0500381970970208\\
107.220724	0.050420168067227\\
107.452624	0.0508021390374334\\
107.542704	0.0511841100076397\\
107.59572	0.051566080977846\\
107.962289	0.0519480519480523\\
108.657018	0.0523300229182586\\
109.834951	0.0527119938884648\\
109.871429	0.053093964858671\\
110.275055	0.0534759358288773\\
110.378162	0.0538579067990836\\
110.449476	0.0542398777692898\\
110.491838	0.0546218487394962\\
110.672323	0.0550038197097025\\
111.654695	0.0553857906799088\\
111.725881	0.0557677616501151\\
112.077963	0.0561497326203213\\
112.449463	0.0565317035905275\\
112.575172	0.0569136745607337\\
112.880232	0.05729564553094\\
113.434249	0.0576776165011462\\
113.469658	0.0580595874713525\\
113.683304	0.0584415584415588\\
113.715754	0.0588235294117652\\
113.720149	0.0592055003819714\\
113.946697	0.0595874713521777\\
113.968301	0.059969442322384\\
114.706115	0.0603514132925902\\
115.101683	0.0607333842627964\\
115.198106	0.0611153552330027\\
115.570836	0.0614973262032089\\
115.699719	0.0618792971734151\\
115.820593	0.0622612681436213\\
116.398132	0.0626432391138276\\
116.691026	0.0630252100840338\\
116.696037	0.06340718105424\\
116.96982	0.0637891520244463\\
117.0967	0.0641711229946526\\
117.15471	0.0645530939648589\\
117.395356	0.0649350649350652\\
117.416482	0.0653170359052715\\
117.648126	0.0656990068754777\\
117.934029	0.0660809778456839\\
118.022975	0.0664629488158902\\
118.287341	0.0668449197860965\\
118.667103	0.0672268907563028\\
118.685339	0.067608861726509\\
118.708149	0.0679908326967154\\
118.916788	0.0683728036669217\\
119.331944	0.068754774637128\\
119.966557	0.0691367456073343\\
120.240329	0.0695187165775406\\
120.684677	0.0699006875477468\\
120.981269	0.070282658517953\\
121.480654	0.0706646294881593\\
121.682339	0.0710466004583656\\
121.682902	0.071428571428572\\
122.067543	0.0718105423987783\\
122.190779	0.0721925133689846\\
122.409216	0.0725744843391908\\
122.460268	0.0729564553093971\\
122.580691	0.0733384262796034\\
122.634601	0.0737203972498096\\
122.640867	0.0741023682200158\\
122.824735	0.074484339190222\\
122.982057	0.0748663101604283\\
122.984812	0.0752482811306345\\
123.011116	0.0756302521008407\\
123.602571	0.0760122230710469\\
124.269984	0.0763941940412532\\
124.629937	0.0767761650114595\\
124.685053	0.0771581359816658\\
124.700391	0.077540106951872\\
124.719521	0.0779220779220783\\
125.2731	0.0783040488922846\\
125.466588	0.0786860198624909\\
125.719097	0.0790679908326971\\
125.746979	0.0794499618029034\\
125.931522	0.0798319327731097\\
126.301505	0.0802139037433159\\
127.397702	0.0805958747135223\\
127.906403	0.0809778456837286\\
127.909402	0.0813598166539348\\
128.660191	0.081741787624141\\
128.680959	0.0821237585943473\\
129.633065	0.0825057295645536\\
129.658772	0.0828877005347599\\
129.666431	0.0832696715049662\\
129.724873	0.0836516424751724\\
129.740476	0.0840336134453786\\
130.719891	0.0844155844155848\\
130.813453	0.0847975553857911\\
130.898523	0.0851795263559975\\
131.250777	0.0855614973262038\\
131.460834	0.0859434682964101\\
131.639061	0.0863254392666163\\
131.676159	0.0867074102368226\\
131.718441	0.0870893812070288\\
131.894179	0.087471352177235\\
132.24322	0.0878533231474413\\
132.448752	0.0882352941176475\\
132.708501	0.0886172650878537\\
133.052948	0.08899923605806\\
133.095326	0.0893812070282662\\
133.177282	0.0897631779984724\\
133.494019	0.0901451489686788\\
133.607194	0.090527119938885\\
134.068699	0.0909090909090913\\
134.725291	0.0912910618792976\\
135.071433	0.0916730328495038\\
135.160661	0.09205500381971\\
135.305333	0.0924369747899162\\
135.618502	0.0928189457601225\\
135.639469	0.0932009167303288\\
135.675144	0.093582887700535\\
135.70513	0.0939648586707413\\
135.709597	0.0943468296409476\\
135.753797	0.0947288006111539\\
135.869633	0.0951107715813602\\
136.632135	0.0954927425515665\\
136.676429	0.0958747135217727\\
136.933306	0.096256684491979\\
137.010775	0.0966386554621853\\
137.383963	0.0970206264323916\\
137.820817	0.0974025974025979\\
138.374333	0.0977845683728042\\
138.490371	0.0981665393430105\\
138.553177	0.0985485103132168\\
138.6227	0.0989304812834231\\
138.642899	0.0993124522536294\\
138.703626	0.0996944232238357\\
139.507103	0.100076394194042\\
139.536679	0.100458365164248\\
139.55946	0.100840336134455\\
139.728051	0.101222307104661\\
139.911946	0.101604278074867\\
140.258203	0.101986249045073\\
140.672345	0.10236822001528\\
141.441863	0.102750190985486\\
141.676279	0.103132161955692\\
142.03968	0.103514132925898\\
142.1601	0.103896103896105\\
142.350763	0.104278074866311\\
142.576222	0.104660045836517\\
142.675256	0.105042016806723\\
142.686523	0.10542398777693\\
142.931015	0.105805958747136\\
142.948432	0.106187929717342\\
143.407479	0.106569900687548\\
143.617584	0.106951871657755\\
143.635344	0.107333842627961\\
143.976716	0.107715813598167\\
144.608968	0.108097784568373\\
145.077137	0.10847975553858\\
145.608263	0.108861726508786\\
145.73312	0.109243697478992\\
145.75722	0.109625668449199\\
146.678707	0.110007639419405\\
146.817493	0.110389610389611\\
146.945523	0.110771581359817\\
147.394116	0.111153552330024\\
147.723796	0.11153552330023\\
148.00193	0.111917494270436\\
148.228101	0.112299465240642\\
148.638836	0.112681436210849\\
148.646528	0.113063407181055\\
148.70449	0.113445378151261\\
148.999949	0.113827349121468\\
149.095607	0.114209320091674\\
149.429158	0.11459129106188\\
149.453608	0.114973262032086\\
149.498732	0.115355233002293\\
149.507119	0.115737203972499\\
149.580173	0.116119174942705\\
149.605492	0.116501145912911\\
149.706126	0.116883116883118\\
149.919097	0.117265087853324\\
150.02809	0.11764705882353\\
150.390815	0.118029029793736\\
150.475639	0.118411000763943\\
150.616247	0.118792971734149\\
150.675723	0.119174942704355\\
150.694202	0.119556913674562\\
151.380439	0.119938884644768\\
151.481675	0.120320855614974\\
151.669575	0.12070282658518\\
151.680263	0.121084797555387\\
152.304218	0.121466768525593\\
152.373582	0.121848739495799\\
152.392289	0.122230710466005\\
152.504875	0.122612681436212\\
152.594547	0.122994652406418\\
152.650245	0.123376623376624\\
152.705358	0.12375859434683\\
152.7931	0.124140565317037\\
152.906798	0.124522536287243\\
153.058701	0.124904507257449\\
153.556897	0.125286478227655\\
153.637521	0.125668449197862\\
153.659819	0.126050420168068\\
153.688815	0.126432391138274\\
153.811508	0.12681436210848\\
154.095438	0.127196333078687\\
154.133948	0.127578304048893\\
154.423119	0.127960275019099\\
154.513983	0.128342245989306\\
154.812121	0.128724216959512\\
154.879838	0.129106187929718\\
154.902802	0.129488158899924\\
155.36984	0.12987012987013\\
155.489141	0.130252100840337\\
155.543524	0.130634071810543\\
155.666971	0.131016042780749\\
155.725287	0.131398013750956\\
155.735011	0.131779984721162\\
155.800366	0.132161955691368\\
157.646479	0.132543926661574\\
157.689918	0.13292589763178\\
157.749339	0.133307868601987\\
158.162519	0.133689839572193\\
158.636654	0.134071810542399\\
158.688205	0.134453781512606\\
158.905872	0.134835752482812\\
160.05944	0.135217723453018\\
160.539698	0.135599694423224\\
160.730107	0.135981665393431\\
160.877413	0.136363636363637\\
160.926886	0.136745607333843\\
161.01799	0.137127578304049\\
161.309334	0.137509549274255\\
161.483126	0.137891520244462\\
161.499747	0.138273491214668\\
161.525032	0.138655462184874\\
161.537707	0.139037433155081\\
161.593168	0.139419404125287\\
161.67021	0.139801375095493\\
161.697828	0.140183346065699\\
161.772929	0.140565317035906\\
161.908383	0.140947288006112\\
162.208968	0.141329258976318\\
162.20974	0.141711229946524\\
162.230538	0.142093200916731\\
162.266921	0.142475171886937\\
162.371233	0.142857142857143\\
162.60458	0.143239113827349\\
162.632087	0.143621084797556\\
162.667435	0.144003055767762\\
162.774243	0.144385026737968\\
162.916504	0.144766997708174\\
163.210458	0.145148968678381\\
163.218786	0.145530939648587\\
163.67875	0.145912910618793\\
163.855684	0.146294881589\\
164.250936	0.146676852559206\\
164.647663	0.147058823529412\\
164.677312	0.147440794499618\\
164.736993	0.147822765469825\\
165.012695	0.148204736440031\\
165.109263	0.148586707410237\\
165.280977	0.148968678380443\\
165.614546	0.14935064935065\\
165.632348	0.149732620320856\\
165.678826	0.150114591291062\\
165.915353	0.150496562261269\\
166.625603	0.150878533231475\\
166.689282	0.151260504201681\\
168.49314	0.151642475171887\\
168.949326	0.152024446142094\\
169.249006	0.1524064171123\\
169.592692	0.152788388082506\\
169.649092	0.153170359052712\\
169.713251	0.153552330022919\\
169.944664	0.153934300993125\\
169.965728	0.154316271963331\\
170.29681	0.154698242933538\\
170.544005	0.155080213903744\\
170.597848	0.15546218487395\\
170.609412	0.155844155844156\\
170.619069	0.156226126814363\\
170.681251	0.156608097784569\\
170.843455	0.156990068754775\\
170.918327	0.157372039724982\\
170.99629	0.157754010695188\\
171.480624	0.158135981665394\\
171.554712	0.1585179526356\\
171.693087	0.158899923605807\\
171.844322	0.159281894576013\\
171.874482	0.159663865546219\\
172.565805	0.160045836516425\\
172.570544	0.160427807486632\\
172.652959	0.160809778456838\\
173.008338	0.161191749427044\\
173.081696	0.16157372039725\\
173.454393	0.161955691367457\\
173.771002	0.162337662337663\\
173.843406	0.162719633307869\\
174.388603	0.163101604278075\\
174.584481	0.163483575248282\\
174.681087	0.163865546218488\\
174.854185	0.164247517188694\\
174.948869	0.164629488158901\\
175.261027	0.165011459129107\\
175.61774	0.165393430099313\\
175.715699	0.165775401069519\\
175.745927	0.166157372039726\\
175.876379	0.166539343009932\\
176.640134	0.166921313980138\\
177.15509	0.167303284950345\\
177.738607	0.167685255920551\\
177.802831	0.168067226890757\\
177.90272	0.168449197860963\\
178.087041	0.16883116883117\\
178.096216	0.169213139801376\\
178.178332	0.169595110771582\\
178.594668	0.169977081741789\\
178.743193	0.170359052711995\\
178.759171	0.170741023682201\\
179.146315	0.171122994652408\\
179.232491	0.171504965622614\\
180.071817	0.17188693659282\\
180.235443	0.172268907563026\\
180.341338	0.172650878533233\\
180.460127	0.173032849503439\\
180.570012	0.173414820473645\\
180.944539	0.173796791443852\\
181.364056	0.174178762414058\\
181.535317	0.174560733384264\\
181.683676	0.17494270435447\\
182.002831	0.175324675324677\\
182.372777	0.175706646294883\\
182.877585	0.176088617265089\\
182.916446	0.176470588235295\\
183.475123	0.176852559205502\\
183.588399	0.177234530175708\\
183.783719	0.177616501145914\\
183.910752	0.17799847211612\\
184.045028	0.178380443086327\\
184.569502	0.178762414056533\\
184.609832	0.179144385026739\\
184.667608	0.179526355996945\\
184.775448	0.179908326967152\\
185.116042	0.180290297937358\\
185.257759	0.180672268907564\\
185.288858	0.18105423987777\\
185.418724	0.181436210847977\\
185.640419	0.181818181818183\\
185.960251	0.182200152788389\\
186.54007	0.182582123758596\\
186.694733	0.182964094728802\\
186.698426	0.183346065699008\\
186.706857	0.183728036669215\\
186.797117	0.184110007639421\\
186.9185	0.184491978609627\\
187.16491	0.184873949579833\\
187.293293	0.18525592055004\\
187.512889	0.185637891520246\\
187.669254	0.186019862490452\\
187.724491	0.186401833460658\\
187.765794	0.186783804430865\\
187.777097	0.187165775401071\\
187.890783	0.187547746371277\\
188.401365	0.187929717341483\\
188.617561	0.18831168831169\\
188.815034	0.188693659281896\\
188.834856	0.189075630252102\\
189.647093	0.189457601222308\\
189.733254	0.189839572192515\\
189.767115	0.190221543162721\\
190.280768	0.190603514132927\\
190.465385	0.190985485103134\\
190.552588	0.19136745607334\\
190.57243	0.191749427043546\\
190.584661	0.192131398013752\\
190.654789	0.192513368983958\\
190.757293	0.192895339954165\\
191.101039	0.193277310924371\\
191.500593	0.193659281894577\\
191.646066	0.194041252864783\\
191.668897	0.19442322383499\\
191.747976	0.194805194805196\\
191.767912	0.195187165775402\\
191.780518	0.195569136745608\\
191.962496	0.195951107715815\\
192.099067	0.196333078686021\\
192.609627	0.196715049656227\\
192.694734	0.197097020626434\\
193.017808	0.19747899159664\\
193.545063	0.197860962566846\\
193.752303	0.198242933537052\\
193.79368	0.198624904507259\\
193.87703	0.199006875477465\\
194.077123	0.199388846447671\\
194.304113	0.199770817417877\\
194.383303	0.200152788388083\\
194.427227	0.20053475935829\\
194.546084	0.200916730328496\\
194.566226	0.201298701298702\\
194.745818	0.201680672268909\\
194.917236	0.202062643239115\\
196.721513	0.202444614209321\\
196.738037	0.202826585179527\\
196.76448	0.203208556149733\\
196.93608	0.20359052711994\\
197.021197	0.203972498090146\\
197.138968	0.204354469060352\\
197.702355	0.204736440030558\\
198.098417	0.205118411000765\\
198.320791	0.205500381970971\\
198.356563	0.205882352941177\\
198.618692	0.206264323911384\\
198.663879	0.20664629488159\\
198.679371	0.207028265851796\\
199.488376	0.207410236822002\\
199.570052	0.207792207792209\\
199.577858	0.208174178762415\\
199.580758	0.208556149732621\\
199.743956	0.208938120702827\\
200.086434	0.209320091673034\\
200.715207	0.20970206264324\\
200.892455	0.210084033613446\\
201.368984	0.210466004583652\\
201.388742	0.210847975553859\\
201.392203	0.211229946524065\\
201.480469	0.211611917494271\\
201.540838	0.211993888464477\\
201.552499	0.212375859434684\\
201.635127	0.21275783040489\\
201.664463	0.213139801375096\\
201.738671	0.213521772345302\\
202.031924	0.213903743315509\\
202.222238	0.214285714285715\\
202.284922	0.214667685255921\\
202.620575	0.215049656226128\\
202.708842	0.215431627196334\\
202.73403	0.21581359816654\\
202.762635	0.216195569136746\\
202.79152	0.216577540106953\\
202.812337	0.216959511077159\\
202.960038	0.217341482047365\\
203.053279	0.217723453017571\\
203.237623	0.218105423987778\\
203.374483	0.218487394957984\\
203.628767	0.21886936592819\\
203.682818	0.219251336898396\\
203.719099	0.219633307868603\\
204.157001	0.220015278838809\\
204.258697	0.220397249809015\\
204.440208	0.220779220779222\\
204.626692	0.221161191749428\\
204.698018	0.221543162719634\\
204.742265	0.22192513368984\\
204.744	0.222307104660047\\
204.969425	0.222689075630253\\
205.05642	0.223071046600459\\
205.106794	0.223453017570665\\
205.315416	0.223834988540872\\
206.372999	0.224216959511078\\
206.386122	0.224598930481284\\
206.415667	0.224980901451491\\
206.686012	0.225362872421697\\
206.743585	0.225744843391903\\
206.977178	0.226126814362109\\
207.327317	0.226508785332316\\
207.484136	0.226890756302522\\
207.549285	0.227272727272728\\
207.747968	0.227654698242934\\
207.800563	0.228036669213141\\
207.806636	0.228418640183347\\
207.831	0.228800611153553\\
207.842972	0.22918258212376\\
208.171515	0.229564553093966\\
209.16666	0.229946524064172\\
209.250448	0.230328495034378\\
209.656391	0.230710466004585\\
209.66854	0.231092436974791\\
209.914488	0.231474407944997\\
209.961565	0.231856378915203\\
210.027111	0.23223834988541\\
210.533088	0.232620320855616\\
211.493923	0.233002291825822\\
211.674261	0.233384262796029\\
211.956014	0.233766233766235\\
212.478701	0.234148204736441\\
212.527246	0.234530175706647\\
213.051984	0.234912146676854\\
213.476376	0.23529411764706\\
213.679994	0.235676088617266\\
213.846549	0.236058059587473\\
214.076326	0.236440030557679\\
214.393556	0.236822001527885\\
214.457152	0.237203972498091\\
214.657375	0.237585943468298\\
214.757935	0.237967914438504\\
214.79872	0.23834988540871\\
215.740568	0.238731856378916\\
215.970898	0.239113827349123\\
216.449219	0.239495798319329\\
216.557833	0.239877769289535\\
216.634453	0.240259740259742\\
216.66267	0.240641711229948\\
216.731307	0.241023682200154\\
216.732314	0.241405653170361\\
217.698208	0.241787624140567\\
217.80506	0.242169595110773\\
217.945228	0.242551566080979\\
218.01112	0.242933537051186\\
218.639205	0.243315508021392\\
219.289701	0.243697478991598\\
219.572726	0.244079449961804\\
219.788019	0.244461420932011\\
219.925346	0.244843391902217\\
220.105607	0.245225362872423\\
220.594137	0.245607333842629\\
220.902242	0.245989304812836\\
220.958416	0.246371275783042\\
220.965788	0.246753246753248\\
221.099248	0.247135217723454\\
221.228895	0.24751718869366\\
221.372253	0.247899159663867\\
221.762198	0.248281130634073\\
221.787818	0.248663101604279\\
222.039572	0.249045072574485\\
222.097902	0.249427043544692\\
222.278669	0.249809014514898\\
222.325636	0.250190985485104\\
222.504142	0.25057295645531\\
222.918227	0.250954927425517\\
223.046986	0.251336898395723\\
223.180972	0.251718869365929\\
223.689983	0.252100840336135\\
223.690195	0.252482811306342\\
223.708279	0.252864782276548\\
223.757747	0.253246753246754\\
223.876435	0.25362872421696\\
223.954803	0.254010695187167\\
224.14311	0.254392666157373\\
224.192506	0.254774637127579\\
224.414844	0.255156608097785\\
224.463554	0.255538579067992\\
224.554923	0.255920550038198\\
224.587144	0.256302521008404\\
224.624797	0.256684491978611\\
224.664432	0.257066462948817\\
224.678215	0.257448433919023\\
224.687226	0.257830404889229\\
224.789841	0.258212375859436\\
224.823539	0.258594346829642\\
224.875807	0.258976317799848\\
224.925611	0.259358288770055\\
225.013169	0.259740259740261\\
225.124656	0.260122230710467\\
225.146908	0.260504201680673\\
225.641547	0.260886172650879\\
225.687727	0.261268143621086\\
226.09884	0.261650114591292\\
226.331727	0.262032085561498\\
226.557424	0.262414056531704\\
226.566249	0.262796027501911\\
226.614696	0.263177998472117\\
226.685838	0.263559969442323\\
227.725815	0.263941940412529\\
227.815807	0.264323911382736\\
227.820318	0.264705882352942\\
228.417489	0.265087853323148\\
228.595636	0.265469824293354\\
228.68212	0.265851795263561\\
228.70189	0.266233766233767\\
228.756179	0.266615737203973\\
228.856684	0.266997708174179\\
229.668003	0.267379679144386\\
229.676125	0.267761650114592\\
229.696553	0.268143621084798\\
229.707526	0.268525592055004\\
229.708622	0.268907563025211\\
229.889524	0.269289533995417\\
229.937994	0.269671504965623\\
230.289872	0.27005347593583\\
230.563985	0.270435446906036\\
230.661176	0.270817417876242\\
230.776517	0.271199388846448\\
231.143604	0.271581359816655\\
231.628503	0.271963330786861\\
231.63749	0.272345301757067\\
231.729945	0.272727272727274\\
231.994068	0.27310924369748\\
232.033701	0.273491214667686\\
232.508925	0.273873185637892\\
232.729919	0.274255156608099\\
232.9367	0.274637127578305\\
233.334073	0.275019098548511\\
233.386661	0.275401069518718\\
233.441562	0.275783040488924\\
233.638109	0.27616501145913\\
233.855366	0.276546982429336\\
234.165995	0.276928953399542\\
234.269704	0.277310924369749\\
234.578423	0.277692895339955\\
234.676865	0.278074866310161\\
234.716738	0.278456837280367\\
234.912318	0.278838808250573\\
235.208411	0.27922077922078\\
235.552701	0.279602750190986\\
235.669081	0.279984721161192\\
236.077036	0.280366692131399\\
236.565089	0.280748663101605\\
237.139078	0.281130634071811\\
237.989428	0.281512605042017\\
238.337128	0.281894576012224\\
238.472438	0.28227654698243\\
238.695025	0.282658517952636\\
239.025769	0.283040488922843\\
239.297899	0.283422459893049\\
239.436394	0.283804430863255\\
239.655414	0.284186401833462\\
239.67449	0.284568372803668\\
239.891538	0.284950343773874\\
239.964483	0.28533231474408\\
240.330424	0.285714285714287\\
240.529703	0.286096256684493\\
240.722067	0.286478227654699\\
240.968044	0.286860198624906\\
241.55262	0.287242169595112\\
241.699703	0.287624140565318\\
241.885932	0.288006111535524\\
242.717392	0.288388082505731\\
242.726731	0.288770053475937\\
242.739397	0.289152024446143\\
243.697553	0.28953399541635\\
243.88295	0.289915966386556\\
243.999983	0.290297937356762\\
244.002322	0.290679908326969\\
244.004161	0.291061879297175\\
244.693988	0.291443850267381\\
244.715533	0.291825821237587\\
244.968937	0.292207792207794\\
245.027649	0.292589763178\\
245.490979	0.292971734148206\\
245.55656	0.293353705118413\\
245.726134	0.293735676088619\\
245.936609	0.294117647058825\\
246.015476	0.294499618029031\\
246.543375	0.294881588999238\\
246.610812	0.295263559969444\\
246.711903	0.29564553093965\\
246.754345	0.296027501909856\\
247.801418	0.296409472880062\\
247.935529	0.296791443850269\\
248.229682	0.297173414820475\\
248.747142	0.297555385790681\\
248.893937	0.297937356760887\\
249.624936	0.298319327731094\\
249.71958	0.2987012987013\\
249.851631	0.299083269671506\\
249.923685	0.299465240641713\\
250.281939	0.299847211611919\\
250.72692	0.300229182582125\\
250.746096	0.300611153552331\\
251.424801	0.300993124522538\\
251.680151	0.301375095492744\\
252.499405	0.30175706646295\\
252.716339	0.302139037433156\\
252.823389	0.302521008403363\\
253.330592	0.302902979373569\\
253.54014	0.303284950343775\\
253.646532	0.303666921313982\\
253.703886	0.304048892284188\\
253.917932	0.304430863254394\\
253.956653	0.3048128342246\\
254.652997	0.305194805194807\\
254.76023	0.305576776165013\\
254.897367	0.305958747135219\\
254.92354	0.306340718105425\\
254.991493	0.306722689075631\\
255.373785	0.307104660045838\\
255.555685	0.307486631016044\\
255.671046	0.30786860198625\\
255.696783	0.308250572956457\\
255.71326	0.308632543926663\\
256.076034	0.309014514896869\\
256.370187	0.309396485867075\\
256.438893	0.309778456837282\\
256.485746	0.310160427807488\\
256.536529	0.310542398777694\\
256.852133	0.3109243697479\\
257.039429	0.311306340718107\\
257.394157	0.311688311688313\\
257.7167	0.312070282658519\\
257.93644	0.312452253628726\\
258.290629	0.312834224598932\\
258.384885	0.313216195569138\\
258.465466	0.313598166539344\\
258.490541	0.313980137509551\\
258.677321	0.314362108479757\\
258.754069	0.314744079449963\\
258.82259	0.315126050420169\\
259.270634	0.315508021390376\\
260.119983	0.315889992360582\\
260.127592	0.316271963330788\\
260.793375	0.316653934300995\\
260.946827	0.317035905271201\\
261.174047	0.317417876241407\\
261.317364	0.317799847211613\\
261.694244	0.318181818181819\\
261.711982	0.318563789152026\\
261.894628	0.318945760122232\\
261.930029	0.319327731092438\\
262.403846	0.319709702062645\\
262.489822	0.320091673032851\\
262.530399	0.320473644003057\\
262.629675	0.320855614973263\\
262.647121	0.32123758594347\\
262.734345	0.321619556913676\\
262.808928	0.322001527883882\\
262.872038	0.322383498854088\\
262.953504	0.322765469824295\\
263.140494	0.323147440794501\\
263.167744	0.323529411764707\\
263.334941	0.323911382734913\\
263.659555	0.32429335370512\\
263.69611	0.324675324675326\\
263.983353	0.325057295645532\\
264.130199	0.325439266615738\\
264.741998	0.325821237585945\\
264.900789	0.326203208556151\\
265.581043	0.326585179526357\\
265.804462	0.326967150496563\\
265.984029	0.32734912146677\\
266.185854	0.327731092436976\\
266.542626	0.328113063407182\\
266.699192	0.328495034377388\\
266.701683	0.328877005347595\\
266.709915	0.329258976317801\\
266.72764	0.329640947288007\\
267.199747	0.330022918258214\\
267.385972	0.33040488922842\\
267.578253	0.330786860198626\\
267.58744	0.331168831168832\\
267.914044	0.331550802139039\\
267.923694	0.331932773109245\\
268.572798	0.332314744079451\\
268.751782	0.332696715049657\\
269.324185	0.333078686019864\\
269.589934	0.33346065699007\\
269.648534	0.333842627960276\\
269.684542	0.334224598930482\\
269.960652	0.334606569900689\\
269.996994	0.334988540870895\\
270.523317	0.335370511841101\\
271.470697	0.335752482811307\\
271.546504	0.336134453781514\\
271.567103	0.33651642475172\\
271.661372	0.336898395721926\\
271.67964	0.337280366692132\\
271.96304	0.337662337662339\\
272.100806	0.338044308632545\\
272.645679	0.338426279602751\\
272.715254	0.338808250572957\\
272.941344	0.339190221543164\\
273.360096	0.33957219251337\\
273.654419	0.339954163483576\\
273.777699	0.340336134453783\\
273.955438	0.340718105423989\\
274.733117	0.341100076394195\\
275.292671	0.341482047364401\\
275.352309	0.341864018334607\\
275.597939	0.342245989304814\\
275.607734	0.34262796027502\\
275.666416	0.343009931245226\\
275.748326	0.343391902215432\\
275.786649	0.343773873185639\\
276.061625	0.344155844155845\\
276.093114	0.344537815126051\\
276.174499	0.344919786096258\\
276.293431	0.345301757066464\\
276.389086	0.34568372803667\\
276.549345	0.346065699006876\\
276.604894	0.346447669977083\\
276.644347	0.346829640947289\\
276.682323	0.347211611917495\\
277.530367	0.347593582887702\\
277.587793	0.347975553857908\\
277.590838	0.348357524828114\\
277.944368	0.34873949579832\\
277.948524	0.349121466768527\\
278.163207	0.349503437738733\\
278.260082	0.349885408708939\\
278.364293	0.350267379679146\\
278.447996	0.350649350649352\\
278.506396	0.351031321619558\\
278.697933	0.351413292589764\\
278.965832	0.351795263559971\\
278.990761	0.352177234530177\\
279.282075	0.352559205500383\\
279.645483	0.352941176470589\\
279.675814	0.353323147440796\\
279.682221	0.353705118411002\\
279.69082	0.354087089381208\\
280.145482	0.354469060351415\\
280.510347	0.354851031321621\\
280.665229	0.355233002291827\\
280.697857	0.355614973262033\\
280.71558	0.35599694423224\\
281.074061	0.356378915202446\\
281.495538	0.356760886172652\\
281.555381	0.357142857142858\\
281.706019	0.357524828113065\\
281.725796	0.357906799083271\\
282.628361	0.358288770053477\\
282.722891	0.358670741023683\\
282.763357	0.35905271199389\\
283.072949	0.359434682964096\\
283.453017	0.359816653934302\\
283.61258	0.360198624904508\\
283.670641	0.360580595874715\\
283.703636	0.360962566844921\\
283.765623	0.361344537815127\\
283.785901	0.361726508785334\\
285.086462	0.36210847975554\\
285.105617	0.362490450725746\\
285.95245	0.362872421695952\\
286.368947	0.363254392666159\\
286.519399	0.363636363636365\\
286.710062	0.364018334606571\\
286.820067	0.364400305576778\\
287.198853	0.364782276546984\\
287.632521	0.36516424751719\\
288.094075	0.365546218487397\\
288.620614	0.365928189457603\\
288.773138	0.366310160427809\\
289.43141	0.366692131398015\\
289.592839	0.367074102368221\\
289.667274	0.367456073338428\\
289.731458	0.367838044308634\\
289.734917	0.36822001527884\\
290.709581	0.368601986249046\\
290.973481	0.368983957219253\\
291.254804	0.369365928189459\\
291.988698	0.369747899159665\\
292.042783	0.370129870129872\\
292.496801	0.370511841100078\\
292.55514	0.370893812070284\\
292.725399	0.37127578304049\\
292.823475	0.371657754010697\\
293.301527	0.372039724980903\\
293.428089	0.372421695951109\\
293.469152	0.372803666921316\\
293.911014	0.373185637891522\\
293.917182	0.373567608861728\\
293.999905	0.373949579831935\\
295.057475	0.374331550802141\\
295.312053	0.374713521772347\\
295.653393	0.375095492742553\\
295.686371	0.37547746371276\\
295.733586	0.375859434682966\\
295.829023	0.376241405653172\\
295.853599	0.376623376623379\\
296.027553	0.377005347593585\\
296.09803	0.377387318563791\\
296.663198	0.377769289533997\\
297.239531	0.378151260504204\\
297.324242	0.37853323147441\\
297.459258	0.378915202444616\\
297.46675	0.379297173414822\\
297.467204	0.379679144385029\\
297.525359	0.380061115355235\\
297.638951	0.380443086325441\\
297.772568	0.380825057295648\\
297.782957	0.381207028265854\\
298.01303	0.38158899923606\\
298.064081	0.381970970206266\\
298.243294	0.382352941176473\\
298.733364	0.382734912146679\\
298.794971	0.383116883116885\\
298.851159	0.383498854087092\\
299.094402	0.383880825057298\\
299.462238	0.384262796027504\\
299.706253	0.38464476699771\\
299.794223	0.385026737967917\\
300.897756	0.385408708938123\\
301.148286	0.385790679908329\\
301.338706	0.386172650878536\\
301.373632	0.386554621848742\\
301.374925	0.386936592818948\\
302.245478	0.387318563789154\\
302.471689	0.387700534759361\\
302.739169	0.388082505729567\\
302.997798	0.388464476699773\\
303.040011	0.38884644766998\\
303.341843	0.389228418640186\\
303.676967	0.389610389610392\\
303.688033	0.389992360580598\\
303.726886	0.390374331550805\\
303.750948	0.390756302521011\\
303.769446	0.391138273491217\\
304.051347	0.391520244461423\\
304.171713	0.39190221543163\\
304.185229	0.392284186401836\\
304.626204	0.392666157372042\\
305.599839	0.393048128342248\\
306.667307	0.393430099312455\\
306.688218	0.393812070282661\\
306.767105	0.394194041252867\\
307.139103	0.394576012223073\\
307.556626	0.39495798319328\\
307.675613	0.395339954163486\\
307.790692	0.395721925133692\\
307.87365	0.396103896103898\\
308.030411	0.396485867074104\\
308.172377	0.396867838044311\\
308.204274	0.397249809014517\\
308.676069	0.397631779984723\\
309.183297	0.39801375095493\\
309.552128	0.398395721925136\\
309.636558	0.398777692895342\\
309.653728	0.399159663865549\\
309.655378	0.399541634835755\\
310.149088	0.399923605805961\\
310.419496	0.400305576776168\\
310.435886	0.400687547746374\\
310.699908	0.40106951871658\\
311.513486	0.401451489686786\\
311.685653	0.401833460656993\\
311.876569	0.402215431627199\\
312.01773	0.402597402597405\\
312.214482	0.402979373567611\\
312.244302	0.403361344537818\\
312.389774	0.403743315508024\\
312.68288	0.40412528647823\\
312.935611	0.404507257448437\\
313.197489	0.404889228418643\\
313.604153	0.405271199388849\\
313.690595	0.405653170359055\\
313.694881	0.406035141329261\\
313.97367	0.406417112299468\\
314.404944	0.406799083269674\\
314.851267	0.40718105423988\\
315.159527	0.407563025210086\\
315.325895	0.407944996180293\\
315.670567	0.408326967150499\\
315.686501	0.408708938120705\\
315.714918	0.409090909090911\\
315.744311	0.409472880061118\\
315.914575	0.409854851031324\\
316.131243	0.41023682200153\\
316.215897	0.410618792971737\\
316.232608	0.411000763941943\\
316.30008	0.411382734912149\\
316.392517	0.411764705882355\\
316.496625	0.412146676852562\\
316.685349	0.412528647822768\\
316.99945	0.412910618792974\\
317.574999	0.413292589763181\\
317.590625	0.413674560733387\\
317.818575	0.414056531703593\\
318.183153	0.414438502673799\\
318.511066	0.414820473644006\\
318.688823	0.415202444614212\\
318.693736	0.415584415584418\\
319.150897	0.415966386554624\\
319.356159	0.416348357524831\\
319.505447	0.416730328495037\\
319.746715	0.417112299465243\\
319.779497	0.41749427043545\\
319.908967	0.417876241405656\\
320.357599	0.418258212375862\\
320.498666	0.418640183346068\\
320.948301	0.419022154316274\\
321.58596	0.419404125286481\\
321.686983	0.419786096256687\\
322.155793	0.420168067226893\\
322.38253	0.4205500381971\\
322.608678	0.420932009167306\\
322.651747	0.421313980137512\\
322.654468	0.421695951107718\\
322.665968	0.422077922077924\\
322.906842	0.422459893048131\\
322.908672	0.422841864018337\\
324.089039	0.423223834988543\\
324.568181	0.42360580595875\\
324.670765	0.423987776928956\\
324.677657	0.424369747899162\\
324.69713	0.424751718869368\\
324.712429	0.425133689839575\\
324.873458	0.425515660809781\\
324.991433	0.425897631779987\\
325.981524	0.426279602750193\\
325.985371	0.4266615737204\\
326.018211	0.427043544690606\\
326.061673	0.427425515660812\\
326.505839	0.427807486631019\\
326.625341	0.428189457601225\\
326.685445	0.428571428571431\\
326.741205	0.428953399541638\\
327.129311	0.429335370511844\\
327.383499	0.42971734148205\\
328.657267	0.430099312452257\\
328.694703	0.430481283422463\\
328.707985	0.430863254392669\\
330.171522	0.431245225362875\\
330.199059	0.431627196333082\\
330.87227	0.432009167303288\\
330.928661	0.432391138273494\\
331.679414	0.4327731092437\\
331.685273	0.433155080213907\\
331.852858	0.433537051184113\\
332.053089	0.433919022154319\\
332.226673	0.434300993124526\\
332.998772	0.434682964094732\\
333.072771	0.435064935064938\\
334.281339	0.435446906035144\\
334.614084	0.435828877005351\\
334.65739	0.436210847975557\\
334.845842	0.436592818945763\\
334.908655	0.436974789915969\\
334.983474	0.437356760886176\\
335.19815	0.437738731856382\\
335.477646	0.438120702826588\\
335.511776	0.438502673796794\\
335.615522	0.438884644767001\\
335.68889	0.439266615737207\\
335.752982	0.439648586707413\\
335.89791	0.44003055767762\\
335.994098	0.440412528647826\\
336.237824	0.440794499618032\\
336.571172	0.441176470588239\\
336.687382	0.441558441558445\\
336.989832	0.441940412528651\\
337.496943	0.442322383498857\\
338.029729	0.442704354469064\\
338.250663	0.44308632543927\\
338.515966	0.443468296409476\\
338.536629	0.443850267379682\\
338.60515	0.444232238349889\\
338.68718	0.444614209320095\\
338.779057	0.444996180290301\\
338.829016	0.445378151260507\\
339.07837	0.445760122230714\\
339.548828	0.44614209320092\\
339.737922	0.446524064171126\\
339.763628	0.446906035141333\\
340.207753	0.447288006111539\\
340.45327	0.447669977081745\\
340.927819	0.448051948051951\\
341.832316	0.448433919022158\\
341.915427	0.448815889992364\\
342.0052	0.44919786096257\\
342.182561	0.449579831932777\\
342.500118	0.449961802902983\\
342.507017	0.450343773873189\\
342.550312	0.450725744843396\\
342.64715	0.451107715813602\\
342.749419	0.451489686783808\\
342.807251	0.451871657754014\\
343.564231	0.452253628724221\\
343.696312	0.452635599694427\\
343.932246	0.453017570664633\\
344.035545	0.453399541634839\\
344.591036	0.453781512605046\\
344.597522	0.454163483575252\\
344.598424	0.454545454545458\\
344.750705	0.454927425515665\\
344.961858	0.455309396485871\\
344.963965	0.455691367456077\\
345.596308	0.456073338426283\\
345.903672	0.45645530939649\\
345.918808	0.456837280366696\\
345.954258	0.457219251336902\\
346.117574	0.457601222307109\\
346.219259	0.457983193277315\\
346.433059	0.458365164247521\\
346.559923	0.458747135217727\\
346.968936	0.459129106187934\\
347.074577	0.45951107715814\\
347.304245	0.459893048128346\\
347.53587	0.460275019098552\\
348.130387	0.460656990068758\\
348.157192	0.461038961038965\\
348.290728	0.461420932009171\\
348.314897	0.461802902979377\\
348.328753	0.462184873949584\\
348.41641	0.46256684491979\\
348.521188	0.462948815889996\\
348.631422	0.463330786860202\\
348.912482	0.463712757830409\\
348.938647	0.464094728800615\\
349.375334	0.464476699770821\\
349.490725	0.464858670741027\\
349.58958	0.465240641711234\\
349.705027	0.46562261268144\\
349.709765	0.466004583651646\\
350.117858	0.466386554621852\\
350.704522	0.466768525592059\\
350.72441	0.467150496562265\\
350.891128	0.467532467532471\\
351.034918	0.467914438502678\\
351.664647	0.468296409472884\\
351.674271	0.46867838044309\\
351.921509	0.469060351413296\\
351.944434	0.469442322383503\\
352.080307	0.469824293353709\\
352.208717	0.470206264323915\\
352.697558	0.470588235294121\\
352.703512	0.470970206264328\\
352.896497	0.471352177234534\\
352.963058	0.47173414820474\\
352.988443	0.472116119174946\\
353.368777	0.472498090145153\\
353.675793	0.472880061115359\\
353.687854	0.473262032085565\\
353.691698	0.473644003055771\\
353.702121	0.474025974025977\\
353.761426	0.474407944996184\\
354.400756	0.47478991596639\\
354.629938	0.475171886936596\\
354.654229	0.475553857906802\\
354.934657	0.475935828877009\\
355.331106	0.476317799847215\\
355.486873	0.476699770817421\\
355.557158	0.477081741787627\\
356.017863	0.477463712757834\\
356.673755	0.47784568372804\\
356.901496	0.478227654698246\\
356.917077	0.478609625668452\\
356.967466	0.478991596638659\\
356.991373	0.479373567608865\\
357.033677	0.479755538579071\\
357.465031	0.480137509549278\\
357.576182	0.480519480519484\\
357.663484	0.48090145148969\\
358.028411	0.481283422459897\\
358.533195	0.481665393430103\\
358.575236	0.482047364400309\\
358.693448	0.482429335370515\\
359.357731	0.482811306340721\\
359.429441	0.483193277310928\\
359.615005	0.483575248281134\\
359.855722	0.48395721925134\\
359.932112	0.484339190221547\\
360.354298	0.484721161191753\\
360.542078	0.485103132161959\\
360.774212	0.485485103132165\\
360.929955	0.485867074102372\\
361.576634	0.486249045072578\\
361.577025	0.486631016042784\\
361.60473	0.487012987012991\\
361.63769	0.487394957983197\\
361.699936	0.487776928953403\\
362.237518	0.488158899923609\\
362.629859	0.488540870893816\\
363.099867	0.488922841864022\\
363.430979	0.489304812834228\\
363.435145	0.489686783804435\\
363.576246	0.490068754774641\\
364.151543	0.490450725744847\\
364.46081	0.490832696715053\\
364.733374	0.491214667685259\\
364.749028	0.491596638655466\\
365.29055	0.491978609625672\\
365.544256	0.492360580595878\\
366.396773	0.492742551566084\\
366.670718	0.493124522536291\\
367.558855	0.493506493506497\\
368.059631	0.493888464476703\\
368.209747	0.49427043544691\\
369.022636	0.494652406417116\\
369.488224	0.495034377387322\\
370.214146	0.495416348357528\\
370.324894	0.495798319327735\\
370.500277	0.496180290297941\\
370.692739	0.496562261268147\\
371.780851	0.496944232238353\\
371.871096	0.49732620320856\\
372.685371	0.497708174178766\\
372.728559	0.498090145148972\\
373.112299	0.498472116119179\\
373.133583	0.498854087089385\\
374.445183	0.499236058059591\\
374.628818	0.499618029029797\\
374.662619	0.500000000000004\\
374.696762	0.50038197097021\\
374.74099	0.500763941940416\\
374.781467	0.501145912910622\\
376.568858	0.501527883880829\\
377.600248	0.501909854851035\\
377.900164	0.502291825821241\\
378.051593	0.502673796791448\\
378.125709	0.503055767761654\\
378.593634	0.50343773873186\\
378.599695	0.503819709702066\\
378.86307	0.504201680672273\\
378.934522	0.504583651642479\\
379.671674	0.504965622612685\\
379.740257	0.505347593582891\\
379.756588	0.505729564553098\\
379.858874	0.506111535523304\\
381.051455	0.50649350649351\\
381.278125	0.506875477463717\\
381.346895	0.507257448433923\\
381.761622	0.507639419404129\\
381.894843	0.508021390374335\\
382.328495	0.508403361344542\\
382.686929	0.508785332314748\\
383.11206	0.509167303284954\\
383.668927	0.50954927425516\\
383.685347	0.509931245225367\\
383.705473	0.510313216195573\\
383.862659	0.510695187165779\\
383.927159	0.511077158135985\\
383.966756	0.511459129106192\\
383.989439	0.511841100076398\\
384.460067	0.512223071046604\\
384.610172	0.51260504201681\\
384.971652	0.512987012987017\\
385.053211	0.513368983957223\\
385.263542	0.513750954927429\\
385.54253	0.514132925897635\\
385.680976	0.514514896867842\\
386.185037	0.514896867838048\\
386.307421	0.515278838808254\\
386.383476	0.515660809778461\\
386.604347	0.516042780748667\\
386.758702	0.516424751718873\\
387.691552	0.516806722689079\\
388.873752	0.517188693659286\\
388.994973	0.517570664629492\\
389.121528	0.517952635599698\\
389.479638	0.518334606569904\\
389.708063	0.518716577540111\\
389.834366	0.519098548510317\\
390.209851	0.519480519480523\\
390.961649	0.519862490450729\\
391.654848	0.520244461420936\\
391.730637	0.520626432391142\\
392.707384	0.521008403361348\\
392.89675	0.521390374331554\\
393.734631	0.521772345301761\\
394.274584	0.522154316271967\\
394.31269	0.522536287242173\\
394.479946	0.522918258212379\\
394.686858	0.523300229182586\\
394.750131	0.523682200152792\\
394.757341	0.524064171122998\\
394.793913	0.524446142093205\\
395.108743	0.524828113063411\\
395.330192	0.525210084033617\\
395.668803	0.525592055003823\\
395.929532	0.52597402597403\\
396.064314	0.526355996944236\\
396.433725	0.526737967914442\\
396.451232	0.527119938884648\\
396.660369	0.527501909854855\\
396.697901	0.527883880825061\\
397.004982	0.528265851795267\\
397.309545	0.528647822765473\\
397.631844	0.52902979373568\\
398.079377	0.529411764705886\\
398.897596	0.529793735676092\\
398.934458	0.530175706646298\\
399.548475	0.530557677616505\\
399.815584	0.530939648586711\\
400.001876	0.531321619556917\\
400.474699	0.531703590527123\\
400.540714	0.53208556149733\\
400.597504	0.532467532467536\\
400.650359	0.532849503437742\\
400.760796	0.533231474407948\\
401.553114	0.533613445378155\\
401.688233	0.533995416348361\\
402.032906	0.534377387318567\\
403.396244	0.534759358288773\\
403.718501	0.53514132925898\\
403.723563	0.535523300229186\\
403.789183	0.535905271199392\\
403.917239	0.536287242169599\\
404.684805	0.536669213139805\\
404.895158	0.537051184110011\\
404.923143	0.537433155080217\\
405.030106	0.537815126050424\\
405.407023	0.53819709702063\\
405.669373	0.538579067990836\\
405.692012	0.538961038961042\\
405.850521	0.539343009931249\\
406.298693	0.539724980901455\\
406.342703	0.540106951871661\\
406.529707	0.540488922841867\\
406.659271	0.540870893812074\\
406.860325	0.54125286478228\\
406.886374	0.541634835752486\\
407.264641	0.542016806722692\\
407.643944	0.542398777692899\\
407.995558	0.542780748663105\\
408.570693	0.543162719633311\\
409.416963	0.543544690603518\\
409.784443	0.543926661573724\\
410.069903	0.54430863254393\\
410.180234	0.544690603514136\\
410.924455	0.545072574484343\\
411.097334	0.545454545454549\\
411.146309	0.545836516424755\\
411.239712	0.546218487394961\\
411.261253	0.546600458365168\\
411.574444	0.546982429335374\\
411.682297	0.54736440030558\\
411.765167	0.547746371275786\\
411.843471	0.548128342245993\\
412.594408	0.548510313216199\\
412.687065	0.548892284186405\\
412.71042	0.549274255156611\\
412.769118	0.549656226126818\\
413.826906	0.550038197097024\\
414.427121	0.55042016806723\\
414.543291	0.550802139037436\\
414.719118	0.551184110007643\\
415.785757	0.551566080977849\\
415.891461	0.551948051948055\\
416.365648	0.552330022918261\\
416.366024	0.552711993888468\\
416.501265	0.553093964858674\\
416.686709	0.55347593582888\\
416.688012	0.553857906799087\\
416.792246	0.554239877769293\\
416.913703	0.554621848739499\\
416.93502	0.555003819709705\\
416.99396	0.555385790679912\\
417.175497	0.555767761650118\\
417.249763	0.556149732620324\\
417.408139	0.55653170359053\\
417.619963	0.556913674560737\\
417.919997	0.557295645530943\\
418.656817	0.557677616501149\\
419.383713	0.558059587471355\\
419.557015	0.558441558441562\\
420.631224	0.558823529411768\\
420.661395	0.559205500381974\\
420.788659	0.55958747135218\\
420.847987	0.559969442322387\\
422.503195	0.560351413292593\\
422.666227	0.560733384262799\\
422.671014	0.561115355233005\\
422.745989	0.561497326203212\\
422.876498	0.561879297173418\\
422.992584	0.562261268143624\\
423.061492	0.56264323911383\\
423.820757	0.563025210084037\\
423.948408	0.563407181054243\\
424.068424	0.563789152024449\\
424.637194	0.564171122994655\\
424.703737	0.564553093964862\\
425.152184	0.564935064935068\\
425.180602	0.565317035905274\\
425.480316	0.56569900687548\\
425.484284	0.566080977845687\\
425.58462	0.566462948815893\\
425.616955	0.566844919786099\\
425.814935	0.567226890756306\\
425.941008	0.567608861726512\\
426.032439	0.567990832696718\\
426.678712	0.568372803666924\\
426.740394	0.568754774637131\\
426.864439	0.569136745607337\\
427.045069	0.569518716577543\\
428.377616	0.569900687547749\\
428.477316	0.570282658517956\\
429.121974	0.570664629488162\\
429.265875	0.571046600458368\\
429.699132	0.571428571428574\\
429.743436	0.571810542398781\\
429.744991	0.572192513368987\\
429.799963	0.572574484339193\\
430.122384	0.572956455309399\\
430.265109	0.573338426279606\\
430.416689	0.573720397249812\\
431.611234	0.574102368220018\\
431.626734	0.574484339190224\\
431.635286	0.574866310160431\\
431.650359	0.575248281130637\\
431.736412	0.575630252100843\\
431.763587	0.576012223071049\\
431.851403	0.576394194041256\\
432.119389	0.576776165011462\\
432.384286	0.577158135981668\\
433.083039	0.577540106951874\\
433.327654	0.577922077922081\\
433.380746	0.578304048892287\\
433.452369	0.578686019862493\\
433.683624	0.579067990832699\\
434.119309	0.579449961802906\\
434.171874	0.579831932773112\\
434.237681	0.580213903743318\\
434.69531	0.580595874713524\\
434.963614	0.580977845683731\\
435.742794	0.581359816653937\\
435.981892	0.581741787624143\\
436.081237	0.58212375859435\\
437.048546	0.582505729564556\\
437.17915	0.582887700534762\\
437.475875	0.583269671504968\\
438.068311	0.583651642475175\\
438.439243	0.584033613445381\\
438.481554	0.584415584415587\\
438.670634	0.584797555385793\\
438.861739	0.585179526356\\
439.62078	0.585561497326206\\
439.662145	0.585943468296412\\
440.760277	0.586325439266618\\
441.141866	0.586707410236825\\
441.332779	0.587089381207031\\
441.618335	0.587471352177237\\
441.706384	0.587853323147443\\
442.003869	0.58823529411765\\
443.702824	0.588617265087856\\
443.718292	0.588999236058062\\
443.957368	0.589381207028268\\
444.598292	0.589763177998475\\
444.677376	0.590145148968681\\
446.100804	0.590527119938887\\
446.638894	0.590909090909093\\
447.139424	0.5912910618793\\
447.452602	0.591673032849506\\
447.454227	0.592055003819712\\
447.681178	0.592436974789919\\
447.7318	0.592818945760125\\
448.12533	0.593200916730331\\
448.73381	0.593582887700537\\
448.75008	0.593964858670744\\
449.599644	0.59434682964095\\
449.607963	0.594728800611156\\
449.636935	0.595110771581362\\
449.93888	0.595492742551569\\
449.982541	0.595874713521775\\
450.057438	0.596256684491981\\
450.198445	0.596638655462187\\
450.245355	0.597020626432394\\
450.332567	0.5974025974026\\
450.917101	0.597784568372806\\
450.946683	0.598166539343012\\
450.995049	0.598548510313219\\
451.028417	0.598930481283425\\
451.328767	0.599312452253631\\
451.982043	0.599694423223837\\
452.084651	0.600076394194044\\
452.543312	0.60045836516425\\
452.710315	0.600840336134456\\
452.818957	0.601222307104663\\
452.945442	0.601604278074869\\
453.054734	0.601986249045075\\
453.292697	0.602368220015281\\
454.224951	0.602750190985488\\
454.439298	0.603132161955694\\
454.640908	0.6035141329259\\
454.680904	0.603896103896106\\
454.69488	0.604278074866313\\
456.008468	0.604660045836519\\
456.072115	0.605042016806725\\
456.503534	0.605423987776931\\
456.701995	0.605805958747138\\
456.810298	0.606187929717344\\
457.19746	0.60656990068755\\
457.463965	0.606951871657756\\
457.528091	0.607333842627963\\
457.553117	0.607715813598169\\
457.682544	0.608097784568375\\
457.720134	0.608479755538581\\
459.135561	0.608861726508788\\
459.371545	0.609243697478994\\
460.703062	0.6096256684492\\
460.999801	0.610007639419406\\
462.705298	0.610389610389613\\
462.760088	0.610771581359819\\
463.035734	0.611153552330025\\
463.792655	0.611535523300231\\
463.943865	0.611917494270438\\
465.436821	0.612299465240644\\
465.778231	0.61268143621085\\
465.947996	0.613063407181056\\
466.715788	0.613445378151263\\
467.535439	0.613827349121469\\
467.63316	0.614209320091675\\
467.69943	0.614591291061881\\
467.874827	0.614973262032088\\
468.179156	0.615355233002294\\
468.447227	0.6157372039725\\
469.086952	0.616119174942707\\
469.900351	0.616501145912913\\
470.21915	0.616883116883119\\
470.44828	0.617265087853325\\
471.09161	0.617647058823532\\
471.600877	0.618029029793738\\
471.667432	0.618411000763944\\
472.06001	0.61879297173415\\
472.086047	0.619174942704357\\
472.548208	0.619556913674563\\
472.580804	0.619938884644769\\
473.775557	0.620320855614975\\
473.797155	0.620702826585182\\
473.799132	0.621084797555388\\
474.528125	0.621466768525594\\
474.623229	0.6218487394958\\
474.723978	0.622230710466007\\
474.727883	0.622612681436213\\
474.735518	0.622994652406419\\
475.153766	0.623376623376625\\
475.541556	0.623758594346832\\
475.768193	0.624140565317038\\
475.81165	0.624522536287244\\
476.101292	0.62490450725745\\
476.153865	0.625286478227657\\
477.532942	0.625668449197863\\
477.663008	0.626050420168069\\
477.861411	0.626432391138275\\
477.97068	0.626814362108482\\
478.050849	0.627196333078688\\
478.655784	0.627578304048894\\
478.715795	0.6279602750191\\
479.116308	0.628342245989307\\
479.120589	0.628724216959513\\
479.858047	0.629106187929719\\
480.21326	0.629488158899925\\
480.930134	0.629870129870132\\
481.071956	0.630252100840338\\
481.433017	0.630634071810544\\
482.91853	0.631016042780751\\
482.961273	0.631398013750957\\
482.977994	0.631779984721163\\
483.047113	0.632161955691369\\
483.324778	0.632543926661576\\
484.558281	0.632925897631782\\
484.738869	0.633307868601988\\
484.744622	0.633689839572194\\
485.664514	0.634071810542401\\
485.80229	0.634453781512607\\
486.272025	0.634835752482813\\
487.603018	0.635217723453019\\
487.640759	0.635599694423226\\
487.837366	0.635981665393432\\
488.192335	0.636363636363638\\
488.663663	0.636745607333844\\
488.701765	0.637127578304051\\
488.80924	0.637509549274257\\
488.858431	0.637891520244463\\
489.271016	0.638273491214669\\
489.368081	0.638655462184876\\
489.959359	0.639037433155082\\
489.990772	0.639419404125288\\
490.665714	0.639801375095495\\
490.678784	0.640183346065701\\
490.735188	0.640565317035907\\
490.984642	0.640947288006113\\
491.467697	0.64132925897632\\
491.869514	0.641711229946526\\
492.042093	0.642093200916732\\
492.255654	0.642475171886938\\
492.496764	0.642857142857145\\
492.571554	0.643239113827351\\
492.665444	0.643621084797557\\
492.715406	0.644003055767763\\
492.804163	0.64438502673797\\
493.575815	0.644766997708176\\
493.742055	0.645148968678382\\
493.942347	0.645530939648588\\
494.040683	0.645912910618795\\
494.408177	0.646294881589001\\
494.625471	0.646676852559207\\
494.65057	0.647058823529413\\
494.723711	0.64744079449962\\
495.421687	0.647822765469826\\
495.717324	0.648204736440032\\
495.854349	0.648586707410238\\
497.163818	0.648968678380445\\
497.360771	0.649350649350651\\
497.611623	0.649732620320857\\
497.698362	0.650114591291064\\
497.852016	0.65049656226127\\
497.919363	0.650878533231476\\
498.923192	0.651260504201682\\
498.985233	0.651642475171889\\
499.156801	0.652024446142095\\
499.687951	0.652406417112301\\
499.767938	0.652788388082507\\
499.867344	0.653170359052714\\
500.302328	0.65355233002292\\
500.53689	0.653934300993126\\
501.683726	0.654316271963332\\
501.707192	0.654698242933539\\
502.064501	0.655080213903745\\
502.353335	0.655462184873951\\
502.673534	0.655844155844157\\
502.697124	0.656226126814364\\
503.152461	0.65660809778457\\
503.454846	0.656990068754776\\
503.82114	0.657372039724982\\
504.006542	0.657754010695189\\
504.890821	0.658135981665395\\
504.981206	0.658517952635601\\
505.467707	0.658899923605807\\
505.724747	0.659281894576014\\
506.312438	0.65966386554622\\
506.534214	0.660045836516426\\
506.834772	0.660427807486632\\
507.164071	0.660809778456839\\
507.443849	0.661191749427045\\
507.525061	0.661573720397251\\
507.571834	0.661955691367457\\
507.718291	0.662337662337664\\
507.741346	0.66271963330787\\
507.776893	0.663101604278076\\
507.91594	0.663483575248282\\
508.372141	0.663865546218489\\
508.785843	0.664247517188695\\
508.969684	0.664629488158901\\
510.018674	0.665011459129108\\
510.401722	0.665393430099314\\
510.715857	0.66577540106952\\
510.723706	0.666157372039726\\
510.739391	0.666539343009933\\
511.279441	0.666921313980139\\
511.385629	0.667303284950345\\
511.792011	0.667685255920551\\
512.304797	0.668067226890758\\
512.409371	0.668449197860964\\
512.703023	0.66883116883117\\
512.723355	0.669213139801376\\
513.329813	0.669595110771583\\
513.359107	0.669977081741789\\
513.599371	0.670359052711995\\
513.876335	0.670741023682201\\
514.013159	0.671122994652408\\
514.224588	0.671504965622614\\
514.413469	0.67188693659282\\
514.644794	0.672268907563026\\
514.678582	0.672650878533233\\
514.943417	0.673032849503439\\
515.447389	0.673414820473645\\
515.675104	0.673796791443851\\
516.621164	0.674178762414058\\
516.634756	0.674560733384264\\
517.801068	0.67494270435447\\
518.052868	0.675324675324676\\
518.056363	0.675706646294883\\
518.104713	0.676088617265089\\
518.275873	0.676470588235295\\
519.247304	0.676852559205501\\
519.485627	0.677234530175708\\
519.664648	0.677616501145914\\
519.966381	0.67799847211612\\
520.251604	0.678380443086327\\
520.476326	0.678762414056533\\
520.489573	0.679144385026739\\
520.658262	0.679526355996945\\
521.287419	0.679908326967152\\
521.973154	0.680290297937358\\
523.38024	0.680672268907564\\
523.528344	0.68105423987777\\
523.854153	0.681436210847977\\
524.631245	0.681818181818183\\
525.100664	0.682200152788389\\
525.635048	0.682582123758595\\
527.952952	0.682964094728802\\
528.551007	0.683346065699008\\
528.709245	0.683728036669214\\
529.048898	0.68411000763942\\
529.337247	0.684491978609627\\
529.724893	0.684873949579833\\
530.058414	0.685255920550039\\
530.267155	0.685637891520245\\
530.687486	0.686019862490452\\
530.760029	0.686401833460658\\
531.586488	0.686783804430864\\
532.720366	0.68716577540107\\
532.752884	0.687547746371277\\
532.942236	0.687929717341483\\
534.236628	0.688311688311689\\
534.696828	0.688693659281896\\
535.775708	0.689075630252102\\
537.360834	0.689457601222308\\
537.763336	0.689839572192514\\
538.227514	0.690221543162721\\
538.753326	0.690603514132927\\
539.673726	0.690985485103133\\
540.380792	0.691367456073339\\
540.687372	0.691749427043546\\
541.020083	0.692131398013752\\
541.565886	0.692513368983958\\
541.622684	0.692895339954164\\
541.678206	0.693277310924371\\
542.187974	0.693659281894577\\
542.207729	0.694041252864783\\
544.618219	0.694423223834989\\
544.627104	0.694805194805196\\
544.899683	0.695187165775402\\
545.243965	0.695569136745608\\
545.794699	0.695951107715814\\
546.662683	0.696333078686021\\
547.339253	0.696715049656227\\
548.473668	0.697097020626433\\
548.477429	0.69747899159664\\
548.496462	0.697860962566846\\
549.499453	0.698242933537052\\
549.713576	0.698624904507258\\
550.612417	0.699006875477465\\
551.767531	0.699388846447671\\
552.694709	0.699770817417877\\
553.523508	0.700152788388083\\
553.688467	0.70053475935829\\
553.968444	0.700916730328496\\
554.285298	0.701298701298702\\
554.45037	0.701680672268908\\
554.874259	0.702062643239115\\
555.608488	0.702444614209321\\
555.904546	0.702826585179527\\
556.413903	0.703208556149733\\
557.627824	0.70359052711994\\
558.942056	0.703972498090146\\
559.526058	0.704354469060352\\
559.56669	0.704736440030558\\
559.806153	0.705118411000765\\
560.267799	0.705500381970971\\
560.617794	0.705882352941177\\
560.672383	0.706264323911383\\
560.678007	0.70664629488159\\
560.696903	0.707028265851796\\
560.740534	0.707410236822002\\
560.963174	0.707792207792208\\
561.023457	0.708174178762415\\
561.697979	0.708556149732621\\
562.314126	0.708938120702827\\
562.409151	0.709320091673033\\
563.809859	0.70970206264324\\
563.995258	0.710084033613446\\
564.035038	0.710466004583652\\
564.595399	0.710847975553858\\
564.727444	0.711229946524065\\
565.542797	0.711611917494271\\
566.509525	0.711993888464477\\
566.966466	0.712375859434684\\
567.954752	0.71275783040489\\
568.196699	0.713139801375096\\
568.654669	0.713521772345302\\
568.696152	0.713903743315509\\
568.940774	0.714285714285715\\
568.951393	0.714667685255921\\
569.197001	0.715049656226127\\
569.654036	0.715431627196334\\
569.685361	0.71581359816654\\
570.541836	0.716195569136746\\
570.982794	0.716577540106952\\
572.910324	0.716959511077159\\
572.939427	0.717341482047365\\
573.512416	0.717723453017571\\
573.609748	0.718105423987777\\
574.328279	0.718487394957984\\
574.895376	0.71886936592819\\
575.926237	0.719251336898396\\
576.440485	0.719633307868602\\
577.437204	0.720015278838809\\
577.60661	0.720397249809015\\
577.706685	0.720779220779221\\
577.906861	0.721161191749427\\
578.40531	0.721543162719634\\
578.648074	0.72192513368984\\
579.518953	0.722307104660046\\
580.466066	0.722689075630252\\
580.616034	0.723071046600459\\
580.681514	0.723453017570665\\
580.703873	0.723834988540871\\
580.982317	0.724216959511077\\
581.11592	0.724598930481284\\
582.086849	0.72498090145149\\
582.5927	0.725362872421696\\
582.950746	0.725744843391902\\
583.151586	0.726126814362109\\
583.656782	0.726508785332315\\
584.766588	0.726890756302521\\
586.562998	0.727272727272728\\
587.850583	0.727654698242934\\
587.985265	0.72803666921314\\
588.397592	0.728418640183346\\
588.61955	0.728800611153553\\
588.887546	0.729182582123759\\
590.271997	0.729564553093965\\
590.763428	0.729946524064171\\
590.967661	0.730328495034378\\
593.030833	0.730710466004584\\
593.590882	0.73109243697479\\
593.696706	0.731474407944996\\
593.847817	0.731856378915203\\
595.729613	0.732238349885409\\
595.920827	0.732620320855615\\
596.676408	0.733002291825821\\
597.184025	0.733384262796028\\
597.735394	0.733766233766234\\
597.767367	0.73414820473644\\
597.817497	0.734530175706646\\
598.701113	0.734912146676853\\
599.127307	0.735294117647059\\
599.683527	0.735676088617265\\
599.710351	0.736058059587472\\
599.829675	0.736440030557678\\
600.734585	0.736822001527884\\
600.814386	0.73720397249809\\
601.480474	0.737585943468297\\
601.654202	0.737967914438503\\
602.091596	0.738349885408709\\
602.300833	0.738731856378915\\
602.4271	0.739113827349122\\
602.69096	0.739495798319328\\
603.19701	0.739877769289534\\
603.556979	0.74025974025974\\
603.606919	0.740641711229947\\
603.659023	0.741023682200153\\
604.603171	0.741405653170359\\
604.865707	0.741787624140565\\
604.891286	0.742169595110772\\
605.420074	0.742551566080978\\
605.702018	0.742933537051184\\
605.824717	0.74331550802139\\
606.672119	0.743697478991597\\
606.795675	0.744079449961803\\
607.819296	0.744461420932009\\
608.608667	0.744843391902215\\
609.28087	0.745225362872422\\
610.064225	0.745607333842628\\
610.195794	0.745989304812834\\
610.446319	0.746371275783041\\
610.644659	0.746753246753247\\
611.823214	0.747135217723453\\
615.073466	0.747517188693659\\
615.443045	0.747899159663866\\
615.685609	0.748281130634072\\
615.763319	0.748663101604278\\
615.845833	0.749045072574484\\
617.135643	0.749427043544691\\
617.604289	0.749809014514897\\
618.952269	0.750190985485103\\
620.033296	0.750572956455309\\
620.648365	0.750954927425516\\
620.837063	0.751336898395722\\
621.114517	0.751718869365928\\
621.703637	0.752100840336134\\
621.82272	0.752482811306341\\
622.392798	0.752864782276547\\
622.587175	0.753246753246753\\
622.842296	0.753628724216959\\
623.834387	0.754010695187166\\
624.076797	0.754392666157372\\
624.195122	0.754774637127578\\
624.606128	0.755156608097785\\
624.687954	0.755538579067991\\
625.07962	0.755920550038197\\
625.166259	0.756302521008403\\
625.955646	0.75668449197861\\
626.902669	0.757066462948816\\
628.64253	0.757448433919022\\
629.116196	0.757830404889228\\
629.171895	0.758212375859435\\
630.086966	0.758594346829641\\
630.731453	0.758976317799847\\
630.92415	0.759358288770053\\
631.503334	0.75974025974026\\
631.651635	0.760122230710466\\
631.741847	0.760504201680672\\
631.986743	0.760886172650878\\
632.123232	0.761268143621085\\
632.372544	0.761650114591291\\
633.630579	0.762032085561497\\
634.897298	0.762414056531703\\
635.806184	0.76279602750191\\
637.56053	0.763177998472116\\
638.670521	0.763559969442322\\
639.714463	0.763941940412528\\
640.49349	0.764323911382735\\
640.550142	0.764705882352941\\
640.625324	0.765087853323147\\
640.674372	0.765469824293354\\
641.819598	0.76585179526356\\
642.605413	0.766233766233766\\
643.118554	0.766615737203972\\
643.165155	0.766997708174179\\
645.81735	0.767379679144385\\
646.031352	0.767761650114591\\
646.311115	0.768143621084797\\
646.608164	0.768525592055004\\
646.764942	0.76890756302521\\
647.074926	0.769289533995416\\
647.189746	0.769671504965622\\
647.354839	0.770053475935829\\
649.292514	0.770435446906035\\
649.757746	0.770817417876241\\
650.77479	0.771199388846448\\
651.480363	0.771581359816654\\
652.186258	0.77196333078686\\
652.411741	0.772345301757066\\
652.813602	0.772727272727273\\
653.281825	0.773109243697479\\
655.139723	0.773491214667685\\
655.416391	0.773873185637891\\
655.985041	0.774255156608098\\
656.715239	0.774637127578304\\
658.159305	0.77501909854851\\
658.546873	0.775401069518716\\
658.899935	0.775783040488923\\
658.918074	0.776165011459129\\
659.639934	0.776546982429335\\
659.73647	0.776928953399541\\
659.753233	0.777310924369748\\
659.870192	0.777692895339954\\
659.996145	0.77807486631016\\
660.053898	0.778456837280367\\
660.978425	0.778838808250573\\
661.274723	0.779220779220779\\
664.455579	0.779602750190985\\
665.140709	0.779984721161192\\
665.951802	0.780366692131398\\
666.171328	0.780748663101604\\
666.212996	0.78113063407181\\
666.673531	0.781512605042017\\
666.987266	0.781894576012223\\
667.495193	0.782276546982429\\
667.573364	0.782658517952635\\
667.716578	0.783040488922842\\
668.55705	0.783422459893048\\
668.615542	0.783804430863254\\
669.589751	0.78418640183346\\
669.707141	0.784568372803667\\
669.859129	0.784950343773873\\
670.752116	0.785332314744079\\
672.365264	0.785714285714285\\
673.629678	0.786096256684492\\
674.34497	0.786478227654698\\
675.822182	0.786860198624904\\
676.423507	0.787242169595111\\
677.553008	0.787624140565317\\
678.371339	0.788006111535523\\
678.591918	0.788388082505729\\
680.314274	0.788770053475936\\
681.327569	0.789152024446142\\
682.298101	0.789533995416348\\
682.471413	0.789915966386554\\
682.620767	0.790297937356761\\
683.238791	0.790679908326967\\
683.715127	0.791061879297173\\
683.930611	0.791443850267379\\
685.06889	0.791825821237586\\
685.502956	0.792207792207792\\
685.652709	0.792589763177998\\
685.797612	0.792971734148204\\
686.915947	0.793353705118411\\
688.124492	0.793735676088617\\
688.395533	0.794117647058823\\
688.573646	0.794499618029029\\
689.931625	0.794881588999236\\
690.077692	0.795263559969442\\
691.492807	0.795645530939648\\
691.579373	0.796027501909855\\
691.683261	0.796409472880061\\
691.834465	0.796791443850267\\
692.456809	0.797173414820473\\
692.541392	0.79755538579068\\
692.649297	0.797937356760886\\
693.6018	0.798319327731092\\
695.411762	0.798701298701298\\
695.917875	0.799083269671505\\
697.112549	0.799465240641711\\
697.801605	0.799847211611917\\
697.840453	0.800229182582123\\
699.179378	0.80061115355233\\
700.47122	0.800993124522536\\
701.42413	0.801375095492742\\
702.788344	0.801757066462949\\
703.691014	0.802139037433155\\
704.953644	0.802521008403361\\
705.095835	0.802902979373567\\
705.736953	0.803284950343774\\
706.517794	0.80366692131398\\
707.691208	0.804048892284186\\
708.110971	0.804430863254392\\
708.491397	0.804812834224599\\
708.774598	0.805194805194805\\
708.802912	0.805576776165011\\
709.461815	0.805958747135217\\
710.710602	0.806340718105424\\
710.954929	0.80672268907563\\
711.133707	0.807104660045836\\
711.659067	0.807486631016042\\
712.653717	0.807868601986249\\
712.969767	0.808250572956455\\
713.369557	0.808632543926661\\
715.682319	0.809014514896867\\
718.503561	0.809396485867074\\
718.658905	0.80977845683728\\
719.233543	0.810160427807486\\
719.669612	0.810542398777693\\
719.690907	0.810924369747899\\
720.32886	0.811306340718105\\
721.212529	0.811688311688311\\
721.97017	0.812070282658518\\
722.27519	0.812452253628724\\
722.605836	0.81283422459893\\
722.731877	0.813216195569136\\
723.584844	0.813598166539343\\
723.76779	0.813980137509549\\
724.645887	0.814362108479755\\
725.733942	0.814744079449961\\
726.043029	0.815126050420168\\
726.487363	0.815508021390374\\
726.908656	0.81588999236058\\
727.663277	0.816271963330787\\
728.192038	0.816653934300993\\
728.874081	0.817035905271199\\
728.925024	0.817417876241405\\
729.249003	0.817799847211612\\
729.853391	0.818181818181818\\
730.669871	0.818563789152024\\
731.641164	0.81894576012223\\
731.89737	0.819327731092437\\
734.813028	0.819709702062643\\
735.490278	0.820091673032849\\
736.603348	0.820473644003055\\
736.698532	0.820855614973262\\
736.785641	0.821237585943468\\
737.179763	0.821619556913674\\
738.485315	0.82200152788388\\
739.195703	0.822383498854087\\
739.424801	0.822765469824293\\
739.903535	0.823147440794499\\
741.927356	0.823529411764706\\
742.007623	0.823911382734912\\
742.065605	0.824293353705118\\
742.682927	0.824675324675324\\
742.734367	0.825057295645531\\
743.30852	0.825439266615737\\
743.59217	0.825821237585943\\
743.639046	0.826203208556149\\
745.415357	0.826585179526356\\
745.682457	0.826967150496562\\
746.47217	0.827349121466768\\
746.660386	0.827731092436974\\
746.92195	0.828113063407181\\
747.337047	0.828495034377387\\
747.750627	0.828877005347593\\
748.950065	0.829258976317799\\
749.885886	0.829640947288006\\
750.188093	0.830022918258212\\
750.7269	0.830404889228418\\
752.564306	0.830786860198624\\
752.641868	0.831168831168831\\
752.66126	0.831550802139037\\
752.683222	0.831932773109243\\
753.201768	0.83231474407945\\
753.318645	0.832696715049656\\
755.837311	0.833078686019862\\
756.040952	0.833460656990068\\
756.143397	0.833842627960275\\
757.408513	0.834224598930481\\
757.667849	0.834606569900687\\
757.892545	0.834988540870893\\
758.360989	0.8353705118411\\
760.668267	0.835752482811306\\
762.321118	0.836134453781512\\
762.519034	0.836516424751719\\
762.718064	0.836898395721925\\
763.368737	0.837280366692131\\
764.346333	0.837662337662337\\
765.624127	0.838044308632544\\
765.737519	0.83842627960275\\
767.13685	0.838808250572956\\
770.665074	0.839190221543162\\
771.145631	0.839572192513369\\
772.932707	0.839954163483575\\
773.204749	0.840336134453781\\
774.759904	0.840718105423987\\
776.879079	0.841100076394194\\
776.955948	0.8414820473644\\
777.685564	0.841864018334606\\
777.888233	0.842245989304812\\
778.708959	0.842627960275019\\
779.881624	0.843009931245225\\
781.015509	0.843391902215431\\
781.694235	0.843773873185637\\
782.249199	0.844155844155844\\
782.670544	0.84453781512605\\
782.722551	0.844919786096256\\
783.577662	0.845301757066462\\
784.536992	0.845683728036669\\
784.64136	0.846065699006875\\
787.800114	0.846447669977081\\
788.239049	0.846829640947288\\
788.745383	0.847211611917494\\
791.533544	0.8475935828877\\
791.851902	0.847975553857906\\
793.140007	0.848357524828113\\
793.728034	0.848739495798319\\
795.517294	0.849121466768525\\
795.688713	0.849503437738731\\
795.74192	0.849885408708938\\
797.129002	0.850267379679144\\
797.444476	0.85064935064935\\
798.889647	0.851031321619556\\
801.102612	0.851413292589763\\
801.220785	0.851795263559969\\
801.495798	0.852177234530175\\
802.241617	0.852559205500381\\
802.668535	0.852941176470588\\
803.952482	0.853323147440794\\
804.195294	0.853705118411\\
804.637938	0.854087089381206\\
804.713806	0.854469060351413\\
805.696175	0.854851031321619\\
805.870272	0.855233002291825\\
808.969658	0.855614973262032\\
808.975109	0.855996944232238\\
809.573795	0.856378915202444\\
811.622935	0.85676088617265\\
812.382409	0.857142857142857\\
812.969786	0.857524828113063\\
813.394826	0.857906799083269\\
815.250042	0.858288770053475\\
815.33757	0.858670741023682\\
815.752009	0.859052711993888\\
816.1877	0.859434682964094\\
816.220966	0.8598166539343\\
816.48057	0.860198624904507\\
816.54175	0.860580595874713\\
818.929273	0.860962566844919\\
819.293391	0.861344537815125\\
821.304832	0.861726508785332\\
821.640731	0.862108479755538\\
823.708937	0.862490450725744\\
823.770792	0.86287242169595\\
824.666823	0.863254392666157\\
824.746018	0.863636363636363\\
826.097969	0.864018334606569\\
826.956455	0.864400305576775\\
828.622232	0.864782276546982\\
829.68487	0.865164247517188\\
832.41946	0.865546218487394\\
833.4074	0.865928189457601\\
833.624451	0.866310160427807\\
833.669795	0.866692131398013\\
834.097302	0.867074102368219\\
834.651878	0.867456073338426\\
836.10053	0.867838044308632\\
836.981374	0.868220015278838\\
837.317089	0.868601986249044\\
837.620627	0.868983957219251\\
838.819043	0.869365928189457\\
839.42482	0.869747899159663\\
841.921914	0.870129870129869\\
844.58932	0.870511841100076\\
846.165715	0.870893812070282\\
847.647604	0.871275783040488\\
848.992657	0.871657754010694\\
850.512407	0.872039724980901\\
850.662398	0.872421695951107\\
851.334977	0.872803666921313\\
851.642471	0.87318563789152\\
852.236122	0.873567608861726\\
854.847983	0.873949579831932\\
855.320812	0.874331550802138\\
855.831783	0.874713521772345\\
856.236266	0.875095492742551\\
858.641218	0.875477463712757\\
859.59506	0.875859434682963\\
859.669916	0.87624140565317\\
860.902625	0.876623376623376\\
860.965568	0.877005347593582\\
861.03896	0.877387318563788\\
863.022394	0.877769289533995\\
865.429673	0.878151260504201\\
866.757774	0.878533231474407\\
867.067083	0.878915202444614\\
867.423669	0.87929717341482\\
869.658859	0.879679144385026\\
870.160723	0.880061115355232\\
871.05869	0.880443086325439\\
871.724669	0.880825057295645\\
872.664358	0.881207028265851\\
874.368282	0.881588999236057\\
879.236067	0.881970970206264\\
879.446706	0.88235294117647\\
880.664528	0.882734912146676\\
880.967027	0.883116883116883\\
881.029911	0.883498854087089\\
881.615734	0.883880825057295\\
881.761799	0.884262796027501\\
884.698606	0.884644766997708\\
884.846088	0.885026737967914\\
887.531918	0.88540870893812\\
888.849864	0.885790679908326\\
889.041184	0.886172650878533\\
889.736204	0.886554621848739\\
892.774993	0.886936592818945\\
893.088034	0.887318563789151\\
893.545435	0.887700534759358\\
893.597367	0.888082505729564\\
897.693142	0.88846447669977\\
901.072004	0.888846447669976\\
901.765513	0.889228418640183\\
902.550842	0.889610389610389\\
902.856944	0.889992360580595\\
903.202599	0.890374331550802\\
904.625203	0.890756302521008\\
905.174609	0.891138273491214\\
905.493245	0.89152024446142\\
905.938874	0.891902215431627\\
907.046332	0.892284186401833\\
907.670519	0.892666157372039\\
908.207861	0.893048128342245\\
908.378417	0.893430099312452\\
908.972513	0.893812070282658\\
909.1013	0.894194041252864\\
909.102991	0.89457601222307\\
909.272695	0.894957983193277\\
909.495982	0.895339954163483\\
910.404453	0.895721925133689\\
910.503629	0.896103896103896\\
910.672094	0.896485867074102\\
911.331005	0.896867838044308\\
911.638883	0.897249809014514\\
912.202152	0.897631779984721\\
914.48979	0.898013750954927\\
915.298878	0.898395721925133\\
916.33405	0.898777692895339\\
916.703278	0.899159663865546\\
918.561186	0.899541634835752\\
921.346633	0.899923605805958\\
922.231886	0.900305576776165\\
922.397845	0.900687547746371\\
924.698624	0.901069518716577\\
925.339186	0.901451489686783\\
925.497961	0.90183346065699\\
927.839042	0.902215431627196\\
927.886395	0.902597402597402\\
929.517065	0.902979373567608\\
930.067438	0.903361344537815\\
930.363267	0.903743315508021\\
930.928198	0.904125286478227\\
931.703448	0.904507257448433\\
932.65938	0.90488922841864\\
932.681629	0.905271199388846\\
933.728847	0.905653170359052\\
933.987856	0.906035141329259\\
935.756604	0.906417112299465\\
936.678321	0.906799083269671\\
937.88179	0.907181054239877\\
939.295392	0.907563025210084\\
939.939336	0.90794499618029\\
941.16058	0.908326967150496\\
941.865056	0.908708938120702\\
943.71543	0.909090909090909\\
944.15251	0.909472880061115\\
944.58866	0.909854851031321\\
944.63838	0.910236822001527\\
946.591216	0.910618792971734\\
946.624773	0.91100076394194\\
946.706247	0.911382734912146\\
947.132623	0.911764705882352\\
949.654298	0.912146676852559\\
952.198704	0.912528647822765\\
953.110107	0.912910618792971\\
955.220965	0.913292589763178\\
955.382526	0.913674560733384\\
956.62295	0.91405653170359\\
957.427883	0.914438502673796\\
958.234828	0.914820473644003\\
958.388783	0.915202444614209\\
959.82152	0.915584415584415\\
960.754912	0.915966386554621\\
961.035565	0.916348357524828\\
961.798769	0.916730328495034\\
961.961413	0.91711229946524\\
962.237143	0.917494270435447\\
964.348092	0.917876241405653\\
965.682462	0.918258212375859\\
967.916262	0.918640183346065\\
968.19563	0.919022154316272\\
969.202656	0.919404125286478\\
969.32757	0.919786096256684\\
970.998505	0.92016806722689\\
972.857668	0.920550038197097\\
973.096184	0.920932009167303\\
973.164427	0.921313980137509\\
979.432427	0.921695951107715\\
979.651645	0.922077922077922\\
979.741025	0.922459893048128\\
982.765334	0.922841864018334\\
983.320976	0.923223834988541\\
983.60769	0.923605805958747\\
984.075679	0.923987776928953\\
984.786443	0.924369747899159\\
987.866266	0.924751718869366\\
988.147382	0.925133689839572\\
989.845513	0.925515660809778\\
991.105433	0.925897631779984\\
991.499563	0.926279602750191\\
991.882615	0.926661573720397\\
992.002443	0.927043544690603\\
993.097801	0.927425515660809\\
996.428229	0.927807486631016\\
996.428425	0.928189457601222\\
996.605375	0.928571428571428\\
1001.296044	0.928953399541634\\
1001.689636	0.929335370511841\\
1002.11157	0.929717341482047\\
1011.396757	0.930099312452253\\
1011.417134	0.93048128342246\\
1015.896913	0.930863254392666\\
1018.773351	0.931245225362872\\
1024.37059	0.931627196333078\\
1024.818178	0.932009167303285\\
1025.807442	0.932391138273491\\
1027.749511	0.932773109243697\\
1028.100943	0.933155080213903\\
1028.218408	0.93353705118411\\
1031.333001	0.933919022154316\\
1033.137736	0.934300993124522\\
1037.02707	0.934682964094729\\
1038.360564	0.935064935064935\\
1038.475955	0.935446906035141\\
1038.881686	0.935828877005347\\
1047.199169	0.936210847975554\\
1048.687325	0.93659281894576\\
1051.966393	0.936974789915966\\
1053.494463	0.937356760886172\\
1056.642687	0.937738731856379\\
1058.575078	0.938120702826585\\
1058.830304	0.938502673796791\\
1058.970509	0.938884644766997\\
1065.776619	0.939266615737204\\
1070.163684	0.93964858670741\\
1070.724974	0.940030557677616\\
1071.877503	0.940412528647822\\
1073.998467	0.940794499618029\\
1074.927148	0.941176470588235\\
1074.928909	0.941558441558441\\
1075.173508	0.941940412528648\\
1075.949924	0.942322383498854\\
1077.169746	0.94270435446906\\
1077.220038	0.943086325439266\\
1077.888221	0.943468296409473\\
1078.64387	0.943850267379679\\
1081.760075	0.944232238349885\\
1082.841464	0.944614209320091\\
1088.587296	0.944996180290298\\
1090.720766	0.945378151260504\\
1093.167258	0.94576012223071\\
1094.149381	0.946142093200916\\
1096.760597	0.946524064171123\\
1097.007054	0.946906035141329\\
1099.023257	0.947288006111535\\
1099.326779	0.947669977081741\\
1099.827644	0.948051948051948\\
1100.65628	0.948433919022154\\
1102.547155	0.94881588999236\\
1103.456916	0.949197860962567\\
1104.030245	0.949579831932773\\
1107.883562	0.949961802902979\\
1110.84866	0.950343773873185\\
1113.211375	0.950725744843392\\
1115.597681	0.951107715813598\\
1120.836025	0.951489686783804\\
1124.704788	0.951871657754011\\
1125.123811	0.952253628724217\\
1126.364829	0.952635599694423\\
1133.838192	0.953017570664629\\
1136.478828	0.953399541634836\\
1137.898121	0.953781512605042\\
1145.255891	0.954163483575248\\
1146.696779	0.954545454545454\\
1159.70113	0.954927425515661\\
1161.260303	0.955309396485867\\
1164.604343	0.955691367456073\\
1167.61531	0.956073338426279\\
1169.146202	0.956455309396486\\
1170.773641	0.956837280366692\\
1172.743911	0.957219251336898\\
1174.595273	0.957601222307104\\
1174.925192	0.957983193277311\\
1176.644784	0.958365164247517\\
1181.69487	0.958747135217723\\
1182.568543	0.959129106187929\\
1183.9668	0.959511077158136\\
1185.746604	0.959893048128342\\
1186.570958	0.960275019098548\\
1191.912534	0.960656990068755\\
1191.929171	0.961038961038961\\
1195.149922	0.961420932009167\\
1196.084609	0.961802902979373\\
1200.584552	0.96218487394958\\
1201.625625	0.962566844919786\\
1204.88234	0.962948815889992\\
1205.606808	0.963330786860198\\
1208.371592	0.963712757830405\\
1220.245032	0.964094728800611\\
1222.193014	0.964476699770817\\
1222.243111	0.964858670741023\\
1224.681628	0.96524064171123\\
1225.155464	0.965622612681436\\
1227.4663	0.966004583651642\\
1239.14903	0.966386554621849\\
1243.240957	0.966768525592055\\
1247.058622	0.967150496562261\\
1248.649373	0.967532467532467\\
1250.630138	0.967914438502674\\
1250.795936	0.96829640947288\\
1253.795676	0.968678380443086\\
1258.047391	0.969060351413292\\
1258.507004	0.969442322383499\\
1269.899827	0.969824293353705\\
1271.897266	0.970206264323911\\
1277.033476	0.970588235294117\\
1279.818624	0.970970206264324\\
1283.931159	0.97135217723453\\
1290.179117	0.971734148204736\\
1295.197183	0.972116119174943\\
1316.783284	0.972498090145149\\
1320.673321	0.972880061115355\\
1322.886907	0.973262032085561\\
1326.781324	0.973644003055768\\
1331.680112	0.974025974025974\\
1337.40763	0.97440794499618\\
1340.866627	0.974789915966386\\
1346.527716	0.975171886936593\\
1350.428937	0.975553857906799\\
1357.600872	0.975935828877005\\
1359.161693	0.976317799847211\\
1365.787147	0.976699770817418\\
1368.054321	0.977081741787624\\
1369.853268	0.97746371275783\\
1370.045394	0.977845683728036\\
1372.387921	0.978227654698243\\
1378.05482	0.978609625668449\\
1394.284929	0.978991596638655\\
1394.821942	0.979373567608862\\
1401.228133	0.979755538579068\\
1401.325149	0.980137509549274\\
1421.245836	0.98051948051948\\
1422.014926	0.980901451489687\\
1430.281814	0.981283422459893\\
1437.119697	0.981665393430099\\
1437.137815	0.982047364400305\\
1457.640308	0.982429335370512\\
1461.10136	0.982811306340718\\
1467.705647	0.983193277310924\\
1478.08882	0.983575248281131\\
1483.098611	0.983957219251337\\
1483.101139	0.984339190221543\\
1487.239983	0.984721161191749\\
1488.83855	0.985103132161956\\
1493.028021	0.985485103132162\\
1507.692868	0.985867074102368\\
1510.189553	0.986249045072574\\
1514.131141	0.986631016042781\\
1521.516859	0.987012987012987\\
1538.639391	0.987394957983193\\
1543.065172	0.987776928953399\\
1547.657114	0.988158899923606\\
1549.584069	0.988540870893812\\
1549.685699	0.988922841864018\\
1559.60705	0.989304812834225\\
1576.877126	0.989686783804431\\
1594.838943	0.990068754774637\\
1594.985153	0.990450725744843\\
1611.213612	0.99083269671505\\
1621.416153	0.991214667685256\\
1623.905618	0.991596638655462\\
1625.909807	0.991978609625668\\
1646.073014	0.992360580595875\\
1649.420689	0.992742551566081\\
1651.279763	0.993124522536287\\
1667.250119	0.993506493506493\\
1681.848875	0.9938884644767\\
1687.182891	0.994270435446906\\
1690.988981	0.994652406417112\\
1698.261284	0.995034377387318\\
1740.82086	0.995416348357525\\
1742.746651	0.995798319327731\\
1841.227469	0.996180290297937\\
1858.117647	0.996562261268144\\
1864.135066	0.99694423223835\\
1971.048082	0.997326203208556\\
1996.930966	0.997708174178762\\
1999.582036	0.998090145148969\\
2051.211754	0.998472116119175\\
2173.965732	0.998854087089381\\
2363.145529	0.999236058059587\\
2973.714671	0.999618029029794\\
3565.363379	1\\
};
\addlegendentry{$\text{WN}_\text{2}$, \name}

\addplot [color=Reds-F, dashdotted, ultra thick]
  table[row sep=crcr]{%
45.790709	0\\
45.790709	0.000234466588511117\\
45.839251	0.000468933177022235\\
52.176893	0.000703399765533352\\
54.461814	0.00093786635404447\\
55.375516	0.0011723329425557\\
55.726228	0.00140679953106693\\
57.078494	0.00164126611957816\\
57.627792	0.00187573270808938\\
59.262037	0.0021101992966005\\
59.787602	0.00234466588511162\\
60.922678	0.00257913247362274\\
61.715055	0.00281359906213385\\
63.967707	0.00304806565064497\\
65.864585	0.00328253223915609\\
66.748096	0.00351699882766721\\
67.393058	0.00375146541617843\\
67.556675	0.00398593200468955\\
67.916115	0.00422039859320067\\
68.687423	0.00445486518171179\\
69.376766	0.00468933177022302\\
70.372835	0.00492379835873413\\
70.7443	0.00515826494724536\\
71.03159	0.00539273153575648\\
71.302174	0.0056271981242676\\
72.705828	0.00586166471277871\\
72.83824	0.00609613130128983\\
73.375225	0.00633059788980095\\
73.607849	0.00656506447831207\\
74.39931	0.00679953106682318\\
74.658033	0.00703399765533441\\
75.289609	0.00726846424384564\\
76.370833	0.00750293083235687\\
76.52636	0.0077373974208681\\
76.776247	0.00797186400937921\\
76.78756	0.00820633059789044\\
77.115476	0.00844079718640156\\
78.11382	0.00867526377491268\\
78.272317	0.0089097303634238\\
78.503066	0.00914419695193502\\
79.390448	0.00937866354044614\\
79.487865	0.00961313012895726\\
79.646036	0.00984759671746838\\
79.646659	0.0100820633059795\\
80.369102	0.0103165298944906\\
81.450597	0.0105509964830017\\
81.644923	0.0107854630715128\\
82.615823	0.011019929660024\\
84.303514	0.0112543962485351\\
84.970711	0.0114888628370463\\
85.012877	0.0117233294255574\\
85.091757	0.0119577960140685\\
85.351629	0.0121922626025797\\
85.600017	0.0124267291910908\\
85.834846	0.0126611957796019\\
85.979889	0.012895662368113\\
86.657207	0.0131301289566241\\
86.950365	0.0133645955451352\\
87.242772	0.0135990621336465\\
87.702622	0.0138335287221577\\
87.806733	0.0140679953106688\\
87.835647	0.0143024618991799\\
88.703043	0.0145369284876911\\
89.148898	0.0147713950762022\\
89.254257	0.0150058616647133\\
89.306101	0.0152403282532245\\
90.190275	0.0154747948417356\\
90.71552	0.0157092614302468\\
90.969324	0.0159437280187579\\
91.228771	0.016178194607269\\
91.602776	0.0164126611957801\\
91.918147	0.0166471277842912\\
92.218118	0.0168815943728023\\
92.372954	0.0171160609613135\\
92.58654	0.0173505275498246\\
92.649279	0.0175849941383357\\
92.990405	0.0178194607268468\\
93.007432	0.0180539273153579\\
94.530698	0.018288393903869\\
94.761722	0.0185228604923802\\
94.828652	0.0187573270808914\\
95.338209	0.0189917936694026\\
95.932129	0.0192262602579137\\
96.266077	0.0194607268464249\\
96.404002	0.019695193434936\\
96.559329	0.0199296600234471\\
96.64178	0.0201641266119583\\
97.645667	0.0203985932004694\\
97.674728	0.0206330597889807\\
98.137773	0.0208675263774918\\
98.624914	0.0211019929660029\\
99.348144	0.0213364595545141\\
99.366317	0.0215709261430252\\
99.617757	0.0218053927315365\\
99.652447	0.0220398593200476\\
101.2596	0.0222743259085588\\
101.91166	0.0225087924970699\\
102.564367	0.0227432590855811\\
102.798355	0.0229777256740922\\
102.839038	0.0232121922626033\\
103.017058	0.0234466588511144\\
103.452533	0.0236811254396255\\
104.109649	0.0239155920281366\\
104.166983	0.0241500586166478\\
104.370981	0.0243845252051589\\
104.396594	0.0246189917936701\\
104.606414	0.0248534583821813\\
104.98496	0.0250879249706925\\
106.147518	0.0253223915592036\\
106.265613	0.0255568581477147\\
106.873985	0.0257913247362258\\
107.114591	0.026025791324737\\
107.640759	0.0262602579132482\\
107.646583	0.0264947245017593\\
107.703378	0.0267291910902704\\
107.940929	0.0269636576787815\\
108.137266	0.0271981242672926\\
108.602994	0.0274325908558037\\
108.838118	0.0276670574443149\\
109.972842	0.027901524032826\\
110.884482	0.0281359906213371\\
111.325166	0.0283704572098482\\
113.197093	0.0286049237983594\\
113.593417	0.0288393903868706\\
114.176726	0.0290738569753818\\
114.187657	0.0293083235638929\\
114.340097	0.029542790152404\\
115.251165	0.0297772567409151\\
115.832271	0.0300117233294263\\
116.082799	0.0302461899179374\\
116.599296	0.0304806565064486\\
116.779619	0.0307151230949597\\
116.934194	0.0309495896834708\\
117.415345	0.031184056271982\\
118.089928	0.0314185228604931\\
118.879342	0.0316529894490042\\
119.099355	0.0318874560375153\\
119.437805	0.0321219226260264\\
119.768371	0.0323563892145375\\
119.999858	0.0325908558030487\\
120.37815	0.0328253223915598\\
120.551227	0.0330597889800709\\
120.590808	0.033294255568582\\
120.648346	0.0335287221570931\\
120.946965	0.0337631887456044\\
121.006312	0.0339976553341155\\
121.628016	0.0342321219226266\\
121.904249	0.0344665885111377\\
122.467227	0.0347010550996488\\
122.822222	0.0349355216881601\\
123.013655	0.0351699882766712\\
123.380436	0.0354044548651823\\
123.647339	0.0356389214536935\\
123.805199	0.0358733880422046\\
124.251979	0.0361078546307158\\
125.259456	0.0363423212192269\\
125.266047	0.036576787807738\\
125.887311	0.0368112543962491\\
126.148407	0.0370457209847603\\
126.336986	0.0372801875732715\\
126.346385	0.0375146541617826\\
126.827365	0.0377491207502937\\
127.054662	0.0379835873388048\\
127.690098	0.0382180539273159\\
128.670885	0.038452520515827\\
129.671683	0.0386869871043382\\
129.782207	0.0389214536928493\\
129.868022	0.0391559202813605\\
130.014536	0.0393903868698716\\
130.157615	0.0396248534583827\\
130.227718	0.0398593200468939\\
130.379553	0.040093786635405\\
130.627306	0.0403282532239161\\
130.66152	0.0405627198124273\\
130.937235	0.0407971864009384\\
131.436504	0.0410316529894496\\
131.606166	0.0412661195779607\\
131.618442	0.0415005861664718\\
131.672994	0.0417350527549829\\
131.722304	0.041969519343494\\
132.664603	0.0422039859320051\\
133.579066	0.0424384525205163\\
133.643392	0.0426729191090274\\
134.061174	0.0429073856975385\\
134.264822	0.0431418522860496\\
134.94416	0.0433763188745607\\
135.391276	0.0436107854630718\\
136.018091	0.043845252051583\\
136.596978	0.0440797186400941\\
136.811656	0.0443141852286052\\
137.227961	0.0445486518171163\\
137.768943	0.0447831184056274\\
138.270676	0.0450175849941385\\
138.293301	0.0452520515826498\\
139.116548	0.0454865181711609\\
139.153853	0.045720984759672\\
139.666564	0.0459554513481831\\
139.681269	0.0461899179366942\\
139.826058	0.0464243845252054\\
140.111756	0.0466588511137165\\
140.417105	0.0468933177022276\\
140.60989	0.0471277842907387\\
140.65727	0.0473622508792499\\
140.960118	0.0475967174677611\\
141.01015	0.0478311840562723\\
141.144794	0.0480656506447834\\
141.58017	0.0483001172332945\\
141.799503	0.0485345838218056\\
142.394907	0.0487690504103168\\
142.558153	0.049003516998828\\
142.663671	0.0492379835873391\\
142.66661	0.0494724501758502\\
142.772022	0.0497069167643613\\
142.906192	0.0499413833528725\\
143.584102	0.0501758499413836\\
143.641752	0.0504103165298947\\
143.675017	0.0506447831184058\\
144.097672	0.0508792497069169\\
145.236707	0.051113716295428\\
145.344747	0.0513481828839392\\
145.471783	0.0515826494724504\\
146.121888	0.0518171160609616\\
146.27338	0.0520515826494728\\
146.334496	0.052286049237984\\
146.611205	0.0525205158264952\\
146.673087	0.0527549824150063\\
146.679185	0.0529894490035174\\
146.90785	0.0532239155920287\\
147.000082	0.0534583821805398\\
149.142211	0.0536928487690509\\
149.754243	0.053927315357562\\
150.661107	0.0541617819460731\\
151.645962	0.0543962485345842\\
151.805797	0.0546307151230954\\
151.926475	0.0548651817116066\\
152.241427	0.0550996483001177\\
152.259481	0.0553341148886288\\
152.414328	0.0555685814771401\\
153.262891	0.0558030480656512\\
153.471341	0.0560375146541623\\
153.507156	0.0562719812426735\\
153.605504	0.0565064478311846\\
153.651539	0.0567409144196959\\
153.698312	0.056975381008207\\
154.086465	0.0572098475967181\\
154.092673	0.0574443141852292\\
154.230092	0.0576787807737404\\
154.548354	0.0579132473622516\\
154.698519	0.0581477139507627\\
154.768594	0.0583821805392738\\
154.942851	0.058616647127785\\
155.518323	0.0588511137162961\\
155.658688	0.0590855803048073\\
155.777478	0.0593200468933185\\
155.859755	0.0595545134818296\\
156.277627	0.0597889800703407\\
156.303789	0.0600234466588518\\
156.36614	0.060257913247363\\
156.605744	0.0604923798358741\\
156.642998	0.0607268464243852\\
156.914878	0.0609613130128963\\
157.48344	0.0611957796014074\\
157.602255	0.0614302461899185\\
157.874321	0.0616647127784297\\
158.051156	0.0618991793669408\\
158.124581	0.0621336459554519\\
158.12784	0.062368112543963\\
158.221451	0.0626025791324741\\
158.610886	0.0628370457209853\\
158.622087	0.0630715123094965\\
159.223816	0.0633059788980076\\
159.318222	0.0635404454865187\\
159.400176	0.0637749120750299\\
159.610882	0.0640093786635412\\
159.627229	0.0642438452520523\\
160.088649	0.0644783118405634\\
160.900158	0.0647127784290745\\
161.072393	0.0649472450175858\\
161.100289	0.0651817116060969\\
161.146536	0.065416178194608\\
161.378806	0.0656506447831191\\
161.724272	0.0658851113716302\\
162.071843	0.0661195779601413\\
162.461592	0.0663540445486525\\
162.502286	0.0665885111371636\\
162.504481	0.0668229777256747\\
162.534378	0.0670574443141858\\
162.589385	0.067291910902697\\
162.93352	0.0675263774912082\\
163.092904	0.0677608440797193\\
163.285351	0.0679953106682304\\
163.633285	0.0682297772567415\\
163.712515	0.0684642438452526\\
163.712851	0.0686987104337637\\
163.877028	0.0689331770222749\\
164.070008	0.0691676436107861\\
164.317387	0.0694021101992972\\
164.668262	0.0696365767878083\\
165.387993	0.0698710433763194\\
165.888382	0.0701055099648306\\
166.152703	0.0703399765533417\\
166.153755	0.0705744431418528\\
166.804681	0.070808909730364\\
167.003509	0.0710433763188753\\
167.438303	0.0712778429073864\\
167.902922	0.0715123094958975\\
168.349112	0.0717467760844086\\
169.283	0.0719812426729198\\
169.623382	0.0722157092614309\\
169.651019	0.0724501758499421\\
169.659725	0.0726846424384532\\
170.533277	0.0729191090269643\\
170.592777	0.0731535756154754\\
170.80577	0.0733880422039865\\
170.834607	0.0736225087924977\\
170.890645	0.0738569753810088\\
170.951374	0.0740914419695199\\
171.516	0.074325908558031\\
171.629446	0.0745603751465422\\
171.879183	0.0747948417350535\\
172.053954	0.0750293083235646\\
172.076875	0.0752637749120758\\
172.2985	0.0754982415005869\\
172.612008	0.075732708089098\\
172.616614	0.0759671746776092\\
172.698142	0.0762016412661203\\
173.428106	0.0764361078546314\\
173.463613	0.0766705744431425\\
173.51243	0.0769050410316536\\
173.653973	0.0771395076201649\\
173.66164	0.077373974208676\\
173.709372	0.0776084407971872\\
173.743684	0.0778429073856983\\
174.669002	0.0780773739742094\\
174.70648	0.0783118405627207\\
174.80643	0.0785463071512318\\
175.158235	0.0787807737397429\\
175.584559	0.0790152403282541\\
175.633259	0.0792497069167654\\
175.755529	0.0794841735052765\\
175.881417	0.0797186400937876\\
175.885818	0.0799531066822987\\
176.296508	0.0801875732708098\\
176.820467	0.0804220398593211\\
176.950762	0.0806565064478323\\
177.330367	0.0808909730363434\\
177.445536	0.0811254396248545\\
178.3102	0.0813599062133656\\
178.631215	0.0815943728018768\\
178.909427	0.0818288393903879\\
178.958005	0.082063305978899\\
179.417885	0.0822977725674102\\
180.08098	0.0825322391559213\\
180.322373	0.0827667057444325\\
180.511803	0.0830011723329436\\
180.564522	0.0832356389214547\\
180.576696	0.0834701055099658\\
181.728314	0.0837045720984769\\
182.286848	0.083939038686988\\
182.432634	0.0841735052754992\\
182.525173	0.0844079718640104\\
182.942428	0.0846424384525216\\
183.177827	0.0848769050410327\\
183.834156	0.0851113716295439\\
184.798028	0.0853458382180551\\
184.864973	0.0855803048065662\\
184.912563	0.0858147713950773\\
185.231994	0.0860492379835884\\
185.415863	0.0862837045720996\\
185.514525	0.0865181711606107\\
185.902103	0.0867526377491218\\
185.95596	0.0869871043376329\\
186.088243	0.0872215709261441\\
186.43696	0.0874560375146552\\
186.91152	0.0876905041031664\\
187.147449	0.0879249706916775\\
187.613574	0.0881594372801886\\
187.691119	0.0883939038686997\\
187.768088	0.0886283704572108\\
188.493803	0.088862837045722\\
188.561429	0.0890973036342331\\
188.664945	0.0893317702227442\\
188.735922	0.0895662368112553\\
188.767894	0.0898007033997664\\
188.97422	0.0900351699882777\\
189.118989	0.0902696365767888\\
189.362423	0.0905041031652999\\
189.469891	0.090738569753811\\
189.494576	0.0909730363423221\\
189.781837	0.0912075029308332\\
189.982548	0.0914419695193445\\
190.343139	0.0916764361078557\\
190.417601	0.0919109026963668\\
191.030724	0.0921453692848779\\
191.121237	0.0923798358733892\\
191.248533	0.0926143024619003\\
191.601067	0.0928487690504114\\
191.630008	0.0930832356389225\\
191.635964	0.0933177022274336\\
191.792379	0.0935521688159447\\
192.018259	0.0937866354044559\\
192.092097	0.094021101992967\\
192.173651	0.0942555685814781\\
192.326959	0.0944900351699892\\
192.675364	0.0947245017585003\\
192.983189	0.0949589683470115\\
193.445287	0.0951934349355226\\
193.473577	0.0954279015240337\\
193.53312	0.0956623681125448\\
193.602284	0.0958968347010559\\
193.792626	0.096131301289567\\
193.818496	0.0963657678780782\\
194.153309	0.0966002344665893\\
194.267289	0.0968347010551004\\
194.390136	0.0970691676436115\\
194.552961	0.0973036342321226\\
194.634664	0.0975381008206337\\
194.641785	0.0977725674091449\\
194.741644	0.098007033997656\\
195.050146	0.0982415005861671\\
195.195782	0.0984759671746782\\
195.250645	0.0987104337631893\\
195.637861	0.0989449003517004\\
195.729649	0.0991793669402116\\
195.796765	0.0994138335287227\\
195.886171	0.0996483001172338\\
196.03502	0.0998827667057449\\
196.83913	0.100117233294256\\
196.862997	0.100351699882767\\
197.046999	0.100586166471278\\
197.509866	0.100820633059789\\
197.634133	0.101055099648301\\
197.635288	0.101289566236812\\
197.852646	0.101524032825323\\
198.219829	0.101758499413834\\
198.452965	0.101992966002345\\
198.616521	0.102227432590856\\
198.640872	0.102461899179367\\
198.692607	0.102696365767878\\
199.092352	0.10293083235639\\
199.129324	0.103165298944901\\
199.23575	0.103399765533412\\
199.487324	0.103634232121923\\
199.56003	0.103868698710434\\
199.567137	0.104103165298945\\
199.626313	0.104337631887456\\
199.638666	0.104572098475967\\
199.653275	0.104806565064479\\
200.386858	0.10504103165299\\
200.528429	0.105275498241501\\
200.694292	0.105509964830012\\
200.904391	0.105744431418523\\
201.918288	0.105978898007034\\
202.011182	0.106213364595545\\
202.012566	0.106447831184056\\
202.133463	0.106682297772568\\
202.277902	0.106916764361079\\
202.283533	0.10715123094959\\
202.465006	0.107385697538101\\
202.468306	0.107620164126612\\
202.651385	0.107854630715123\\
202.772757	0.108089097303634\\
202.843776	0.108323563892146\\
202.903965	0.108558030480657\\
203.04578	0.108792497069168\\
203.387856	0.109026963657679\\
203.4263	0.10926143024619\\
203.601928	0.109495896834701\\
203.7631	0.109730363423213\\
203.866133	0.109964830011724\\
204.041771	0.110199296600235\\
204.595744	0.110433763188746\\
204.624378	0.110668229777257\\
204.674321	0.110902696365768\\
204.683158	0.111137162954279\\
204.688266	0.11137162954279\\
204.822501	0.111606096131302\\
205.966975	0.111840562719813\\
206.882228	0.112075029308324\\
207.053016	0.112309495896835\\
207.199078	0.112543962485346\\
207.625763	0.112778429073857\\
207.666937	0.113012895662368\\
207.710225	0.11324736225088\\
208.553151	0.113481828839391\\
208.717722	0.113716295427902\\
208.746549	0.113950762016413\\
209.616599	0.114185228604924\\
209.711137	0.114419695193435\\
210.18612	0.114654161781946\\
210.43876	0.114888628370457\\
210.817501	0.115123094958969\\
211.191753	0.11535756154748\\
211.362986	0.115592028135991\\
211.658254	0.115826494724502\\
211.941729	0.116060961313013\\
211.991836	0.116295427901524\\
212.062439	0.116529894490035\\
212.421671	0.116764361078546\\
212.600779	0.116998827667058\\
212.624833	0.117233294255569\\
212.675677	0.11746776084408\\
212.850702	0.117702227432591\\
213.185632	0.117936694021102\\
213.215689	0.118171160609613\\
213.26111	0.118405627198124\\
213.585449	0.118640093786636\\
214.135818	0.118874560375147\\
214.517835	0.119109026963658\\
214.612614	0.119343493552169\\
214.714207	0.11957796014068\\
214.876424	0.119812426729191\\
214.899411	0.120046893317702\\
215.12998	0.120281359906213\\
215.245993	0.120515826494724\\
215.364112	0.120750293083236\\
215.621513	0.120984759671747\\
215.762098	0.121219226260258\\
215.94966	0.121453692848769\\
216.066902	0.12168815943728\\
216.092566	0.121922626025791\\
216.098772	0.122157092614302\\
216.37142	0.122391559202814\\
216.460377	0.122626025791325\\
216.628231	0.122860492379836\\
216.72239	0.123094958968347\\
216.922867	0.123329425556858\\
217.337418	0.123563892145369\\
217.6418	0.12379835873388\\
217.958153	0.124032825322391\\
218.214881	0.124267291910902\\
218.219005	0.124501758499414\\
218.414761	0.124736225087925\\
218.599436	0.124970691676436\\
218.897127	0.125205158264947\\
219.154901	0.125439624853458\\
219.503347	0.125674091441969\\
219.644758	0.12590855803048\\
219.721109	0.126143024618992\\
219.78391	0.126377491207503\\
220.010551	0.126611957796014\\
220.243554	0.126846424384525\\
220.273308	0.127080890973036\\
220.28321	0.127315357561547\\
220.528134	0.127549824150058\\
220.568806	0.127784290738569\\
220.853701	0.12801875732708\\
221.08906	0.128253223915592\\
221.939568	0.128487690504103\\
222.501675	0.128722157092614\\
222.598792	0.128956623681125\\
222.619236	0.129191090269636\\
222.645803	0.129425556858147\\
222.664697	0.129660023446659\\
223.020768	0.12989449003517\\
223.487149	0.130128956623681\\
223.601284	0.130363423212192\\
223.657492	0.130597889800703\\
223.734042	0.130832356389214\\
224.320838	0.131066822977725\\
224.393072	0.131301289566236\\
224.410374	0.131535756154748\\
225.390077	0.131770222743259\\
225.540322	0.13200468933177\\
226.545176	0.132239155920281\\
226.609589	0.132473622508792\\
226.730448	0.132708089097303\\
226.761783	0.132942555685814\\
227.065533	0.133177022274325\\
227.172474	0.133411488862837\\
227.675596	0.133645955451348\\
227.686245	0.133880422039859\\
227.880843	0.13411488862837\\
227.934865	0.134349355216881\\
228.130509	0.134583821805392\\
228.306764	0.134818288393903\\
228.376367	0.135052754982415\\
228.405429	0.135287221570926\\
228.537952	0.135521688159437\\
228.538785	0.135756154747948\\
228.701712	0.135990621336459\\
228.916522	0.13622508792497\\
229.218421	0.136459554513481\\
229.311901	0.136694021101993\\
229.607715	0.136928487690504\\
229.684712	0.137162954279015\\
229.688804	0.137397420867526\\
230.081044	0.137631887456037\\
230.27912	0.137866354044548\\
230.374885	0.138100820633059\\
230.417384	0.138335287221571\\
230.589174	0.138569753810082\\
231.660011	0.138804220398593\\
231.951819	0.139038686987104\\
232.04169	0.139273153575615\\
232.233587	0.139507620164126\\
232.436778	0.139742086752637\\
232.618727	0.139976553341148\\
233.064011	0.140211019929659\\
233.44193	0.140445486518171\\
233.964514	0.140679953106682\\
234.005869	0.140914419695193\\
234.032842	0.141148886283704\\
234.681498	0.141383352872215\\
235.544504	0.141617819460726\\
235.667195	0.141852286049237\\
235.724934	0.142086752637749\\
235.730054	0.14232121922626\\
235.889508	0.142555685814771\\
236.002579	0.142790152403282\\
236.576121	0.143024618991793\\
236.908818	0.143259085580304\\
237.051127	0.143493552168815\\
237.140448	0.143728018757326\\
237.571982	0.143962485345838\\
237.690985	0.144196951934349\\
238.374261	0.14443141852286\\
238.665373	0.144665885111371\\
238.700283	0.144900351699882\\
238.914076	0.145134818288393\\
239.300406	0.145369284876904\\
239.558231	0.145603751465415\\
239.588804	0.145838218053926\\
239.618375	0.146072684642438\\
240.207852	0.146307151230949\\
240.453795	0.14654161781946\\
240.578608	0.146776084407971\\
240.584233	0.147010550996482\\
240.649474	0.147245017584993\\
240.705164	0.147479484173504\\
240.728142	0.147713950762016\\
240.797703	0.147948417350527\\
241.275713	0.148182883939038\\
241.312084	0.148417350527549\\
241.321284	0.14865181711606\\
241.613407	0.148886283704571\\
241.902782	0.149120750293082\\
242.078467	0.149355216881593\\
242.260472	0.149589683470105\\
242.435151	0.149824150058616\\
242.596274	0.150058616647127\\
242.598204	0.150293083235638\\
242.683665	0.150527549824149\\
243.539844	0.15076201641266\\
243.541649	0.150996483001171\\
243.59078	0.151230949589683\\
243.647343	0.151465416178194\\
243.735538	0.151699882766705\\
244.174833	0.151934349355216\\
244.307193	0.152168815943727\\
244.64187	0.152403282532238\\
244.871395	0.152637749120749\\
245.217746	0.15287221570926\\
245.253338	0.153106682297772\\
245.301706	0.153341148886283\\
245.31016	0.153575615474794\\
245.607251	0.153810082063305\\
245.913553	0.154044548651816\\
245.980867	0.154279015240327\\
246.012874	0.154513481828839\\
246.026273	0.15474794841735\\
246.138727	0.154982415005861\\
246.210232	0.155216881594372\\
246.244135	0.155451348182883\\
246.448958	0.155685814771394\\
246.675767	0.155920281359905\\
246.679382	0.156154747948417\\
246.718178	0.156389214536928\\
247.698415	0.156623681125439\\
248.515641	0.15685814771395\\
248.564413	0.157092614302461\\
248.605202	0.157327080890972\\
248.62635	0.157561547479483\\
248.682465	0.157796014067994\\
249.472786	0.158030480656505\\
249.477183	0.158264947245017\\
249.497208	0.158499413833528\\
249.582225	0.158733880422039\\
249.801171	0.15896834701055\\
249.891989	0.159202813599061\\
250.038538	0.159437280187572\\
250.493912	0.159671746776083\\
250.681635	0.159906213364595\\
251.383335	0.160140679953106\\
251.455822	0.160375146541617\\
251.46113	0.160609613130128\\
251.527046	0.160844079718639\\
251.618137	0.16107854630715\\
251.669612	0.161313012895661\\
251.683318	0.161547479484172\\
251.863547	0.161781946072683\\
252.006912	0.162016412661195\\
252.605659	0.162250879249706\\
252.637879	0.162485345838217\\
252.826175	0.162719812426728\\
253.701562	0.162954279015239\\
253.884577	0.16318874560375\\
253.982672	0.163423212192261\\
254.270982	0.163657678780772\\
254.343433	0.163892145369284\\
254.595528	0.164126611957795\\
254.694041	0.164361078546306\\
254.794649	0.164595545134817\\
254.858144	0.164830011723328\\
255.526408	0.165064478311839\\
255.589896	0.16529894490035\\
255.595349	0.165533411488861\\
255.619938	0.165767878077373\\
255.915452	0.166002344665884\\
256.407649	0.166236811254395\\
256.656488	0.166471277842906\\
257.157163	0.166705744431417\\
257.325895	0.166940211019928\\
257.665833	0.16717467760844\\
257.749556	0.167409144196951\\
258.368612	0.167643610785462\\
258.6284	0.167878077373973\\
258.666341	0.168112543962484\\
258.943763	0.168347010550995\\
258.980508	0.168581477139506\\
258.981186	0.168815943728018\\
259.537825	0.169050410316529\\
259.563709	0.16928487690504\\
259.598078	0.169519343493551\\
259.620251	0.169753810082062\\
259.714614	0.169988276670573\\
260.236257	0.170222743259084\\
260.570245	0.170457209847595\\
260.734462	0.170691676436107\\
260.870917	0.170926143024618\\
261.384465	0.171160609613129\\
261.395376	0.17139507620164\\
261.549213	0.171629542790151\\
261.612096	0.171864009378662\\
262.428912	0.172098475967173\\
262.538649	0.172332942555685\\
262.6311	0.172567409144196\\
262.804051	0.172801875732707\\
262.904372	0.173036342321218\\
262.928083	0.173270808909729\\
262.946253	0.17350527549824\\
263.59835	0.173739742086751\\
263.650343	0.173974208675262\\
263.777676	0.174208675263774\\
263.891324	0.174443141852285\\
264.389256	0.174677608440796\\
264.566525	0.174912075029307\\
264.571486	0.175146541617818\\
264.910454	0.175381008206329\\
265.375343	0.17561547479484\\
265.601638	0.175849941383351\\
266.439192	0.176084407971863\\
266.548183	0.176318874560374\\
266.660004	0.176553341148885\\
266.697365	0.176787807737396\\
266.890249	0.177022274325907\\
267.01486	0.177256740914418\\
267.224498	0.177491207502929\\
267.310669	0.17772567409144\\
267.660026	0.177960140679951\\
267.674136	0.178194607268463\\
268.388347	0.178429073856974\\
268.649088	0.178663540445485\\
268.720077	0.178898007033996\\
268.865257	0.179132473622507\\
268.907032	0.179366940211018\\
268.93598	0.17960140679953\\
269.217637	0.179835873388041\\
269.33333	0.180070339976552\\
270.009482	0.180304806565063\\
270.617558	0.180539273153574\\
270.630143	0.180773739742085\\
270.857328	0.181008206330596\\
270.903159	0.181242672919107\\
271.448329	0.181477139507618\\
271.615393	0.18171160609613\\
271.767645	0.181946072684641\\
272.116947	0.182180539273152\\
273.106892	0.182415005861663\\
273.137616	0.182649472450174\\
273.630574	0.182883939038685\\
273.947763	0.183118405627197\\
274.101297	0.183352872215708\\
274.876417	0.183587338804219\\
274.91226	0.18382180539273\\
275.276177	0.184056271981241\\
275.434939	0.184290738569752\\
275.557436	0.184525205158263\\
275.691384	0.184759671746774\\
276.298257	0.184994138335286\\
276.407117	0.185228604923797\\
276.680247	0.185463071512308\\
276.834718	0.185697538100819\\
277.032843	0.18593200468933\\
277.385483	0.186166471277841\\
277.634769	0.186400937866352\\
277.780659	0.186635404454863\\
277.968195	0.186869871043375\\
278.603417	0.187104337631886\\
278.605369	0.187338804220397\\
279.099517	0.187573270808908\\
279.630135	0.187807737397419\\
279.650022	0.18804220398593\\
279.658775	0.188276670574441\\
279.739823	0.188511137162953\\
279.790447	0.188745603751464\\
280.168592	0.188980070339975\\
280.237058	0.189214536928486\\
280.465769	0.189449003516997\\
280.534547	0.189683470105508\\
280.54084	0.189917936694019\\
280.650415	0.19015240328253\\
280.651511	0.190386869871042\\
280.80271	0.190621336459553\\
280.899982	0.190855803048064\\
281.130175	0.191090269636575\\
281.184977	0.191324736225086\\
281.406694	0.191559202813597\\
281.466279	0.191793669402109\\
281.626502	0.19202813599062\\
281.943286	0.192262602579131\\
281.989748	0.192497069167642\\
282.029482	0.192731535756153\\
282.605917	0.192966002344664\\
282.677137	0.193200468933175\\
283.063687	0.193434935521687\\
283.202221	0.193669402110198\\
283.252345	0.193903868698709\\
283.584501	0.19413833528722\\
283.90043	0.194372801875731\\
284.080613	0.194607268464242\\
284.360643	0.194841735052753\\
284.429749	0.195076201641264\\
284.539407	0.195310668229775\\
284.632958	0.195545134818287\\
284.645332	0.195779601406798\\
284.703583	0.196014067995309\\
284.816395	0.19624853458382\\
284.85067	0.196483001172331\\
284.953025	0.196717467760842\\
285.003709	0.196951934349354\\
285.453438	0.197186400937865\\
285.505339	0.197420867526376\\
285.959803	0.197655334114887\\
286.298352	0.197889800703398\\
286.327838	0.198124267291909\\
286.40898	0.19835873388042\\
286.61973	0.198593200468931\\
286.624653	0.198827667057443\\
286.734592	0.199062133645954\\
286.866297	0.199296600234465\\
287.330023	0.199531066822976\\
287.37118	0.199765533411487\\
287.834411	0.199999999999998\\
287.90408	0.200234466588509\\
288.163289	0.200468933177021\\
288.390958	0.200703399765532\\
289.500606	0.200937866354043\\
289.655162	0.201172332942554\\
289.656241	0.201406799531065\\
290.183033	0.201641266119576\\
290.337724	0.201875732708087\\
290.408699	0.202110199296598\\
290.68216	0.20234466588511\\
291.12744	0.202579132473621\\
291.479549	0.202813599062132\\
291.480774	0.203048065650643\\
291.675556	0.203282532239154\\
291.946411	0.203516998827665\\
292.383581	0.203751465416176\\
293.157583	0.203985932004688\\
293.161211	0.204220398593199\\
293.200488	0.20445486518171\\
293.487185	0.204689331770221\\
293.80039	0.204923798358732\\
294.381649	0.205158264947243\\
294.515167	0.205392731535754\\
294.598462	0.205627198124265\\
294.625888	0.205861664712777\\
295.054329	0.206096131301288\\
295.735999	0.206330597889799\\
296.057744	0.20656506447831\\
296.204357	0.206799531066821\\
296.549898	0.207033997655332\\
296.624486	0.207268464243843\\
296.691802	0.207502930832355\\
296.90614	0.207737397420866\\
297.276163	0.207971864009377\\
297.375034	0.208206330597888\\
297.667004	0.208440797186399\\
297.741548	0.20867526377491\\
297.770819	0.208909730363421\\
298.366656	0.209144196951933\\
298.401412	0.209378663540444\\
298.582331	0.209613130128955\\
298.599147	0.209847596717466\\
298.600067	0.210082063305977\\
298.926774	0.210316529894488\\
299.622652	0.210550996482999\\
299.628863	0.21078546307151\\
299.722883	0.211019929660021\\
299.913095	0.211254396248533\\
300.04253	0.211488862837044\\
301.273084	0.211723329425555\\
301.425884	0.211957796014066\\
301.560349	0.212192262602577\\
301.75539	0.212426729191088\\
301.915119	0.2126611957796\\
302.355761	0.212895662368111\\
302.646519	0.213130128956622\\
302.660889	0.213364595545133\\
303.089166	0.213599062133644\\
303.441919	0.213833528722155\\
303.49835	0.214067995310666\\
303.712506	0.214302461899177\\
303.787145	0.214536928487689\\
303.99136	0.2147713950762\\
304.242076	0.215005861664711\\
304.49678	0.215240328253222\\
304.565474	0.215474794841733\\
304.664636	0.215709261430244\\
304.66987	0.215943728018755\\
304.728757	0.216178194607266\\
304.733333	0.216412661195778\\
304.919996	0.216647127784289\\
305.075065	0.2168815943728\\
305.196202	0.217116060961311\\
305.306771	0.217350527549822\\
305.522886	0.217584994138333\\
305.638915	0.217819460726844\\
305.715182	0.218053927315355\\
305.984165	0.218288393903866\\
306.274578	0.218522860492378\\
306.399355	0.218757327080889\\
307.103936	0.2189917936694\\
307.604002	0.219226260257911\\
307.670792	0.219460726846422\\
308.171622	0.219695193434933\\
308.38564	0.219929660023444\\
308.700633	0.220164126611956\\
308.817047	0.220398593200467\\
308.989845	0.220633059788978\\
309.353783	0.220867526377489\\
309.537996	0.221101992966\\
309.784808	0.221336459554511\\
310.230122	0.221570926143022\\
311.242531	0.221805392731533\\
311.502765	0.222039859320044\\
311.672488	0.222274325908556\\
311.718082	0.222508792497067\\
311.772885	0.222743259085578\\
311.836111	0.222977725674089\\
311.925852	0.2232121922626\\
312.285285	0.223446658851111\\
312.444219	0.223681125439622\\
312.666835	0.223915592028133\\
313.009564	0.224150058616644\\
313.394869	0.224384525205156\\
313.740933	0.224618991793667\\
314.285311	0.224853458382178\\
314.377551	0.225087924970689\\
314.489282	0.2253223915592\\
314.628587	0.225556858147711\\
314.685796	0.225791324736222\\
314.807749	0.226025791324734\\
314.891872	0.226260257913245\\
314.919497	0.226494724501756\\
314.976714	0.226729191090267\\
315.528044	0.226963657678778\\
315.547335	0.227198124267289\\
315.682454	0.2274325908558\\
316.613409	0.227667057444311\\
316.646589	0.227901524032823\\
317.025334	0.228135990621334\\
317.163491	0.228370457209845\\
317.62142	0.228604923798356\\
317.624832	0.228839390386867\\
317.726522	0.229073856975378\\
317.85708	0.229308323563889\\
318.457721	0.2295427901524\\
318.542229	0.229777256740912\\
318.588141	0.230011723329423\\
318.600778	0.230246189917934\\
318.624175	0.230480656506445\\
318.84696	0.230715123094956\\
319.18926	0.230949589683467\\
319.649101	0.231184056271978\\
319.845594	0.231418522860489\\
319.866932	0.231652989449\\
319.86818	0.231887456037512\\
320.061511	0.232121922626023\\
320.20354	0.232356389214534\\
320.596192	0.232590855803045\\
320.710989	0.232825322391556\\
320.764959	0.233059788980067\\
320.976147	0.233294255568578\\
321.096588	0.233528722157089\\
321.403615	0.233763188745601\\
321.4104	0.233997655334112\\
321.524237	0.234232121922623\\
321.677262	0.234466588511134\\
322.571619	0.234701055099645\\
322.616685	0.234935521688156\\
322.834864	0.235169988276667\\
323.045113	0.235404454865178\\
323.064906	0.23563892145369\\
323.585977	0.235873388042201\\
323.673551	0.236107854630712\\
323.685645	0.236342321219223\\
324.344611	0.236576787807734\\
324.548114	0.236811254396245\\
324.587421	0.237045720984757\\
324.687992	0.237280187573268\\
325.304162	0.237514654161779\\
325.649761	0.23774912075029\\
325.763594	0.237983587338801\\
325.877519	0.238218053927312\\
325.960658	0.238452520515823\\
326.166455	0.238686987104334\\
326.628573	0.238921453692846\\
326.675323	0.239155920281357\\
327.027015	0.239390386869868\\
327.88982	0.239624853458379\\
328.028183	0.23985932004689\\
328.124744	0.240093786635401\\
328.335747	0.240328253223912\\
328.860047	0.240562719812423\\
329.084794	0.240797186400935\\
329.380652	0.241031652989446\\
329.548169	0.241266119577957\\
329.616363	0.241500586166468\\
329.896936	0.241735052754979\\
330.084508	0.24196951934349\\
330.181638	0.242203985932001\\
330.471185	0.242438452520513\\
330.907586	0.242672919109024\\
331.028333	0.242907385697535\\
331.130125	0.243141852286046\\
331.413822	0.243376318874557\\
331.544929	0.243610785463068\\
331.622352	0.243845252051579\\
331.711762	0.24407971864009\\
332.129718	0.244314185228601\\
332.149979	0.244548651817113\\
332.413506	0.244783118405624\\
332.492127	0.245017584994135\\
332.51362	0.245252051582646\\
332.622802	0.245486518171157\\
332.821156	0.245720984759668\\
333.422188	0.24595545134818\\
333.698313	0.246189917936691\\
333.731521	0.246424384525202\\
333.83407	0.246658851113713\\
334.064583	0.246893317702224\\
334.309269	0.247127784290735\\
334.326396	0.247362250879246\\
334.538606	0.247596717467757\\
334.598436	0.247831184056269\\
334.687842	0.24806565064478\\
334.726572	0.248300117233291\\
335.213848	0.248534583821802\\
335.237134	0.248769050410313\\
335.368257	0.249003516998824\\
335.600852	0.249237983587335\\
335.70311	0.249472450175846\\
335.732666	0.249706916764358\\
336.227067	0.249941383352869\\
336.265196	0.25017584994138\\
336.548955	0.250410316529891\\
336.584451	0.250644783118402\\
336.657046	0.250879249706913\\
336.720892	0.251113716295424\\
337.14611	0.251348182883936\\
337.18423	0.251582649472447\\
337.568078	0.251817116060958\\
337.742855	0.252051582649469\\
338.352209	0.25228604923798\\
338.642201	0.252520515826491\\
338.663566	0.252754982415002\\
338.69039	0.252989449003513\\
338.774508	0.253223915592025\\
338.806724	0.253458382180536\\
338.88178	0.253692848769047\\
339.210946	0.253927315357558\\
339.397273	0.254161781946069\\
339.410555	0.25439624853458\\
339.550921	0.254630715123091\\
339.587811	0.254865181711603\\
339.656758	0.255099648300114\\
340.091802	0.255334114888625\\
340.306925	0.255568581477136\\
340.321407	0.255803048065647\\
340.403275	0.256037514654158\\
340.55938	0.256271981242669\\
340.783941	0.25650644783118\\
341.064569	0.256740914419692\\
341.401624	0.256975381008203\\
341.633978	0.257209847596714\\
341.641168	0.257444314185225\\
341.724277	0.257678780773736\\
342.135065	0.257913247362247\\
342.190203	0.258147713950758\\
342.296523	0.258382180539269\\
342.48365	0.258616647127781\\
342.485133	0.258851113716292\\
342.56776	0.259085580304803\\
342.630485	0.259320046893314\\
342.717889	0.259554513481825\\
342.876947	0.259788980070336\\
343.094493	0.260023446658847\\
343.586554	0.260257913247358\\
343.854382	0.26049237983587\\
344.132909	0.260726846424381\\
344.203974	0.260961313012892\\
344.52628	0.261195779601403\\
344.565818	0.261430246189914\\
344.76914	0.261664712778425\\
345.040822	0.261899179366936\\
345.903441	0.262133645955447\\
345.933438	0.262368112543959\\
346.080699	0.26260257913247\\
346.572253	0.262837045720981\\
346.592619	0.263071512309492\\
346.633497	0.263305978898003\\
346.646164	0.263540445486514\\
346.775432	0.263774912075025\\
347.235527	0.264009378663537\\
347.500596	0.264243845252048\\
347.501002	0.264478311840559\\
347.594655	0.26471277842907\\
347.63124	0.264947245017581\\
347.737377	0.265181711606092\\
347.927307	0.265416178194603\\
348.178017	0.265650644783115\\
348.325776	0.265885111371626\\
348.431066	0.266119577960137\\
348.549955	0.266354044548648\\
348.552148	0.266588511137159\\
348.748026	0.26682297772567\\
348.88164	0.267057444314181\\
349.125853	0.267291910902692\\
349.737202	0.267526377491204\\
349.811395	0.267760844079715\\
349.815369	0.267995310668226\\
349.889537	0.268229777256737\\
350.057204	0.268464243845248\\
350.555493	0.268698710433759\\
350.775761	0.26893317702227\\
351.215976	0.269167643610781\\
351.495628	0.269402110199292\\
351.518748	0.269636576787804\\
351.661393	0.269871043376315\\
351.778942	0.270105509964826\\
352.1062	0.270339976553337\\
352.176554	0.270574443141848\\
352.420799	0.270808909730359\\
352.543173	0.27104337631887\\
352.547744	0.271277842907381\\
352.559991	0.271512309495893\\
352.561593	0.271746776084404\\
352.625714	0.271981242672915\\
352.631286	0.272215709261426\\
352.632769	0.272450175849937\\
353.817425	0.272684642438448\\
353.882819	0.272919109026959\\
354.276863	0.27315357561547\\
354.510042	0.273388042203981\\
354.593482	0.273622508792493\\
354.619476	0.273856975381004\\
354.660383	0.274091441969515\\
355.192821	0.274325908558026\\
355.317212	0.274560375146537\\
355.431959	0.274794841735048\\
355.569077	0.275029308323559\\
355.601112	0.275263774912071\\
355.686667	0.275498241500582\\
355.731996	0.275732708089093\\
356.542199	0.275967174677604\\
356.641158	0.276201641266115\\
356.699771	0.276436107854626\\
357.129932	0.276670574443137\\
357.165454	0.276905041031648\\
357.268497	0.27713950762016\\
357.540183	0.277373974208671\\
357.697041	0.277608440797182\\
358.287344	0.277842907385693\\
358.560872	0.278077373974204\\
358.605435	0.278311840562715\\
358.641362	0.278546307151226\\
358.771683	0.278780773739737\\
359.005427	0.279015240328249\\
359.005858	0.27924970691676\\
359.09537	0.279484173505271\\
359.185208	0.279718640093782\\
359.271373	0.279953106682293\\
359.556896	0.280187573270804\\
359.597679	0.280422039859315\\
359.774169	0.280656506447826\\
359.907321	0.280890973036337\\
360.240239	0.281125439624849\\
360.408473	0.28135990621336\\
360.569636	0.281594372801871\\
360.604614	0.281828839390382\\
360.660097	0.282063305978893\\
361.147511	0.282297772567404\\
361.153041	0.282532239155915\\
361.31494	0.282766705744426\\
361.740496	0.283001172332938\\
362.199875	0.283235638921449\\
362.51141	0.28347010550996\\
362.610556	0.283704572098471\\
362.632468	0.283939038686982\\
362.739542	0.284173505275493\\
363.07688	0.284407971864004\\
363.592286	0.284642438452515\\
363.757279	0.284876905041027\\
364.228322	0.285111371629538\\
364.647061	0.285345838218049\\
364.851527	0.28558030480656\\
366.014452	0.285814771395071\\
366.116212	0.286049237983582\\
366.159452	0.286283704572093\\
366.184698	0.286518171160604\\
366.223756	0.286752637749116\\
366.340958	0.286987104337627\\
366.414098	0.287221570926138\\
367.259264	0.287456037514649\\
367.636815	0.28769050410316\\
367.658515	0.287924970691671\\
368.070481	0.288159437280182\\
368.112529	0.288393903868693\\
368.120186	0.288628370457205\\
368.294139	0.288862837045716\\
368.447371	0.289097303634227\\
368.626287	0.289331770222738\\
368.631339	0.289566236811249\\
368.686054	0.28980070339976\\
368.702582	0.290035169988271\\
369.102377	0.290269636576782\\
369.389231	0.290504103165294\\
369.550369	0.290738569753805\\
369.62358	0.290973036342316\\
369.641429	0.291207502930827\\
369.688146	0.291441969519338\\
369.78304	0.291676436107849\\
369.97732	0.29191090269636\\
370.427446	0.292145369284871\\
370.594288	0.292379835873382\\
370.988231	0.292614302461894\\
371.197944	0.292848769050405\\
371.408244	0.293083235638916\\
371.43464	0.293317702227427\\
371.587185	0.293552168815938\\
371.807047	0.293786635404449\\
372.218658	0.29402110199296\\
372.365476	0.294255568581471\\
372.708216	0.294490035169983\\
372.921783	0.294724501758494\\
373.114248	0.294958968347005\\
373.487682	0.295193434935516\\
373.540519	0.295427901524027\\
373.588435	0.295662368112538\\
373.626768	0.295896834701049\\
373.923727	0.29613130128956\\
374.168435	0.296365767878071\\
374.268646	0.296600234466583\\
374.45035	0.296834701055094\\
375.028175	0.297069167643605\\
375.151873	0.297303634232116\\
375.627991	0.297538100820627\\
375.68732	0.297772567409138\\
375.726523	0.298007033997649\\
376.949236	0.29824150058616\\
376.959027	0.298475967174672\\
377.308393	0.298710433763183\\
377.598829	0.298944900351694\\
378.164295	0.299179366940205\\
378.176024	0.299413833528716\\
378.3722	0.299648300117227\\
378.569918	0.299882766705738\\
378.63283	0.300117233294249\\
378.707724	0.300351699882761\\
379.536138	0.300586166471272\\
379.572582	0.300820633059783\\
379.664799	0.301055099648294\\
380.304223	0.301289566236805\\
380.599919	0.301524032825316\\
380.627918	0.301758499413827\\
380.661853	0.301992966002338\\
380.857014	0.30222743259085\\
380.965541	0.302461899179361\\
381.072272	0.302696365767872\\
381.531986	0.302930832356383\\
381.660836	0.303165298944894\\
381.800112	0.303399765533405\\
381.896575	0.303634232121916\\
382.310265	0.303868698710427\\
382.397918	0.304103165298939\\
382.46822	0.30433763188745\\
382.548813	0.304572098475961\\
382.592321	0.304806565064472\\
382.603707	0.305041031652983\\
382.620139	0.305275498241494\\
382.807942	0.305509964830005\\
383.094062	0.305744431418516\\
383.105126	0.305978898007027\\
383.145047	0.306213364595539\\
383.688006	0.30644783118405\\
385.13545	0.306682297772561\\
385.396776	0.306916764361072\\
385.478051	0.307151230949583\\
385.511046	0.307385697538094\\
386.06339	0.307620164126605\\
386.209103	0.307854630715117\\
386.218309	0.308089097303628\\
386.580524	0.308323563892139\\
386.657702	0.30855803048065\\
386.663071	0.308792497069161\\
387.19622	0.309026963657672\\
387.61577	0.309261430246183\\
387.996143	0.309495896834694\\
388.595754	0.309730363423206\\
388.623104	0.309964830011717\\
388.65232	0.310199296600228\\
388.6847	0.310433763188739\\
388.821517	0.31066822977725\\
389.18175	0.310902696365761\\
389.214174	0.311137162954272\\
389.331117	0.311371629542784\\
389.354736	0.311606096131295\\
389.575895	0.311840562719806\\
389.618168	0.312075029308317\\
389.701796	0.312309495896828\\
390.548246	0.312543962485339\\
390.823192	0.31277842907385\\
391.103233	0.313012895662361\\
391.223342	0.313247362250872\\
391.293265	0.313481828839384\\
391.612032	0.313716295427895\\
391.846078	0.313950762016406\\
391.930724	0.314185228604917\\
392.810441	0.314419695193428\\
392.836122	0.314654161781939\\
392.891114	0.31488862837045\\
392.991921	0.315123094958961\\
393.043076	0.315357561547473\\
393.811038	0.315592028135984\\
394.015678	0.315826494724495\\
394.327819	0.316060961313006\\
394.426762	0.316295427901517\\
394.489788	0.316529894490028\\
394.762689	0.316764361078539\\
394.931036	0.31699882766705\\
395.113617	0.317233294255562\\
395.51671	0.317467760844073\\
395.918879	0.317702227432584\\
396.007083	0.317936694021095\\
396.081197	0.318171160609606\\
396.138822	0.318405627198117\\
396.221854	0.318640093786628\\
396.405271	0.318874560375139\\
396.84711	0.319109026963651\\
397.147457	0.319343493552162\\
398.458047	0.319577960140673\\
398.688251	0.319812426729184\\
398.918853	0.320046893317695\\
398.986086	0.320281359906206\\
398.991621	0.320515826494717\\
399.030711	0.320750293083228\\
399.28964	0.320984759671739\\
399.498066	0.321219226260251\\
399.603873	0.321453692848762\\
399.614985	0.321688159437273\\
399.621981	0.321922626025784\\
399.783795	0.322157092614295\\
399.796528	0.322391559202806\\
399.986303	0.322626025791317\\
400.230567	0.322860492379829\\
400.346647	0.32309495896834\\
400.610099	0.323329425556851\\
400.698664	0.323563892145362\\
401.40766	0.323798358733873\\
401.848255	0.324032825322384\\
402.010984	0.324267291910895\\
402.015777	0.324501758499406\\
402.374394	0.324736225087917\\
402.618103	0.324970691676429\\
403.504405	0.32520515826494\\
403.54624	0.325439624853451\\
403.654941	0.325674091441962\\
403.756049	0.325908558030473\\
404.57991	0.326143024618984\\
404.614613	0.326377491207495\\
404.854935	0.326611957796007\\
405.091221	0.326846424384518\\
405.267979	0.327080890973029\\
405.352278	0.32731535756154\\
405.595194	0.327549824150051\\
405.61195	0.327784290738562\\
405.685588	0.328018757327073\\
405.894568	0.328253223915584\\
406.211167	0.328487690504096\\
406.272828	0.328722157092607\\
406.744134	0.328956623681118\\
407.454277	0.329191090269629\\
407.467839	0.32942555685814\\
407.498913	0.329660023446651\\
408.24038	0.329894490035162\\
408.379234	0.330128956623673\\
408.480429	0.330363423212184\\
408.574658	0.330597889800696\\
408.604202	0.330832356389207\\
408.655143	0.331066822977718\\
409.197412	0.331301289566229\\
409.270389	0.33153575615474\\
409.593041	0.331770222743251\\
409.831018	0.332004689331762\\
410.757148	0.332239155920273\\
411.052786	0.332473622508785\\
411.153157	0.332708089097296\\
411.221993	0.332942555685807\\
411.581252	0.333177022274318\\
412.237508	0.333411488862829\\
412.269639	0.33364595545134\\
412.621676	0.333880422039851\\
412.68958	0.334114888628362\\
412.722343	0.334349355216874\\
412.822564	0.334583821805385\\
413.190571	0.334818288393896\\
413.486476	0.335052754982407\\
413.537011	0.335287221570918\\
413.721276	0.335521688159429\\
413.742575	0.33575615474794\\
414.117115	0.335990621336452\\
414.211526	0.336225087924963\\
414.446672	0.336459554513474\\
414.500205	0.336694021101985\\
414.733378	0.336928487690496\\
414.735935	0.337162954279007\\
415.122065	0.337397420867518\\
415.378765	0.337631887456029\\
415.542225	0.33786635404454\\
415.591403	0.338100820633052\\
415.852905	0.338335287221563\\
415.931763	0.338569753810074\\
416.08827	0.338804220398585\\
416.618956	0.339038686987096\\
416.620608	0.339273153575607\\
416.733117	0.339507620164118\\
417.658361	0.339742086752629\\
418.085318	0.339976553341141\\
418.658971	0.340211019929652\\
419.542687	0.340445486518163\\
419.875357	0.340679953106674\\
419.984036	0.340914419695185\\
420.002589	0.341148886283696\\
420.350642	0.341383352872207\\
420.452282	0.341617819460718\\
421.774546	0.341852286049229\\
421.882034	0.342086752637741\\
421.989255	0.342321219226252\\
422.634793	0.342555685814763\\
422.704649	0.342790152403274\\
423.44073	0.343024618991785\\
423.572485	0.343259085580296\\
423.579946	0.343493552168807\\
423.581654	0.343728018757318\\
423.649928	0.34396248534583\\
424.640923	0.344196951934341\\
424.655409	0.344431418522852\\
424.750892	0.344665885111363\\
425.684368	0.344900351699874\\
425.894011	0.345134818288385\\
426.282116	0.345369284876896\\
426.578694	0.345603751465407\\
426.600054	0.345838218053918\\
426.67676	0.34607268464243\\
426.690331	0.346307151230941\\
426.707231	0.346541617819452\\
427.012195	0.346776084407963\\
427.128551	0.347010550996474\\
427.156903	0.347245017584985\\
427.320245	0.347479484173496\\
427.588731	0.347713950762007\\
427.624433	0.347948417350519\\
427.635987	0.34818288393903\\
427.826592	0.348417350527541\\
428.543001	0.348651817116052\\
428.543145	0.348886283704563\\
428.605483	0.349120750293074\\
428.68695	0.349355216881585\\
428.714343	0.349589683470096\\
428.831085	0.349824150058607\\
428.867659	0.350058616647119\\
428.878378	0.35029308323563\\
428.920414	0.350527549824141\\
429.133774	0.350762016412652\\
429.465104	0.350996483001163\\
429.615239	0.351230949589674\\
429.652231	0.351465416178185\\
429.682604	0.351699882766696\\
430.203155	0.351934349355208\\
430.306985	0.352168815943719\\
430.401108	0.35240328253223\\
430.62647	0.352637749120741\\
431.29476	0.352872215709252\\
431.655807	0.353106682297763\\
432.370401	0.353341148886274\\
432.607606	0.353575615474785\\
432.6449	0.353810082063296\\
432.66622	0.354044548651808\\
432.882689	0.354279015240319\\
432.94935	0.35451348182883\\
433.443307	0.354747948417341\\
433.612146	0.354982415005852\\
433.855277	0.355216881594363\\
434.183347	0.355451348182874\\
434.86749	0.355685814771385\\
434.876802	0.355920281359897\\
435.045443	0.356154747948408\\
435.99957	0.356389214536919\\
436.074473	0.35662368112543\\
436.416631	0.356858147713941\\
436.661295	0.357092614302452\\
436.920112	0.357327080890963\\
437.811482	0.357561547479474\\
438.675574	0.357796014067986\\
439.497928	0.358030480656497\\
439.614363	0.358264947245008\\
439.619596	0.358499413833519\\
440.295356	0.35873388042203\\
440.397766	0.358968347010541\\
440.780757	0.359202813599052\\
440.791414	0.359437280187563\\
440.846998	0.359671746776074\\
441.664862	0.359906213364586\\
441.955313	0.360140679953097\\
441.98872	0.360375146541608\\
442.120086	0.360609613130119\\
442.82999	0.36084407971863\\
442.916505	0.361078546307141\\
443.146444	0.361313012895652\\
443.155697	0.361547479484163\\
443.320313	0.361781946072675\\
443.587833	0.362016412661186\\
443.639749	0.362250879249697\\
444.563049	0.362485345838208\\
444.578009	0.362719812426719\\
444.665507	0.36295427901523\\
444.81921	0.363188745603741\\
444.864309	0.363423212192252\\
444.938606	0.363657678780764\\
444.955207	0.363892145369275\\
445.181863	0.364126611957786\\
445.673115	0.364361078546297\\
445.729843	0.364595545134808\\
446.515887	0.364830011723319\\
447.303501	0.36506447831183\\
447.505944	0.365298944900341\\
447.755892	0.365533411488853\\
448.623924	0.365767878077364\\
448.782457	0.366002344665875\\
448.967196	0.366236811254386\\
449.011537	0.366471277842897\\
449.382259	0.366705744431408\\
449.502999	0.366940211019919\\
449.535285	0.36717467760843\\
449.598626	0.367409144196942\\
449.70853	0.367643610785453\\
449.81582	0.367878077373964\\
449.864048	0.368112543962475\\
450.04145	0.368347010550986\\
450.468986	0.368581477139497\\
450.568532	0.368815943728008\\
450.771954	0.36905041031652\\
450.783587	0.369284876905031\\
451.297249	0.369519343493542\\
451.772303	0.369753810082053\\
451.857236	0.369988276670564\\
451.970683	0.370222743259075\\
452.011524	0.370457209847586\\
452.599538	0.370691676436098\\
452.884221	0.370926143024609\\
453.162928	0.37116060961312\\
453.620147	0.371395076201631\\
453.641921	0.371629542790142\\
453.751653	0.371864009378653\\
453.879759	0.372098475967164\\
453.935381	0.372332942555676\\
453.937726	0.372567409144187\\
454.348821	0.372801875732698\\
454.508	0.373036342321209\\
455.501675	0.37327080890972\\
455.515173	0.373505275498231\\
455.709233	0.373739742086742\\
455.804006	0.373974208675253\\
456.410144	0.374208675263765\\
456.451229	0.374443141852276\\
456.600683	0.374677608440787\\
457.555012	0.374912075029298\\
458.133329	0.375146541617809\\
458.260255	0.37538100820632\\
458.71473	0.375615474794831\\
458.76272	0.375849941383342\\
458.992459	0.376084407971854\\
459.07807	0.376318874560365\\
459.348499	0.376553341148876\\
459.590416	0.376787807737387\\
459.617672	0.377022274325898\\
459.636033	0.377256740914409\\
459.658593	0.37749120750292\\
460.40677	0.377725674091431\\
460.522895	0.377960140679943\\
460.629548	0.378194607268454\\
460.841279	0.378429073856965\\
461.012011	0.378663540445476\\
461.085016	0.378898007033987\\
461.36459	0.379132473622498\\
461.388156	0.379366940211009\\
461.651424	0.37960140679952\\
461.781701	0.379835873388031\\
461.947837	0.380070339976543\\
462.545218	0.380304806565054\\
462.699403	0.380539273153565\\
463.120573	0.380773739742076\\
463.586952	0.381008206330587\\
463.619908	0.381242672919098\\
463.623404	0.381477139507609\\
463.966799	0.38171160609612\\
463.99908	0.381946072684632\\
464.68814	0.382180539273143\\
464.821586	0.382415005861654\\
465.412657	0.382649472450165\\
465.590686	0.382883939038676\\
465.619347	0.383118405627187\\
465.784266	0.383352872215698\\
466.232723	0.383587338804209\\
466.28843	0.383821805392721\\
466.486437	0.384056271981232\\
466.618129	0.384290738569743\\
466.92335	0.384525205158254\\
466.973762	0.384759671746765\\
467.111066	0.384994138335276\\
468.013353	0.385228604923787\\
468.263923	0.385463071512299\\
468.281997	0.38569753810081\\
468.383951	0.385932004689321\\
468.518826	0.386166471277832\\
468.660939	0.386400937866343\\
468.7747	0.386635404454854\\
468.838006	0.386869871043365\\
468.851044	0.387104337631876\\
469.097054	0.387338804220387\\
469.340168	0.387573270808899\\
469.583557	0.38780773739741\\
469.943242	0.388042203985921\\
470.007584	0.388276670574432\\
470.426	0.388511137162943\\
471.477559	0.388745603751454\\
471.48816	0.388980070339965\\
471.612112	0.389214536928476\\
471.632218	0.389449003516988\\
472.131476	0.389683470105499\\
472.259429	0.38991793669401\\
472.376323	0.390152403282521\\
472.870564	0.390386869871032\\
473.106232	0.390621336459543\\
473.604384	0.390855803048054\\
473.739035	0.391090269636565\\
474.246449	0.391324736225077\\
474.666091	0.391559202813588\\
474.990945	0.391793669402099\\
475.042484	0.39202813599061\\
475.615494	0.392262602579121\\
475.672928	0.392497069167632\\
476.292594	0.392731535756143\\
476.651441	0.392966002344654\\
476.69118	0.393200468933166\\
477.39235	0.393434935521677\\
477.400195	0.393669402110188\\
477.585453	0.393903868698699\\
477.673482	0.39413833528721\\
478.375966	0.394372801875721\\
478.684065	0.394607268464232\\
479.03682	0.394841735052743\\
480.032602	0.395076201641254\\
480.183318	0.395310668229766\\
480.257541	0.395545134818277\\
480.260287	0.395779601406788\\
480.543132	0.396014067995299\\
480.767541	0.39624853458381\\
480.904682	0.396483001172321\\
481.53899	0.396717467760832\\
481.687146	0.396951934349343\\
481.825774	0.397186400937855\\
482.211504	0.397420867526366\\
482.591414	0.397655334114877\\
482.712523	0.397889800703388\\
482.969458	0.398124267291899\\
483.283336	0.39835873388041\\
483.44973	0.398593200468921\\
485.332363	0.398827667057432\\
485.412442	0.399062133645943\\
485.525925	0.399296600234455\\
485.986286	0.399531066822966\\
486.013065	0.399765533411477\\
486.371209	0.399999999999988\\
486.38481	0.400234466588499\\
486.38718	0.40046893317701\\
486.626273	0.400703399765521\\
486.657287	0.400937866354033\\
486.91492	0.401172332942544\\
487.042102	0.401406799531055\\
487.404722	0.401641266119566\\
487.674753	0.401875732708077\\
488.202237	0.402110199296588\\
488.308892	0.402344665885099\\
488.730733	0.40257913247361\\
489.43754	0.402813599062121\\
489.577838	0.403048065650633\\
490.581666	0.403282532239144\\
490.604757	0.403516998827655\\
490.638057	0.403751465416166\\
490.691428	0.403985932004677\\
491.376992	0.404220398593188\\
491.661567	0.404454865181699\\
491.80138	0.40468933177021\\
491.995298	0.404923798358721\\
492.024896	0.405158264947233\\
492.620948	0.405392731535744\\
493.647534	0.405627198124255\\
493.821769	0.405861664712766\\
494.615097	0.406096131301277\\
494.63218	0.406330597889788\\
496.184863	0.406565064478299\\
496.209397	0.40679953106681\\
496.251623	0.407033997655322\\
496.348302	0.407268464243833\\
496.451165	0.407502930832344\\
496.545341	0.407737397420855\\
496.59471	0.407971864009366\\
496.741325	0.408206330597877\\
496.753973	0.408440797186388\\
496.812188	0.408675263774899\\
496.978142	0.40890973036341\\
497.12209	0.409144196951922\\
497.408247	0.409378663540433\\
497.456763	0.409613130128944\\
498.65336	0.409847596717455\\
498.65863	0.410082063305966\\
498.815469	0.410316529894477\\
498.852252	0.410550996482988\\
498.868532	0.410785463071499\\
499.101493	0.411019929660011\\
499.228345	0.411254396248522\\
499.496874	0.411488862837033\\
499.561323	0.411723329425544\\
499.675316	0.411957796014055\\
500.27713	0.412192262602566\\
500.609769	0.412426729191077\\
500.937391	0.412661195779588\\
501.456402	0.4128956623681\\
501.622906	0.413130128956611\\
501.628241	0.413364595545122\\
501.922202	0.413599062133633\\
502.630364	0.413833528722144\\
503.248581	0.414067995310655\\
503.459763	0.414302461899166\\
503.465187	0.414536928487677\\
503.541547	0.414771395076189\\
503.546663	0.4150058616647\\
503.881921	0.415240328253211\\
504.041736	0.415474794841722\\
504.547405	0.415709261430233\\
504.593162	0.415943728018744\\
504.723042	0.416178194607255\\
504.735959	0.416412661195766\\
505.023937	0.416647127784278\\
505.274835	0.416881594372789\\
505.531482	0.4171160609613\\
505.552941	0.417350527549811\\
505.967421	0.417584994138322\\
506.545944	0.417819460726833\\
506.673801	0.418053927315344\\
506.71479	0.418288393903855\\
506.787322	0.418522860492367\\
506.938427	0.418757327080878\\
507.018423	0.418991793669389\\
507.149053	0.4192262602579\\
507.200215	0.419460726846411\\
507.259532	0.419695193434922\\
507.496902	0.419929660023433\\
507.579192	0.420164126611944\\
508.449426	0.420398593200455\\
509.202493	0.420633059788967\\
510.52912	0.420867526377478\\
510.995082	0.421101992965989\\
511.291605	0.4213364595545\\
511.399637	0.421570926143011\\
511.487585	0.421805392731522\\
511.559034	0.422039859320033\\
511.612249	0.422274325908544\\
511.969979	0.422508792497056\\
511.987472	0.422743259085567\\
512.38908	0.422977725674078\\
513.042053	0.423212192262589\\
513.22103	0.4234466588511\\
513.343349	0.423681125439611\\
513.519393	0.423915592028122\\
513.632314	0.424150058616633\\
513.652638	0.424384525205144\\
514.272186	0.424618991793656\\
514.53132	0.424853458382167\\
514.534097	0.425087924970678\\
514.850477	0.425322391559189\\
515.134795	0.4255568581477\\
515.565962	0.425791324736211\\
515.778476	0.426025791324722\\
516.570581	0.426260257913233\\
516.898908	0.426494724501745\\
517.394676	0.426729191090256\\
517.639591	0.426963657678767\\
517.66824	0.427198124267278\\
518.158982	0.427432590855789\\
518.795994	0.4276670574443\\
519.599255	0.427901524032811\\
519.676941	0.428135990621322\\
521.188337	0.428370457209833\\
521.888827	0.428604923798345\\
522.346198	0.428839390386856\\
522.495391	0.429073856975367\\
522.500979	0.429308323563878\\
522.953553	0.429542790152389\\
523.164076	0.4297772567409\\
523.197217	0.430011723329411\\
523.252887	0.430246189917922\\
523.493152	0.430480656506434\\
523.602348	0.430715123094945\\
524.268457	0.430949589683456\\
524.480122	0.431184056271967\\
524.619489	0.431418522860478\\
524.621415	0.431652989448989\\
524.898151	0.4318874560375\\
525.527831	0.432121922626011\\
525.589389	0.432356389214523\\
526.427179	0.432590855803034\\
526.531673	0.432825322391545\\
527.134464	0.433059788980056\\
527.585338	0.433294255568567\\
527.588889	0.433528722157078\\
527.674547	0.433763188745589\\
527.943644	0.433997655334101\\
528.02445	0.434232121922612\\
528.518215	0.434466588511123\\
528.561881	0.434701055099634\\
528.590694	0.434935521688145\\
528.648179	0.435169988276656\\
529.090356	0.435404454865167\\
529.195799	0.435638921453678\\
529.216959	0.435873388042189\\
529.364081	0.436107854630701\\
529.372429	0.436342321219212\\
529.499018	0.436576787807723\\
530.488967	0.436811254396234\\
531.441007	0.437045720984745\\
531.599303	0.437280187573256\\
531.620326	0.437514654161767\\
532.415174	0.437749120750278\\
532.527863	0.43798358733879\\
532.909663	0.438218053927301\\
533.546099	0.438452520515812\\
533.641026	0.438686987104323\\
533.711763	0.438921453692834\\
533.903838	0.439155920281345\\
534.068757	0.439390386869856\\
534.08008	0.439624853458367\\
534.102364	0.439859320046879\\
534.10353	0.44009378663539\\
534.229959	0.440328253223901\\
534.635617	0.440562719812412\\
534.850788	0.440797186400923\\
534.884679	0.441031652989434\\
535.177687	0.441266119577945\\
536.308132	0.441500586166456\\
536.622275	0.441735052754967\\
536.97789	0.441969519343479\\
537.448565	0.44220398593199\\
537.61366	0.442438452520501\\
538.274676	0.442672919109012\\
538.820081	0.442907385697523\\
538.846809	0.443141852286034\\
539.024921	0.443376318874545\\
539.066697	0.443610785463056\\
539.399841	0.443845252051568\\
539.659636	0.444079718640079\\
539.735042	0.44431418522859\\
540.413767	0.444548651817101\\
540.620801	0.444783118405612\\
540.761427	0.445017584994123\\
540.766142	0.445252051582634\\
540.90254	0.445486518171145\\
540.984608	0.445720984759657\\
541.090724	0.445955451348168\\
541.693633	0.446189917936679\\
542.46463	0.44642438452519\\
542.531544	0.446658851113701\\
542.642671	0.446893317702212\\
542.704155	0.447127784290723\\
542.932824	0.447362250879234\\
543.844572	0.447596717467746\\
544.03303	0.447831184056257\\
544.195619	0.448065650644768\\
544.493611	0.448300117233279\\
544.53456	0.44853458382179\\
544.617738	0.448769050410301\\
544.735387	0.449003516998812\\
545.621115	0.449237983587323\\
545.644728	0.449472450175834\\
545.678086	0.449706916764346\\
545.825986	0.449941383352857\\
546.501209	0.450175849941368\\
546.576874	0.450410316529879\\
546.912661	0.45064478311839\\
547.345238	0.450879249706901\\
547.352496	0.451113716295412\\
547.886042	0.451348182883923\\
548.63264	0.451582649472435\\
548.684058	0.451817116060946\\
549.413364	0.452051582649457\\
549.566583	0.452286049237968\\
549.832089	0.452520515826479\\
550.122408	0.45275498241499\\
550.625228	0.452989449003501\\
550.799299	0.453223915592012\\
551.609936	0.453458382180523\\
551.611589	0.453692848769035\\
551.640452	0.453927315357546\\
551.650854	0.454161781946057\\
551.665263	0.454396248534568\\
551.716819	0.454630715123079\\
552.634934	0.45486518171159\\
552.898897	0.455099648300101\\
553.247169	0.455334114888612\\
553.381114	0.455568581477124\\
553.646703	0.455803048065635\\
554.215228	0.456037514654146\\
554.594355	0.456271981242657\\
555.040349	0.456506447831168\\
555.040598	0.456740914419679\\
555.228382	0.45697538100819\\
555.583686	0.457209847596701\\
555.778141	0.457444314185212\\
555.814927	0.457678780773724\\
556.05451	0.457913247362235\\
556.558396	0.458147713950746\\
556.756525	0.458382180539257\\
556.787839	0.458616647127768\\
557.04027	0.458851113716279\\
557.463046	0.45908558030479\\
557.686993	0.459320046893301\\
557.773863	0.459554513481813\\
558.111006	0.459788980070324\\
558.524528	0.460023446658835\\
558.585927	0.460257913247346\\
558.791603	0.460492379835857\\
559.029248	0.460726846424368\\
559.48352	0.460961313012879\\
559.494176	0.46119577960139\\
559.579065	0.461430246189901\\
559.927169	0.461664712778413\\
560.161834	0.461899179366924\\
560.569983	0.462133645955435\\
560.933805	0.462368112543946\\
562.064271	0.462602579132457\\
562.550346	0.462837045720968\\
562.6217	0.463071512309479\\
562.858444	0.46330597889799\\
563.091311	0.463540445486502\\
563.62946	0.463774912075013\\
564.259519	0.464009378663524\\
564.596551	0.464243845252035\\
564.734703	0.464478311840546\\
564.848029	0.464712778429057\\
564.936757	0.464947245017568\\
565.597276	0.465181711606079\\
566.546666	0.46541617819459\\
566.735638	0.465650644783102\\
566.992891	0.465885111371613\\
567.079003	0.466119577960124\\
567.662572	0.466354044548635\\
567.669867	0.466588511137146\\
567.727415	0.466822977725657\\
567.732377	0.467057444314168\\
568.59726	0.467291910902679\\
568.756138	0.467526377491191\\
568.931907	0.467760844079702\\
569.201948	0.467995310668213\\
569.37164	0.468229777256724\\
569.635497	0.468464243845235\\
569.678252	0.468698710433746\\
569.876013	0.468933177022257\\
570.635197	0.469167643610768\\
570.655366	0.46940211019928\\
571.127331	0.469636576787791\\
571.260253	0.469871043376302\\
571.672935	0.470105509964813\\
572.046993	0.470339976553324\\
572.260954	0.470574443141835\\
572.656369	0.470808909730346\\
573.465022	0.471043376318857\\
573.471378	0.471277842907369\\
573.957217	0.47151230949588\\
574.036246	0.471746776084391\\
574.526982	0.471981242672902\\
574.637682	0.472215709261413\\
574.644922	0.472450175849924\\
574.73904	0.472684642438435\\
575.290636	0.472919109026946\\
575.336659	0.473153575615457\\
576.511479	0.473388042203969\\
578.416362	0.47362250879248\\
578.513774	0.473856975380991\\
578.743512	0.474091441969502\\
578.871555	0.474325908558013\\
579.497559	0.474560375146524\\
579.683004	0.474794841735035\\
579.838213	0.475029308323547\\
579.892962	0.475263774912058\\
579.962201	0.475498241500569\\
580.129166	0.47573270808908\\
580.659254	0.475967174677591\\
581.279632	0.476201641266102\\
581.457183	0.476436107854613\\
581.636666	0.476670574443124\\
581.847088	0.476905041031635\\
581.930916	0.477139507620147\\
581.941369	0.477373974208658\\
582.998356	0.477608440797169\\
583.39061	0.47784290738568\\
583.943812	0.478077373974191\\
583.973256	0.478311840562702\\
584.06972	0.478546307151213\\
584.247865	0.478780773739724\\
584.258988	0.479015240328236\\
584.597771	0.479249706916747\\
584.921382	0.479484173505258\\
585.225762	0.479718640093769\\
585.270808	0.47995310668228\\
585.382691	0.480187573270791\\
585.556709	0.480422039859302\\
586.1292	0.480656506447813\\
586.342817	0.480890973036324\\
586.409021	0.481125439624836\\
586.430163	0.481359906213347\\
586.910934	0.481594372801858\\
586.923568	0.481828839390369\\
587.605533	0.48206330597888\\
587.718365	0.482297772567391\\
587.810458	0.482532239155902\\
587.971629	0.482766705744413\\
588.19087	0.483001172332924\\
588.488934	0.483235638921436\\
589.463402	0.483470105509947\\
589.545545	0.483704572098458\\
589.578842	0.483939038686969\\
589.867496	0.48417350527548\\
591.139287	0.484407971863991\\
591.941906	0.484642438452502\\
592.30545	0.484876905041013\\
592.435782	0.485111371629525\\
592.932325	0.485345838218036\\
592.968086	0.485580304806547\\
593.020954	0.485814771395058\\
593.040485	0.486049237983569\\
593.677515	0.48628370457208\\
593.716332	0.486518171160591\\
593.759093	0.486752637749102\\
593.835984	0.486987104337614\\
594.201653	0.487221570926125\\
594.733948	0.487456037514636\\
595.47153	0.487690504103147\\
595.478811	0.487924970691658\\
595.707338	0.488159437280169\\
595.763065	0.48839390386868\\
595.798234	0.488628370457191\\
596.046549	0.488862837045703\\
596.568874	0.489097303634214\\
596.868508	0.489331770222725\\
597.10848	0.489566236811236\\
597.651805	0.489800703399747\\
597.709936	0.490035169988258\\
597.734461	0.490269636576769\\
598.377148	0.49050410316528\\
598.523531	0.490738569753791\\
598.776244	0.490973036342303\\
598.963663	0.491207502930814\\
599.326285	0.491441969519325\\
600.333909	0.491676436107836\\
600.545776	0.491910902696347\\
601.242591	0.492145369284858\\
601.767042	0.492379835873369\\
601.847228	0.492614302461881\\
601.857061	0.492848769050392\\
602.336023	0.493083235638903\\
603.499684	0.493317702227414\\
603.810258	0.493552168815925\\
603.899037	0.493786635404436\\
604.066815	0.494021101992947\\
604.27496	0.494255568581458\\
604.568444	0.494490035169969\\
605.815496	0.494724501758481\\
605.855709	0.494958968346992\\
606.490126	0.495193434935503\\
606.697698	0.495427901524014\\
607.015251	0.495662368112525\\
607.515304	0.495896834701036\\
608.569441	0.496131301289547\\
608.604523	0.496365767878058\\
608.610823	0.49660023446657\\
609.807295	0.496834701055081\\
610.571186	0.497069167643592\\
610.602802	0.497303634232103\\
610.890141	0.497538100820614\\
610.903868	0.497772567409125\\
610.964583	0.498007033997636\\
611.555987	0.498241500586147\\
611.835123	0.498475967174658\\
611.994677	0.49871043376317\\
612.095796	0.498944900351681\\
612.239772	0.499179366940192\\
612.28326	0.499413833528703\\
612.40792	0.499648300117214\\
612.869673	0.499882766705725\\
613.20923	0.500117233294236\\
613.924982	0.500351699882748\\
614.101085	0.500586166471259\\
614.21997	0.50082063305977\\
614.753115	0.501055099648281\\
614.8445	0.501289566236792\\
615.363116	0.501524032825303\\
615.75075	0.501758499413814\\
615.863789	0.501992966002325\\
615.872705	0.502227432590836\\
616.399655	0.502461899179348\\
616.514448	0.502696365767859\\
616.716158	0.50293083235637\\
616.827113	0.503165298944881\\
617.687168	0.503399765533392\\
618.220557	0.503634232121903\\
618.533399	0.503868698710415\\
618.725968	0.504103165298926\\
618.79183	0.504337631887437\\
618.817602	0.504572098475948\\
619.445559	0.504806565064459\\
619.604255	0.50504103165297\\
619.837572	0.505275498241481\\
620.06293	0.505509964829993\\
620.398815	0.505744431418504\\
620.405276	0.505978898007015\\
620.643415	0.506213364595526\\
620.65648	0.506447831184037\\
620.930234	0.506682297772548\\
621.598007	0.506916764361059\\
621.612066	0.50715123094957\\
621.632326	0.507385697538082\\
621.896538	0.507620164126593\\
622.142232	0.507854630715104\\
622.571442	0.508089097303615\\
622.661733	0.508323563892126\\
622.807548	0.508558030480637\\
622.959279	0.508792497069149\\
623.274814	0.50902696365766\\
623.566628	0.509261430246171\\
623.648587	0.509495896834682\\
623.757881	0.509730363423193\\
624.021098	0.509964830011704\\
624.047288	0.510199296600215\\
624.661924	0.510433763188726\\
624.714978	0.510668229777238\\
624.876073	0.510902696365749\\
625.694375	0.51113716295426\\
626.2038	0.511371629542771\\
626.661647	0.511606096131282\\
626.678644	0.511840562719793\\
627.338293	0.512075029308304\\
628.397519	0.512309495896816\\
628.608383	0.512543962485327\\
628.731071	0.512778429073838\\
628.914058	0.513012895662349\\
629.848536	0.51324736225086\\
630.116331	0.513481828839371\\
630.136159	0.513716295427882\\
630.215477	0.513950762016394\\
631.245991	0.514185228604905\\
631.292862	0.514419695193416\\
631.673673	0.514654161781927\\
631.878446	0.514888628370438\\
632.331785	0.515123094958949\\
632.512937	0.51535756154746\\
632.684505	0.515592028135972\\
633.025605	0.515826494724483\\
633.435124	0.516060961312994\\
633.642331	0.516295427901505\\
633.714904	0.516529894490016\\
634.256056	0.516764361078527\\
634.659916	0.516998827667039\\
634.735464	0.51723329425555\\
635.424817	0.517467760844061\\
635.714978	0.517702227432572\\
635.940356	0.517936694021083\\
636.176117	0.518171160609594\\
636.755773	0.518405627198105\\
637.31505	0.518640093786616\\
637.909147	0.518874560375128\\
638.068074	0.519109026963639\\
638.798673	0.51934349355215\\
638.955173	0.519577960140661\\
639.072718	0.519812426729172\\
639.7505	0.520046893317683\\
640.407123	0.520281359906195\\
640.916382	0.520515826494706\\
641.171229	0.520750293083217\\
641.242248	0.520984759671728\\
641.333596	0.521219226260239\\
641.738583	0.52145369284875\\
642.218805	0.521688159437261\\
642.6904	0.521922626025773\\
642.846682	0.522157092614284\\
643.109574	0.522391559202795\\
643.758348	0.522626025791306\\
643.77574	0.522860492379817\\
644.453026	0.523094958968328\\
644.843834	0.523329425556839\\
644.851666	0.523563892145351\\
645.404011	0.523798358733862\\
646.107328	0.524032825322373\\
646.354849	0.524267291910884\\
646.567116	0.524501758499395\\
646.69104	0.524736225087906\\
646.931588	0.524970691676418\\
646.945171	0.525205158264929\\
647.092402	0.52543962485344\\
647.420261	0.525674091441951\\
647.657357	0.525908558030462\\
648.185935	0.526143024618973\\
650.48479	0.526377491207484\\
650.61569	0.526611957795996\\
650.843955	0.526846424384507\\
651.180946	0.527080890973018\\
651.611409	0.527315357561529\\
651.796386	0.52754982415004\\
652.608892	0.527784290738551\\
652.772585	0.528018757327063\\
652.921788	0.528253223915574\\
653.543388	0.528487690504085\\
653.654169	0.528722157092596\\
653.933098	0.528956623681107\\
654.702415	0.529191090269618\\
654.825529	0.529425556858129\\
654.896219	0.529660023446641\\
654.990683	0.529894490035152\\
655.487414	0.530128956623663\\
655.636745	0.530363423212174\\
655.655873	0.530597889800685\\
655.897389	0.530832356389196\\
656.067532	0.531066822977708\\
656.742682	0.531301289566219\\
657.05504	0.53153575615473\\
657.19172	0.531770222743241\\
657.496111	0.532004689331752\\
657.581145	0.532239155920263\\
657.614224	0.532473622508774\\
657.704394	0.532708089097286\\
658.611473	0.532942555685797\\
659.231071	0.533177022274308\\
659.255223	0.533411488862819\\
659.271278	0.53364595545133\\
659.355229	0.533880422039841\\
659.658915	0.534114888628353\\
659.669232	0.534349355216864\\
659.732346	0.534583821805375\\
660.237903	0.534818288393886\\
660.465814	0.535052754982397\\
660.591842	0.535287221570908\\
660.885498	0.535521688159419\\
661.672105	0.535756154747931\\
662.028067	0.535990621336442\\
662.497719	0.536225087924953\\
662.626247	0.536459554513464\\
662.695043	0.536694021101975\\
662.699492	0.536928487690486\\
662.908224	0.537162954278997\\
663.208294	0.537397420867509\\
663.247521	0.53763188745602\\
663.51424	0.537866354044531\\
664.433504	0.538100820633042\\
664.47938	0.538335287221553\\
664.852699	0.538569753810064\\
664.857191	0.538804220398575\\
665.748982	0.539038686987086\\
666.203337	0.539273153575598\\
666.31122	0.539507620164109\\
666.449941	0.53974208675262\\
666.591706	0.539976553341131\\
666.602421	0.540211019929642\\
666.659808	0.540445486518153\\
666.802214	0.540679953106664\\
666.839641	0.540914419695176\\
667.961444	0.541148886283687\\
668.318414	0.541383352872198\\
668.364653	0.541617819460709\\
668.623014	0.54185228604922\\
668.852214	0.542086752637731\\
669.078936	0.542321219226242\\
669.233397	0.542555685814754\\
669.677711	0.542790152403265\\
671.231539	0.543024618991776\\
671.517133	0.543259085580287\\
672.372252	0.543493552168798\\
672.804734	0.543728018757309\\
673.097122	0.54396248534582\\
673.266204	0.544196951934332\\
673.720185	0.544431418522843\\
674.538352	0.544665885111354\\
675.024555	0.544900351699865\\
675.134586	0.545134818288376\\
675.198846	0.545369284876887\\
676.537416	0.545603751465399\\
676.656799	0.54583821805391\\
676.939357	0.546072684642421\\
677.111578	0.546307151230932\\
677.315164	0.546541617819443\\
677.524163	0.546776084407954\\
677.621629	0.547010550996465\\
678.136563	0.547245017584977\\
678.580632	0.547479484173488\\
678.675594	0.547713950761999\\
678.979526	0.54794841735051\\
679.571207	0.548182883939021\\
679.634192	0.548417350527532\\
679.942417	0.548651817116043\\
680.921776	0.548886283704555\\
681.174875	0.549120750293066\\
681.558647	0.549355216881577\\
681.829175	0.549589683470088\\
683.076366	0.549824150058599\\
683.629133	0.55005861664711\\
683.653973	0.550293083235621\\
683.797731	0.550527549824132\\
684.486248	0.550762016412644\\
685.048888	0.550996483001155\\
685.391008	0.551230949589666\\
685.678236	0.551465416178177\\
685.938826	0.551699882766688\\
685.946613	0.551934349355199\\
686.242347	0.55216881594371\\
686.632062	0.552403282532222\\
687.321434	0.552637749120733\\
687.482588	0.552872215709244\\
689.044216	0.553106682297755\\
689.352838	0.553341148886266\\
691.954883	0.553575615474777\\
692.299101	0.553810082063289\\
692.510364	0.5540445486518\\
693.233916	0.554279015240311\\
693.95132	0.554513481828822\\
694.617396	0.554747948417333\\
694.661328	0.554982415005844\\
694.780588	0.555216881594355\\
694.909228	0.555451348182866\\
695.707247	0.555685814771378\\
697.178519	0.555920281359889\\
697.627396	0.5561547479484\\
697.929249	0.556389214536911\\
698.083451	0.556623681125422\\
698.923303	0.556858147713933\\
699.666352	0.557092614302444\\
699.738808	0.557327080890955\\
700.19625	0.557561547479467\\
700.596592	0.557796014067978\\
701.201805	0.558030480656489\\
701.831493	0.558264947245\\
701.860925	0.558499413833511\\
702.404983	0.558733880422023\\
702.664439	0.558968347010534\\
702.943953	0.559202813599045\\
704.139895	0.559437280187556\\
704.693576	0.559671746776067\\
704.968204	0.559906213364578\\
705.302289	0.560140679953089\\
706.339353	0.560375146541601\\
707.333314	0.560609613130112\\
707.374464	0.560844079718623\\
707.528847	0.561078546307134\\
707.561523	0.561313012895645\\
707.607465	0.561547479484156\\
707.885445	0.561781946072668\\
708.178039	0.562016412661179\\
710.050344	0.56225087924969\\
710.183658	0.562485345838201\\
710.227758	0.562719812426712\\
711.352541	0.562954279015223\\
711.780957	0.563188745603735\\
712.090705	0.563423212192246\\
712.194601	0.563657678780757\\
712.367041	0.563892145369268\\
712.576024	0.564126611957779\\
712.941138	0.56436107854629\\
713.195901	0.564595545134801\\
713.906199	0.564830011723313\\
714.666115	0.565064478311824\\
715.103441	0.565298944900335\\
715.275871	0.565533411488846\\
715.345937	0.565767878077357\\
715.711072	0.566002344665869\\
716.196953	0.56623681125438\\
716.718464	0.566471277842891\\
717.621388	0.566705744431402\\
717.813033	0.566940211019913\\
718.256294	0.567174677608424\\
718.675355	0.567409144196935\\
718.7491	0.567643610785446\\
718.906331	0.567878077373958\\
718.965893	0.568112543962469\\
719.252216	0.56834701055098\\
719.27078	0.568581477139491\\
720.444747	0.568815943728002\\
720.696888	0.569050410316513\\
720.873696	0.569284876905024\\
720.93666	0.569519343493536\\
721.638462	0.569753810082047\\
721.669563	0.569988276670558\\
721.721321	0.570222743259069\\
722.991	0.57045720984758\\
723.282252	0.570691676436091\\
724.094217	0.570926143024602\\
724.212229	0.571160609613113\\
725.46711	0.571395076201625\\
726.042176	0.571629542790136\\
726.363737	0.571864009378647\\
726.745345	0.572098475967158\\
727.051663	0.572332942555669\\
727.788977	0.57256740914418\\
728.611976	0.572801875732692\\
729.062233	0.573036342321203\\
730.529966	0.573270808909714\\
730.585331	0.573505275498225\\
730.869405	0.573739742086736\\
731.286426	0.573974208675247\\
732.283033	0.574208675263758\\
732.655958	0.57444314185227\\
732.845285	0.574677608440781\\
732.874678	0.574912075029292\\
733.009222	0.575146541617803\\
733.082816	0.575381008206314\\
733.444925	0.575615474794825\\
733.947	0.575849941383336\\
734.466685	0.576084407971848\\
734.747385	0.576318874560359\\
735.469868	0.57655334114887\\
735.556524	0.576787807737381\\
735.661655	0.577022274325892\\
736.209464	0.577256740914403\\
736.643845	0.577491207502914\\
736.712061	0.577725674091426\\
736.827852	0.577960140679937\\
736.901461	0.578194607268448\\
737.286167	0.578429073856959\\
738.224997	0.57866354044547\\
738.439069	0.578898007033981\\
738.545074	0.579132473622492\\
738.553971	0.579366940211004\\
739.100582	0.579601406799515\\
739.512937	0.579835873388026\\
740.788621	0.580070339976537\\
740.79093	0.580304806565048\\
741.537589	0.580539273153559\\
741.652738	0.58077373974207\\
741.837849	0.581008206330582\\
741.978835	0.581242672919093\\
742.002661	0.581477139507604\\
742.608695	0.581711606096115\\
742.809361	0.581946072684626\\
743.160615	0.582180539273137\\
743.643022	0.582415005861649\\
743.69948	0.58264947245016\\
744.660578	0.582883939038671\\
746.263856	0.583118405627182\\
746.717127	0.583352872215693\\
747.50057	0.583587338804204\\
748.257487	0.583821805392715\\
748.625607	0.584056271981226\\
748.682265	0.584290738569738\\
749.326174	0.584525205158249\\
750.496754	0.58475967174676\\
752.049962	0.584994138335271\\
752.360378	0.585228604923782\\
752.686236	0.585463071512293\\
752.743244	0.585697538100804\\
753.663611	0.585932004689316\\
753.908298	0.586166471277827\\
754.108137	0.586400937866338\\
754.461176	0.586635404454849\\
755.294003	0.58686987104336\\
756.616419	0.587104337631871\\
756.818241	0.587338804220382\\
756.941636	0.587573270808894\\
757.585748	0.587807737397405\\
758.478267	0.588042203985916\\
758.641804	0.588276670574427\\
760.365975	0.588511137162938\\
760.576901	0.588745603751449\\
760.664631	0.588980070339961\\
761.936759	0.589214536928472\\
761.956472	0.589449003516983\\
763.726821	0.589683470105494\\
764.167073	0.589917936694005\\
765.458944	0.590152403282516\\
765.870943	0.590386869871028\\
767.303786	0.590621336459539\\
769.383534	0.59085580304805\\
770.402946	0.591090269636561\\
770.580435	0.591324736225072\\
770.596068	0.591559202813583\\
770.607595	0.591793669402094\\
770.944926	0.592028135990605\\
771.267633	0.592262602579117\\
771.393269	0.592497069167628\\
771.403435	0.592731535756139\\
771.49831	0.59296600234465\\
771.631227	0.593200468933161\\
771.906975	0.593434935521672\\
772.298531	0.593669402110183\\
772.547199	0.593903868698695\\
772.602446	0.594138335287206\\
772.682132	0.594372801875717\\
773.314616	0.594607268464228\\
773.423338	0.594841735052739\\
773.489236	0.59507620164125\\
773.536637	0.595310668229762\\
773.576277	0.595545134818273\\
773.626703	0.595779601406784\\
773.837096	0.596014067995295\\
774.606749	0.596248534583806\\
774.949613	0.596483001172317\\
775.715358	0.596717467760828\\
775.75783	0.596951934349339\\
776.291987	0.59718640093785\\
776.510114	0.597420867526362\\
776.586064	0.597655334114873\\
776.600712	0.597889800703384\\
777.006204	0.598124267291895\\
777.571717	0.598358733880406\\
777.591503	0.598593200468917\\
777.652172	0.598827667057429\\
777.709654	0.59906213364594\\
778.941639	0.599296600234451\\
779.18926	0.599531066822962\\
779.583464	0.599765533411473\\
779.838576	0.599999999999984\\
781.532736	0.600234466588495\\
781.60608	0.600468933177007\\
782.168946	0.600703399765518\\
782.511492	0.600937866354029\\
782.516277	0.60117233294254\\
782.629935	0.601406799531051\\
782.686547	0.601641266119562\\
784.057582	0.601875732708073\\
784.63659	0.602110199296585\\
784.889391	0.602344665885096\\
784.955451	0.602579132473607\\
785.393012	0.602813599062118\\
785.453801	0.603048065650629\\
785.556893	0.60328253223914\\
786.365582	0.603516998827652\\
787.397189	0.603751465416163\\
787.607305	0.603985932004674\\
787.654356	0.604220398593185\\
788.045259	0.604454865181696\\
789.846225	0.604689331770207\\
792.807742	0.604923798358718\\
792.894164	0.60515826494723\\
793.089406	0.605392731535741\\
793.379734	0.605627198124252\\
793.576057	0.605861664712763\\
793.917921	0.606096131301274\\
793.943442	0.606330597889785\\
794.121582	0.606565064478297\\
794.440333	0.606799531066808\\
794.59866	0.607033997655319\\
795.474381	0.60726846424383\\
796.271945	0.607502930832341\\
796.706017	0.607737397420852\\
798.622988	0.607971864009363\\
799.10896	0.608206330597875\\
799.588473	0.608440797186386\\
799.819117	0.608675263774897\\
800.788885	0.608909730363408\\
800.838392	0.609144196951919\\
801.638804	0.60937866354043\\
801.674419	0.609613130128941\\
802.252364	0.609847596717453\\
802.641224	0.610082063305964\\
802.977136	0.610316529894475\\
803.699799	0.610550996482986\\
803.974466	0.610785463071497\\
804.570793	0.611019929660008\\
805.670789	0.61125439624852\\
806.907451	0.611488862837031\\
806.998443	0.611723329425542\\
807.992781	0.611957796014053\\
808.127484	0.612192262602564\\
808.182947	0.612426729191075\\
808.593967	0.612661195779586\\
808.939265	0.612895662368097\\
809.338409	0.613130128956609\\
809.635965	0.61336459554512\\
810.081709	0.613599062133631\\
811.506497	0.613833528722142\\
811.734148	0.614067995310653\\
813.626932	0.614302461899164\\
813.856483	0.614536928487676\\
814.074616	0.614771395076187\\
814.316532	0.615005861664698\\
814.49519	0.615240328253209\\
815.261956	0.61547479484172\\
815.681961	0.615709261430232\\
815.853494	0.615943728018743\\
816.604435	0.616178194607254\\
816.888076	0.616412661195765\\
817.017638	0.616647127784276\\
817.393828	0.616881594372787\\
817.886571	0.617116060961298\\
818.440967	0.61735052754981\\
818.664874	0.617584994138321\\
818.828303	0.617819460726832\\
819.566271	0.618053927315343\\
819.638918	0.618288393903854\\
820.018526	0.618522860492365\\
820.365311	0.618757327080876\\
820.681026	0.618991793669388\\
820.980226	0.619226260257899\\
821.8634	0.61946072684641\\
823.263441	0.619695193434921\\
823.709488	0.619929660023432\\
823.990833	0.620164126611943\\
824.209971	0.620398593200454\\
825.296463	0.620633059788966\\
825.335433	0.620867526377477\\
825.540344	0.621101992965988\\
828.633984	0.621336459554499\\
828.811534	0.62157092614301\\
829.014701	0.621805392731521\\
830.541227	0.622039859320032\\
830.617484	0.622274325908544\\
831.597149	0.622508792497055\\
831.654758	0.622743259085566\\
831.720725	0.622977725674077\\
831.932811	0.623212192262588\\
831.983596	0.623446658851099\\
832.476439	0.623681125439611\\
833.621894	0.623915592028122\\
833.797439	0.624150058616633\\
834.569515	0.624384525205144\\
834.615161	0.624618991793655\\
835.417167	0.624853458382166\\
836.195976	0.625087924970678\\
839.203241	0.625322391559189\\
839.28485	0.6255568581477\\
840.126368	0.625791324736211\\
841.307434	0.626025791324722\\
841.334687	0.626260257913233\\
841.508782	0.626494724501744\\
841.650492	0.626729191090255\\
841.682497	0.626963657678767\\
842.801209	0.627198124267278\\
842.992952	0.627432590855789\\
843.410258	0.6276670574443\\
843.42368	0.627901524032811\\
843.617157	0.628135990621322\\
843.633141	0.628370457209834\\
843.744153	0.628604923798345\\
844.394652	0.628839390386856\\
844.529843	0.629073856975367\\
844.591291	0.629308323563878\\
844.699687	0.629542790152389\\
845.478324	0.6297772567409\\
845.504712	0.630011723329412\\
845.514854	0.630246189917923\\
846.302618	0.630480656506434\\
847.226074	0.630715123094945\\
848.50178	0.630949589683456\\
848.628525	0.631184056271967\\
848.649928	0.631418522860479\\
849.196986	0.63165298944899\\
849.527414	0.631887456037501\\
850.097903	0.632121922626012\\
851.534824	0.632356389214523\\
852.2112	0.632590855803034\\
852.607317	0.632825322391545\\
853.25586	0.633059788980057\\
853.559264	0.633294255568568\\
854.743859	0.633528722157079\\
854.925791	0.63376318874559\\
855.927344	0.633997655334101\\
856.294604	0.634232121922612\\
857.472116	0.634466588511123\\
857.979485	0.634701055099635\\
858.421364	0.634935521688146\\
859.454298	0.635169988276657\\
859.48227	0.635404454865168\\
860.647563	0.635638921453679\\
862.024573	0.63587338804219\\
864.513766	0.636107854630701\\
864.991587	0.636342321219213\\
865.146729	0.636576787807724\\
865.146853	0.636811254396235\\
865.254379	0.637045720984746\\
865.870121	0.637280187573257\\
866.168131	0.637514654161768\\
866.229104	0.637749120750279\\
867.034788	0.63798358733879\\
867.417049	0.638218053927302\\
867.455487	0.638452520515813\\
868.083105	0.638686987104324\\
868.34401	0.638921453692835\\
868.682938	0.639155920281346\\
869.514223	0.639390386869857\\
869.897472	0.639624853458369\\
870.21858	0.63985932004688\\
870.950285	0.640093786635391\\
871.942693	0.640328253223902\\
871.952737	0.640562719812413\\
872.667536	0.640797186400924\\
873.032845	0.641031652989436\\
873.701796	0.641266119577947\\
873.704057	0.641500586166458\\
873.717515	0.641735052754969\\
873.829376	0.64196951934348\\
874.432707	0.642203985931991\\
874.923554	0.642438452520502\\
875.726174	0.642672919109013\\
876.248452	0.642907385697524\\
876.950044	0.643141852286036\\
878.070267	0.643376318874547\\
878.210271	0.643610785463058\\
878.73494	0.643845252051569\\
878.74307	0.64407971864008\\
879.221528	0.644314185228591\\
879.780789	0.644548651817103\\
880.025032	0.644783118405614\\
880.499291	0.645017584994125\\
880.885655	0.645252051582636\\
883.241575	0.645486518171147\\
883.658783	0.645720984759658\\
884.632385	0.645955451348169\\
885.392342	0.64618991793668\\
885.580007	0.646424384525192\\
885.774804	0.646658851113703\\
886.346793	0.646893317702214\\
887.451415	0.647127784290725\\
887.746836	0.647362250879236\\
888.587082	0.647596717467747\\
888.610877	0.647831184056259\\
889.547946	0.64806565064477\\
889.556447	0.648300117233281\\
890.630331	0.648534583821792\\
890.707785	0.648769050410303\\
891.888451	0.649003516998814\\
892.669351	0.649237983587326\\
895.000029	0.649472450175837\\
895.594928	0.649706916764348\\
896.436921	0.649941383352859\\
899.840628	0.65017584994137\\
900.025637	0.650410316529881\\
900.676716	0.650644783118392\\
900.914194	0.650879249706904\\
901.531411	0.651113716295415\\
902.869165	0.651348182883926\\
903.66976	0.651582649472437\\
905.553026	0.651817116060948\\
906.695515	0.652051582649459\\
906.711981	0.652286049237971\\
907.207624	0.652520515826482\\
909.457916	0.652754982414993\\
909.527658	0.652989449003504\\
909.610606	0.653223915592015\\
910.306257	0.653458382180526\\
911.478755	0.653692848769037\\
912.272986	0.653927315357549\\
912.994929	0.65416178194606\\
913.209603	0.654396248534571\\
913.378408	0.654630715123082\\
913.444565	0.654865181711593\\
915.947916	0.655099648300104\\
918.593424	0.655334114888615\\
918.605261	0.655568581477127\\
918.767724	0.655803048065638\\
919.797708	0.656037514654149\\
920.036463	0.65627198124266\\
921.668248	0.656506447831171\\
921.980026	0.656740914419683\\
922.797533	0.656975381008194\\
923.316377	0.657209847596705\\
923.589148	0.657444314185216\\
923.608638	0.657678780773727\\
925.626737	0.657913247362238\\
926.23031	0.658147713950749\\
928.528427	0.658382180539261\\
928.855167	0.658616647127772\\
931.093256	0.658851113716283\\
931.176599	0.659085580304794\\
931.482545	0.659320046893305\\
931.583759	0.659554513481816\\
932.608809	0.659788980070327\\
933.056736	0.660023446658838\\
933.588917	0.66025791324735\\
933.825221	0.660492379835861\\
935.634255	0.660726846424372\\
935.660157	0.660961313012883\\
936.531036	0.661195779601394\\
936.666921	0.661430246189905\\
937.339042	0.661664712778417\\
938.592738	0.661899179366928\\
939.621411	0.662133645955439\\
939.66229	0.66236811254395\\
940.011019	0.662602579132461\\
940.094252	0.662837045720972\\
940.660909	0.663071512309483\\
940.760384	0.663305978897995\\
940.828233	0.663540445486506\\
941.516627	0.663774912075017\\
941.520548	0.664009378663528\\
941.684643	0.664243845252039\\
941.770406	0.66447831184055\\
942.626755	0.664712778429062\\
943.065072	0.664947245017573\\
943.364069	0.665181711606084\\
943.810633	0.665416178194595\\
945.746973	0.665650644783106\\
946.603846	0.665885111371617\\
946.652586	0.666119577960128\\
946.671663	0.66635404454864\\
947.149822	0.666588511137151\\
947.166433	0.666822977725662\\
947.251009	0.667057444314173\\
947.537588	0.667291910902684\\
948.65203	0.667526377491195\\
949.021897	0.667760844079706\\
949.734062	0.667995310668218\\
949.93164	0.668229777256729\\
950.613336	0.66846424384524\\
955.92263	0.668698710433751\\
956.5274	0.668933177022262\\
957.144025	0.669167643610773\\
957.804121	0.669402110199284\\
957.947778	0.669636576787796\\
958.194145	0.669871043376307\\
958.452371	0.670105509964818\\
958.49628	0.670339976553329\\
958.684227	0.67057444314184\\
959.482292	0.670808909730351\\
960.59629	0.671043376318862\\
961.635404	0.671277842907374\\
963.75877	0.671512309495885\\
963.763506	0.671746776084396\\
964.003593	0.671981242672907\\
964.313872	0.672215709261418\\
966.095115	0.672450175849929\\
966.685931	0.672684642438441\\
967.107566	0.672919109026952\\
967.116645	0.673153575615463\\
967.877061	0.673388042203974\\
968.439453	0.673622508792485\\
968.571367	0.673856975380996\\
968.939701	0.674091441969507\\
969.539734	0.674325908558019\\
970.725498	0.67456037514653\\
970.819229	0.674794841735041\\
971.195294	0.675029308323552\\
971.615277	0.675263774912063\\
972.512417	0.675498241500574\\
972.897632	0.675732708089085\\
973.585753	0.675967174677597\\
973.628058	0.676201641266108\\
973.972096	0.676436107854619\\
974.379807	0.67667057444313\\
977.096893	0.676905041031641\\
977.319786	0.677139507620152\\
977.789096	0.677373974208663\\
978.920603	0.677608440797175\\
980.507586	0.677842907385686\\
980.621834	0.678077373974197\\
981.015653	0.678311840562708\\
981.525078	0.678546307151219\\
981.529348	0.67878077373973\\
982.324961	0.679015240328241\\
982.355988	0.679249706916752\\
982.529746	0.679484173505264\\
984.581555	0.679718640093775\\
988.971217	0.679953106682286\\
988.987084	0.680187573270797\\
990.683094	0.680422039859308\\
990.884609	0.680656506447819\\
991.412109	0.68089097303633\\
992.42537	0.681125439624842\\
992.646155	0.681359906213353\\
993.897613	0.681594372801864\\
994.414965	0.681828839390375\\
994.806532	0.682063305978886\\
995.046553	0.682297772567397\\
995.584871	0.682532239155908\\
996.345165	0.68276670574442\\
997.232041	0.683001172332931\\
998.709523	0.683235638921442\\
1001.804654	0.683470105509953\\
1002.495185	0.683704572098464\\
1002.754343	0.683939038686975\\
1002.897157	0.684173505275486\\
1005.731999	0.684407971863997\\
1008.398587	0.684642438452509\\
1009.871345	0.68487690504102\\
1010.88119	0.685111371629531\\
1011.400956	0.685345838218042\\
1011.856399	0.685580304806553\\
1012.479944	0.685814771395064\\
1014.047506	0.686049237983576\\
1015.328879	0.686283704572087\\
1015.629085	0.686518171160598\\
1017.752855	0.686752637749109\\
1018.032067	0.68698710433762\\
1020.625713	0.687221570926131\\
1021.030179	0.687456037514642\\
1022.608502	0.687690504103154\\
1023.421517	0.687924970691665\\
1023.77539	0.688159437280176\\
1024.823688	0.688393903868687\\
1025.703074	0.688628370457198\\
1026.250769	0.688862837045709\\
1026.763619	0.689097303634221\\
1026.781627	0.689331770222732\\
1027.602673	0.689566236811243\\
1028.360278	0.689800703399754\\
1028.681681	0.690035169988265\\
1030.046845	0.690269636576776\\
1030.297866	0.690504103165287\\
1030.405457	0.690738569753798\\
1032.541368	0.69097303634231\\
1034.296546	0.691207502930821\\
1034.541592	0.691441969519332\\
1035.550202	0.691676436107843\\
1035.752652	0.691910902696354\\
1036.463151	0.692145369284865\\
1039.665222	0.692379835873377\\
1039.766782	0.692614302461888\\
1040.105788	0.692848769050399\\
1040.493161	0.69308323563891\\
1040.63687	0.693317702227421\\
1043.366164	0.693552168815932\\
1045.544651	0.693786635404443\\
1045.652695	0.694021101992955\\
1046.564937	0.694255568581466\\
1047.366457	0.694490035169977\\
1049.498422	0.694724501758488\\
1049.642598	0.694958968346999\\
1049.866444	0.69519343493551\\
1050.218288	0.695427901524021\\
1050.537149	0.695662368112532\\
1051.473455	0.695896834701044\\
1051.519623	0.696131301289555\\
1052.574006	0.696365767878066\\
1052.631546	0.696600234466577\\
1054.171152	0.696834701055088\\
1054.289454	0.697069167643599\\
1054.759465	0.697303634232111\\
1054.773875	0.697538100820622\\
1060.486261	0.697772567409133\\
1061.599428	0.698007033997644\\
1063.901897	0.698241500586155\\
1064.480283	0.698475967174666\\
1064.520391	0.698710433763177\\
1064.531716	0.698944900351689\\
1065.647279	0.6991793669402\\
1066.105116	0.699413833528711\\
1066.107298	0.699648300117222\\
1066.277725	0.699882766705733\\
1066.573319	0.700117233294244\\
1067.910744	0.700351699882755\\
1069.351634	0.700586166471266\\
1070.56987	0.700820633059778\\
1070.611437	0.701055099648289\\
1073.244476	0.7012895662368\\
1076.213756	0.701524032825311\\
1078.685077	0.701758499413822\\
1078.974908	0.701992966002333\\
1079.208258	0.702227432590844\\
1079.814154	0.702461899179356\\
1081.696856	0.702696365767867\\
1090.117097	0.702930832356378\\
1090.611697	0.703165298944889\\
1090.622694	0.7033997655334\\
1091.769558	0.703634232121911\\
1092.595423	0.703868698710423\\
1092.678577	0.704103165298934\\
1093.936729	0.704337631887445\\
1096.515667	0.704572098475956\\
1096.898213	0.704806565064467\\
1096.900414	0.705041031652978\\
1097.572463	0.705275498241489\\
1099.567476	0.705509964830001\\
1100.100095	0.705744431418512\\
1100.615224	0.705978898007023\\
1101.954192	0.706213364595534\\
1102.951296	0.706447831184045\\
1102.980139	0.706682297772556\\
1103.625034	0.706916764361068\\
1103.664665	0.707151230949579\\
1104.685983	0.70738569753809\\
1104.741566	0.707620164126601\\
1106.439782	0.707854630715112\\
1108.767832	0.708089097303623\\
1109.392597	0.708323563892134\\
1109.543555	0.708558030480646\\
1110.876623	0.708792497069157\\
1113.607538	0.709026963657668\\
1113.626579	0.709261430246179\\
1115.509645	0.70949589683469\\
1115.91491	0.709730363423201\\
1117.458925	0.709964830011713\\
1117.811547	0.710199296600224\\
1117.905321	0.710433763188735\\
1118.788261	0.710668229777246\\
1118.805554	0.710902696365757\\
1119.611043	0.711137162954268\\
1119.753948	0.711371629542779\\
1120.515082	0.711606096131291\\
1120.796558	0.711840562719802\\
1121.4956	0.712075029308313\\
1122.217796	0.712309495896824\\
1123.699614	0.712543962485335\\
1123.882098	0.712778429073846\\
1125.054537	0.713012895662358\\
1125.121666	0.713247362250869\\
1126.717866	0.71348182883938\\
1127.662677	0.713716295427891\\
1127.971039	0.713950762016402\\
1128.086789	0.714185228604913\\
1129.507382	0.714419695193424\\
1129.686502	0.714654161781936\\
1134.488518	0.714888628370447\\
1139.647357	0.715123094958958\\
1140.412706	0.715357561547469\\
1140.646224	0.71559202813598\\
1143.343767	0.715826494724491\\
1143.455576	0.716060961313002\\
1148.230999	0.716295427901514\\
1151.846245	0.716529894490025\\
1152.250692	0.716764361078536\\
1153.639279	0.716998827667047\\
1156.553105	0.717233294255558\\
1157.899629	0.717467760844069\\
1159.439041	0.71770222743258\\
1159.778698	0.717936694021092\\
1160.826012	0.718171160609603\\
1160.892388	0.718405627198114\\
1161.764135	0.718640093786625\\
1161.774869	0.718874560375136\\
1162.955356	0.719109026963647\\
1163.212603	0.719343493552159\\
1166.626502	0.71957796014067\\
1167.37565	0.719812426729181\\
1167.639271	0.720046893317692\\
1169.049608	0.720281359906203\\
1171.627815	0.720515826494714\\
1173.450089	0.720750293083225\\
1173.454741	0.720984759671737\\
1173.742488	0.721219226260248\\
1174.612714	0.721453692848759\\
1175.268137	0.72168815943727\\
1175.59848	0.721922626025781\\
1180.634516	0.722157092614292\\
1183.004247	0.722391559202803\\
1183.526069	0.722626025791315\\
1184.676806	0.722860492379826\\
1185.173603	0.723094958968337\\
1185.744742	0.723329425556848\\
1185.909556	0.723563892145359\\
1187.482837	0.72379835873387\\
1187.85623	0.724032825322381\\
1188.575692	0.724267291910893\\
1190.741653	0.724501758499404\\
1191.520381	0.724736225087915\\
1191.947617	0.724970691676426\\
1193.401147	0.725205158264937\\
1193.438428	0.725439624853448\\
1195.794893	0.725674091441959\\
1196.422041	0.72590855803047\\
1196.606962	0.726143024618982\\
1197.683595	0.726377491207493\\
1199.189233	0.726611957796004\\
1199.737597	0.726846424384515\\
1199.965137	0.727080890973026\\
1200.598099	0.727315357561537\\
1201.558505	0.727549824150048\\
1202.57966	0.72778429073856\\
1205.770483	0.728018757327071\\
1206.093178	0.728253223915582\\
1207.671805	0.728487690504093\\
1209.782785	0.728722157092604\\
1209.994619	0.728956623681115\\
1210.802159	0.729191090269626\\
1211.969904	0.729425556858138\\
1214.14968	0.729660023446649\\
1216.916443	0.72989449003516\\
1218.528934	0.730128956623671\\
1219.810553	0.730363423212182\\
1220.481398	0.730597889800693\\
1220.91824	0.730832356389204\\
1220.96448	0.731066822977716\\
1221.012317	0.731301289566227\\
1222.848774	0.731535756154738\\
1223.266808	0.731770222743249\\
1226.173963	0.73200468933176\\
1226.357858	0.732239155920271\\
1227.89116	0.732473622508782\\
1228.420892	0.732708089097294\\
1228.438671	0.732942555685805\\
1230.314886	0.733177022274316\\
1230.362372	0.733411488862827\\
1231.353108	0.733645955451338\\
1233.380593	0.733880422039849\\
1233.434461	0.734114888628361\\
1234.982459	0.734349355216872\\
1234.999464	0.734583821805383\\
1237.555389	0.734818288393894\\
1240.583885	0.735052754982405\\
1240.590997	0.735287221570916\\
1240.875743	0.735521688159427\\
1248.335406	0.735756154747939\\
1248.500202	0.73599062133645\\
1249.404416	0.736225087924961\\
1249.720999	0.736459554513472\\
1250.703283	0.736694021101983\\
1251.806521	0.736928487690494\\
1254.148859	0.737162954279005\\
1255.909311	0.737397420867517\\
1260.695042	0.737631887456028\\
1261.803562	0.737866354044539\\
1262.696374	0.73810082063305\\
1263.163639	0.738335287221561\\
1264.381584	0.738569753810072\\
1266.643334	0.738804220398583\\
1268.048789	0.739038686987095\\
1270.39386	0.739273153575606\\
1275.247771	0.739507620164117\\
1275.560479	0.739742086752628\\
1276.389977	0.739976553341139\\
1277.274827	0.74021101992965\\
1281.650833	0.740445486518161\\
1287.372155	0.740679953106673\\
1288.455538	0.740914419695184\\
1288.800247	0.741148886283695\\
1290.532956	0.741383352872206\\
1291.30705	0.741617819460717\\
1291.537628	0.741852286049228\\
1294.652249	0.742086752637739\\
1294.724196	0.742321219226251\\
1298.682154	0.742555685814762\\
1299.028375	0.742790152403273\\
1299.247414	0.743024618991784\\
1303.945073	0.743259085580295\\
1305.609287	0.743493552168806\\
1309.812595	0.743728018757317\\
1315.031552	0.743962485345829\\
1315.399931	0.74419695193434\\
1316.465867	0.744431418522851\\
1328.479474	0.744665885111362\\
1328.635818	0.744900351699873\\
1337.638141	0.745134818288384\\
1340.575363	0.745369284876895\\
1342.643353	0.745603751465407\\
1345.704301	0.745838218053918\\
1347.183926	0.746072684642429\\
1347.910722	0.74630715123094\\
1351.885166	0.746541617819451\\
1352.047784	0.746776084407962\\
1352.2905	0.747010550996474\\
1361.686783	0.747245017584985\\
1362.981763	0.747479484173496\\
1364.308985	0.747713950762007\\
1366.57685	0.747948417350518\\
1372.309597	0.748182883939029\\
1375.823601	0.74841735052754\\
1377.555123	0.748651817116051\\
1379.137693	0.748886283704563\\
1380.688855	0.749120750293074\\
1381.45477	0.749355216881585\\
1382.159878	0.749589683470096\\
1383.483519	0.749824150058607\\
1384.232378	0.750058616647118\\
1384.330214	0.750293083235629\\
1388.210381	0.750527549824141\\
1389.653768	0.750762016412652\\
1391.51831	0.750996483001163\\
1394.892966	0.751230949589674\\
1395.164703	0.751465416178185\\
1397.093387	0.751699882766696\\
1400.575193	0.751934349355208\\
1401.495534	0.752168815943719\\
1403.018465	0.75240328253223\\
1403.396315	0.752637749120741\\
1404.073683	0.752872215709252\\
1408.183633	0.753106682297763\\
1408.912325	0.753341148886274\\
1413.122552	0.753575615474786\\
1416.077403	0.753810082063297\\
1417.086152	0.754044548651808\\
1418.454642	0.754279015240319\\
1419.761722	0.75451348182883\\
1423.612163	0.754747948417341\\
1424.231537	0.754982415005852\\
1424.811954	0.755216881594364\\
1425.025448	0.755451348182875\\
1425.103999	0.755685814771386\\
1425.524864	0.755920281359897\\
1427.119288	0.756154747948408\\
1430.067102	0.756389214536919\\
1430.671583	0.75662368112543\\
1433.27656	0.756858147713942\\
1433.84189	0.757092614302453\\
1439.071439	0.757327080890964\\
1443.684517	0.757561547479475\\
1444.87446	0.757796014067986\\
1449.684253	0.758030480656497\\
1450.317288	0.758264947245008\\
1452.612441	0.75849941383352\\
1452.912159	0.758733880422031\\
1454.7202	0.758968347010542\\
1455.089683	0.759202813599053\\
1461.67874	0.759437280187564\\
1467.603434	0.759671746776075\\
1468.400538	0.759906213364587\\
1471.537109	0.760140679953098\\
1472.33595	0.760375146541609\\
1480.103337	0.76060961313012\\
1494.587517	0.760844079718631\\
1495.324521	0.761078546307142\\
1496.064233	0.761313012895653\\
1497.020031	0.761547479484165\\
1498.98221	0.761781946072676\\
1499.620415	0.762016412661187\\
1505.488731	0.762250879249698\\
1505.588522	0.762485345838209\\
1508.483938	0.76271981242672\\
1511.055841	0.762954279015231\\
1521.592259	0.763188745603743\\
1521.928402	0.763423212192254\\
1522.387182	0.763657678780765\\
1526.595856	0.763892145369276\\
1527.205238	0.764126611957787\\
1527.956304	0.764361078546298\\
1529.581014	0.764595545134809\\
1531.868982	0.764830011723321\\
1540.882277	0.765064478311832\\
1544.011585	0.765298944900343\\
1550.638863	0.765533411488854\\
1551.233998	0.765767878077365\\
1553.971618	0.766002344665876\\
1556.49024	0.766236811254387\\
1559.343278	0.766471277842899\\
1567.620544	0.76670574443141\\
1567.718299	0.766940211019921\\
1570.070085	0.767174677608432\\
1572.521246	0.767409144196943\\
1575.430488	0.767643610785454\\
1588.719332	0.767878077373965\\
1589.664848	0.768112543962477\\
1592.769274	0.768347010550988\\
1593.484996	0.768581477139499\\
1594.707233	0.76881594372801\\
1600.28456	0.769050410316521\\
1603.653198	0.769284876905032\\
1611.117531	0.769519343493543\\
1611.616425	0.769753810082055\\
1625.221343	0.769988276670566\\
1629.510025	0.770222743259077\\
1639.432364	0.770457209847588\\
1639.934093	0.770691676436099\\
1640.11641	0.77092614302461\\
1644.895377	0.771160609613121\\
1645.868525	0.771395076201633\\
1646.124915	0.771629542790144\\
1646.97472	0.771864009378655\\
1655.085467	0.772098475967166\\
1664.381065	0.772332942555677\\
1668.795686	0.772567409144188\\
1670.632496	0.7728018757327\\
1671.018822	0.773036342321211\\
1678.020666	0.773270808909722\\
1678.259155	0.773505275498233\\
1680.88457	0.773739742086744\\
1685.555851	0.773974208675255\\
1686.854929	0.774208675263766\\
1689.714473	0.774443141852277\\
1698.641335	0.774677608440789\\
1707.61373	0.7749120750293\\
1707.65169	0.775146541617811\\
1711.676538	0.775381008206322\\
1718.438993	0.775615474794833\\
1720.203714	0.775849941383344\\
1728.358534	0.776084407971856\\
1732.679683	0.776318874560367\\
1736.488294	0.776553341148878\\
1737.241952	0.776787807737389\\
1740.756521	0.7770222743259\\
1751.725217	0.777256740914411\\
1762.367413	0.777491207502922\\
1765.668013	0.777725674091434\\
1775.656098	0.777960140679945\\
1778.463298	0.778194607268456\\
1788.60765	0.778429073856967\\
1789.254833	0.778663540445478\\
1792.228489	0.778898007033989\\
1797.808295	0.7791324736225\\
1802.916862	0.779366940211011\\
1810.786269	0.779601406799523\\
1820.107971	0.779835873388034\\
1826.625673	0.780070339976545\\
1837.143109	0.780304806565056\\
1838.322264	0.780539273153567\\
1854.439628	0.780773739742078\\
1856.245616	0.78100820633059\\
1858.854273	0.781242672919101\\
1867.465811	0.781477139507612\\
1868.891821	0.781711606096123\\
1872.202777	0.781946072684634\\
1875.59186	0.782180539273145\\
1877.011423	0.782415005861656\\
1878.002086	0.782649472450168\\
1880.709396	0.782883939038679\\
1884.639561	0.78311840562719\\
1891.735402	0.783352872215701\\
1893.805577	0.783587338804212\\
1894.678041	0.783821805392723\\
1910.924073	0.784056271981235\\
1931.567844	0.784290738569746\\
1935.339019	0.784525205158257\\
1941.426127	0.784759671746768\\
1953.436093	0.784994138335279\\
1959.591409	0.78522860492379\\
1971.055199	0.785463071512301\\
1977.019041	0.785697538100812\\
1993.699732	0.785932004689324\\
1994.621489	0.786166471277835\\
2007.274347	0.786400937866346\\
2013.663699	0.786635404454857\\
2015.767018	0.786869871043368\\
2016.039407	0.787104337631879\\
2034.97934	0.78733880422039\\
2037.36749	0.787573270808902\\
2044.903668	0.787807737397413\\
2069.465223	0.788042203985924\\
2082.415632	0.788276670574435\\
2112.986646	0.788511137162946\\
2118.926693	0.788745603751457\\
2124.840942	0.788980070339969\\
2126.884092	0.78921453692848\\
2127.082724	0.789449003516991\\
2137.020005	0.789683470105502\\
2139.504991	0.789917936694013\\
2162.986174	0.790152403282524\\
2165.211451	0.790386869871035\\
2168.92245	0.790621336459546\\
2175.435027	0.790855803048058\\
2180.933821	0.791090269636569\\
2198.276512	0.79132473622508\\
2210.827618	0.791559202813591\\
2220.028131	0.791793669402102\\
2242.648159	0.792028135990613\\
2244.193838	0.792262602579125\\
2246.719513	0.792497069167636\\
2251.203911	0.792731535756147\\
2254.625834	0.792966002344658\\
2266.037987	0.793200468933169\\
2273.221919	0.79343493552168\\
2273.531793	0.793669402110191\\
2274.374807	0.793903868698703\\
2275.455485	0.794138335287214\\
2279.537224	0.794372801875725\\
2304.659851	0.794607268464236\\
2305.791045	0.794841735052747\\
2338.809087	0.795076201641258\\
2344.584165	0.795310668229769\\
2372.125381	0.795545134818281\\
2372.318142	0.795779601406792\\
2386.548427	0.796014067995303\\
2390.817016	0.796248534583814\\
2427.230903	0.796483001172325\\
2432.764903	0.796717467760836\\
2437.621664	0.796951934349347\\
2452.594989	0.797186400937859\\
2483.24645	0.79742086752637\\
2483.683581	0.797655334114881\\
2490.662668	0.797889800703392\\
2511.288723	0.798124267291903\\
2525.368096	0.798358733880414\\
2525.948309	0.798593200468925\\
2544.068724	0.798827667057437\\
2557.590351	0.799062133645948\\
2559.031669	0.799296600234459\\
2564.294062	0.79953106682297\\
2573.024134	0.799765533411481\\
2589.234794	0.799999999999992\\
2590.527084	0.800234466588504\\
2592.607415	0.800468933177015\\
2596.41724	0.800703399765526\\
2610.325519	0.800937866354037\\
2622.299937	0.801172332942548\\
2633.859021	0.801406799531059\\
2634.208759	0.80164126611957\\
2635.644444	0.801875732708081\\
2657.695724	0.802110199296593\\
2660.799901	0.802344665885104\\
2665.66829	0.802579132473615\\
2668.533642	0.802813599062126\\
2677.011065	0.803048065650637\\
2681.940992	0.803282532239148\\
2688.990049	0.803516998827659\\
2689.604283	0.803751465416171\\
2708.739427	0.803985932004682\\
2728.613483	0.804220398593193\\
2749.834228	0.804454865181704\\
2753.873458	0.804689331770215\\
2755.100481	0.804923798358726\\
2778.398638	0.805158264947238\\
2778.857481	0.805392731535749\\
2796.54158	0.80562719812426\\
2799.411216	0.805861664712771\\
2799.903412	0.806096131301282\\
2812.787219	0.806330597889793\\
2817.947867	0.806565064478304\\
2818.773138	0.806799531066816\\
2819.31879	0.807033997655327\\
2827.297909	0.807268464243838\\
2845.750881	0.807502930832349\\
2853.75462	0.80773739742086\\
2887.797394	0.807971864009371\\
2899.835172	0.808206330597882\\
2926.65044	0.808440797186394\\
2930.433489	0.808675263774905\\
2934.810005	0.808909730363416\\
2947.970257	0.809144196951927\\
2953.555018	0.809378663540438\\
2954.185163	0.809613130128949\\
2968.766205	0.80984759671746\\
2985.416494	0.810082063305972\\
2986.916796	0.810316529894483\\
2990.423613	0.810550996482994\\
2992.809663	0.810785463071505\\
2999.990405	0.811019929660016\\
3012.06532	0.811254396248527\\
3026.312274	0.811488862837038\\
3028.737444	0.81172332942555\\
3034.264309	0.811957796014061\\
3037.720822	0.812192262602572\\
3047.464641	0.812426729191083\\
3062.563343	0.812661195779594\\
3080.069796	0.812895662368105\\
3092.603613	0.813130128956616\\
3096.647395	0.813364595545128\\
3113.074905	0.813599062133639\\
3118.923245	0.81383352872215\\
3122.338374	0.814067995310661\\
3126.640343	0.814302461899172\\
3133.930343	0.814536928487683\\
3137.16941	0.814771395076194\\
3144.332273	0.815005861664706\\
3150.759915	0.815240328253217\\
3152.92113	0.815474794841728\\
3159.955025	0.815709261430239\\
3161.472088	0.81594372801875\\
3180.174512	0.816178194607261\\
3184.387642	0.816412661195772\\
3189.993255	0.816647127784284\\
3209.811885	0.816881594372795\\
3216.536588	0.817116060961306\\
3218.492303	0.817350527549817\\
3231.062132	0.817584994138328\\
3231.990994	0.817819460726839\\
3237.884763	0.818053927315351\\
3244.143231	0.818288393903862\\
3271.731094	0.818522860492373\\
3292.905375	0.818757327080884\\
3301.765208	0.818991793669395\\
3307.540429	0.819226260257906\\
3323.664805	0.819460726846417\\
3324.1859	0.819695193434929\\
3324.604597	0.81992966002344\\
3329.283116	0.820164126611951\\
3330.781059	0.820398593200462\\
3332.777899	0.820633059788973\\
3337.698669	0.820867526377484\\
3349.60202	0.821101992965995\\
3356.970764	0.821336459554507\\
3374.436589	0.821570926143018\\
3381.03074	0.821805392731529\\
3392.104409	0.82203985932004\\
3397.138127	0.822274325908551\\
3402.955911	0.822508792497062\\
3407.907294	0.822743259085573\\
3408.573197	0.822977725674085\\
3409.88544	0.823212192262596\\
3413.744387	0.823446658851107\\
3415.073334	0.823681125439618\\
3415.415933	0.823915592028129\\
3422.468528	0.82415005861664\\
3434.134901	0.824384525205151\\
3435.109344	0.824618991793663\\
3440.334817	0.824853458382174\\
3456.494891	0.825087924970685\\
3468.101447	0.825322391559196\\
3468.612601	0.825556858147707\\
3474.3315	0.825791324736218\\
3480.382252	0.826025791324729\\
3484.734791	0.826260257913241\\
3490.031638	0.826494724501752\\
3490.807889	0.826729191090263\\
3494.846293	0.826963657678774\\
3497.94014	0.827198124267285\\
3500.543867	0.827432590855796\\
3501.454037	0.827667057444307\\
3512.678301	0.827901524032819\\
3517.627819	0.82813599062133\\
3527.891471	0.828370457209841\\
3532.972662	0.828604923798352\\
3537.701474	0.828839390386863\\
3540.996102	0.829073856975374\\
3544.227333	0.829308323563886\\
3544.803617	0.829542790152397\\
3548.374701	0.829777256740908\\
3553.623125	0.830011723329419\\
3554.607719	0.83024618991793\\
3559.563232	0.830480656506441\\
3561.995479	0.830715123094952\\
3564.925753	0.830949589683464\\
3567.30794	0.831184056271975\\
3570.095108	0.831418522860486\\
3573.837183	0.831652989448997\\
3574.885188	0.831887456037508\\
3585.845727	0.832121922626019\\
3586.663602	0.83235638921453\\
3587.814954	0.832590855803041\\
3593.210135	0.832825322391553\\
3594.019699	0.833059788980064\\
3598.246165	0.833294255568575\\
3600.80046	0.833528722157086\\
3601.823149	0.833763188745597\\
3602.722674	0.833997655334108\\
3607.365757	0.83423212192262\\
3621.770614	0.834466588511131\\
3633.009343	0.834701055099642\\
3645.927071	0.834935521688153\\
3662.119863	0.835169988276664\\
3670.770529	0.835404454865175\\
3672.283539	0.835638921453686\\
3674.52551	0.835873388042198\\
3674.918609	0.836107854630709\\
3674.939333	0.83634232121922\\
3675.37128	0.836576787807731\\
3675.669586	0.836811254396242\\
3694.715253	0.837045720984753\\
3696.710737	0.837280187573264\\
3704.699432	0.837514654161776\\
3706.822035	0.837749120750287\\
3716.990884	0.837983587338798\\
3723.313927	0.838218053927309\\
3724.580974	0.83845252051582\\
3733.841815	0.838686987104331\\
3770.760622	0.838921453692842\\
3771.071868	0.839155920281354\\
3772.640407	0.839390386869865\\
3794.920814	0.839624853458376\\
3798.820145	0.839859320046887\\
3799.900405	0.840093786635398\\
3799.973784	0.840328253223909\\
3803.771876	0.84056271981242\\
3809.348594	0.840797186400932\\
3820.34823	0.841031652989443\\
3823.215505	0.841266119577954\\
3825.338678	0.841500586166465\\
3825.629006	0.841735052754976\\
3831.344252	0.841969519343487\\
3832.030343	0.842203985931999\\
3840.99587	0.84243845252051\\
3842.919887	0.842672919109021\\
3843.67926	0.842907385697532\\
3845.796353	0.843141852286043\\
3866.792478	0.843376318874554\\
3872.171437	0.843610785463065\\
3873.948408	0.843845252051576\\
3876.285656	0.844079718640088\\
3894.864692	0.844314185228599\\
3895.208142	0.84454865181711\\
3900.056381	0.844783118405621\\
3907.768411	0.845017584994132\\
3909.025918	0.845252051582643\\
3910.350679	0.845486518171154\\
3943.829208	0.845720984759666\\
3946.331703	0.845955451348177\\
3957.585718	0.846189917936688\\
3964.775552	0.846424384525199\\
3970.288133	0.84665885111371\\
3972.509115	0.846893317702221\\
3973.925077	0.847127784290733\\
3976.958298	0.847362250879244\\
3984.884768	0.847596717467755\\
3987.182834	0.847831184056266\\
3992.085372	0.848065650644777\\
3992.366937	0.848300117233288\\
4007.473132	0.848534583821799\\
4007.70014	0.84876905041031\\
4015.762166	0.849003516998822\\
4044.889951	0.849237983587333\\
4060.308013	0.849472450175844\\
4062.57218	0.849706916764355\\
4071.88068	0.849941383352866\\
4072.812187	0.850175849941377\\
4075.01011	0.850410316529889\\
4080.849617	0.8506447831184\\
4087.258676	0.850879249706911\\
4092.017784	0.851113716295422\\
4107.795425	0.851348182883933\\
4114.458288	0.851582649472444\\
4116.339908	0.851817116060955\\
4122.664177	0.852051582649467\\
4130.744407	0.852286049237978\\
4134.016049	0.852520515826489\\
4144.074589	0.852754982415\\
4147.318094	0.852989449003511\\
4159.052685	0.853223915592022\\
4170.092462	0.853458382180533\\
4170.331999	0.853692848769045\\
4175.264695	0.853927315357556\\
4175.914023	0.854161781946067\\
4179.301736	0.854396248534578\\
4187.4576	0.854630715123089\\
4212.059104	0.8548651817116\\
4223.499468	0.855099648300111\\
4246.814164	0.855334114888623\\
4262.310975	0.855568581477134\\
4301.246271	0.855803048065645\\
4303.808454	0.856037514654156\\
4319.829909	0.856271981242667\\
4330.642531	0.856506447831178\\
4344.575275	0.856740914419689\\
4355.920129	0.856975381008201\\
4363.375089	0.857209847596712\\
4364.715264	0.857444314185223\\
4369.664086	0.857678780773734\\
4390.26998	0.857913247362245\\
4393.806297	0.858147713950756\\
4409.142788	0.858382180539268\\
4432.149521	0.858616647127779\\
4449.162281	0.85885111371629\\
4451.944978	0.859085580304801\\
4459.146248	0.859320046893312\\
4460.7227	0.859554513481823\\
4461.460995	0.859788980070334\\
4463.35223	0.860023446658845\\
4464.468311	0.860257913247357\\
4473.092385	0.860492379835868\\
4473.372161	0.860726846424379\\
4476.887182	0.86096131301289\\
4479.907678	0.861195779601401\\
4480.382945	0.861430246189912\\
4497.997861	0.861664712778423\\
4498.172791	0.861899179366935\\
4499.124765	0.862133645955446\\
4505.637658	0.862368112543957\\
4509.895543	0.862602579132468\\
4515.120557	0.862837045720979\\
4531.631459	0.86307151230949\\
4536.725369	0.863305978898002\\
4552.172064	0.863540445486513\\
4552.678873	0.863774912075024\\
4555.681966	0.864009378663535\\
4568.407929	0.864243845252046\\
4581.88914	0.864478311840557\\
4584.080421	0.864712778429068\\
4599.839662	0.86494724501758\\
4605.617432	0.865181711606091\\
4608.21465	0.865416178194602\\
4611.681997	0.865650644783113\\
4618.002857	0.865885111371624\\
4619.00059	0.866119577960135\\
4620.748507	0.866354044548646\\
4621.415511	0.866588511137158\\
4622.544986	0.866822977725669\\
4626.851426	0.86705744431418\\
4634.358442	0.867291910902691\\
4654.301816	0.867526377491202\\
4656.279792	0.867760844079713\\
4658.831311	0.867995310668224\\
4662.328627	0.868229777256736\\
4674.07566	0.868464243845247\\
4674.814624	0.868698710433758\\
4696.902068	0.868933177022269\\
4716.66203	0.86916764361078\\
4733.511221	0.869402110199291\\
4733.883931	0.869636576787802\\
4742.292332	0.869871043376314\\
4755.413485	0.870105509964825\\
4757.739146	0.870339976553336\\
4762.313516	0.870574443141847\\
4785.1536	0.870808909730358\\
4786.642453	0.871043376318869\\
4791.39189	0.87127784290738\\
4795.851947	0.871512309495892\\
4810.775636	0.871746776084403\\
4821.893512	0.871981242672914\\
4840.839445	0.872215709261425\\
4855.176043	0.872450175849936\\
4886.756291	0.872684642438447\\
4892.645026	0.872919109026958\\
4898.698442	0.87315357561547\\
4902.370376	0.873388042203981\\
4904.710203	0.873622508792492\\
4912.817822	0.873856975381003\\
4920.05735	0.874091441969514\\
4925.942507	0.874325908558025\\
4948.279011	0.874560375146537\\
4968.093688	0.874794841735048\\
4974.991187	0.875029308323559\\
4977.057333	0.87526377491207\\
4977.319345	0.875498241500581\\
5004.111566	0.875732708089092\\
5008.349393	0.875967174677603\\
5012.607681	0.876201641266115\\
5015.854103	0.876436107854626\\
5016.112307	0.876670574443137\\
5020.704115	0.876905041031648\\
5028.983461	0.877139507620159\\
5028.994029	0.87737397420867\\
5034.038273	0.877608440797181\\
5045.014653	0.877842907385693\\
5048.823296	0.878077373974204\\
5052.929152	0.878311840562715\\
5066.936232	0.878546307151226\\
5067.312965	0.878780773739737\\
5079.889813	0.879015240328248\\
5090.827187	0.87924970691676\\
5101.040505	0.879484173505271\\
5107.218048	0.879718640093782\\
5108.032202	0.879953106682293\\
5108.668482	0.880187573270804\\
5123.673323	0.880422039859315\\
5126.333429	0.880656506447826\\
5140.731108	0.880890973036337\\
5162.769951	0.881125439624849\\
5174.248641	0.88135990621336\\
5174.518426	0.881594372801871\\
5185.822239	0.881828839390382\\
5195.954298	0.882063305978893\\
5220.3688	0.882297772567404\\
5221.999311	0.882532239155915\\
5222.49099	0.882766705744427\\
5226.962154	0.883001172332938\\
5229.61922	0.883235638921449\\
5252.619726	0.88347010550996\\
5280.969017	0.883704572098471\\
5286.092422	0.883939038686982\\
5289.84511	0.884173505275494\\
5299.936688	0.884407971864005\\
5306.491515	0.884642438452516\\
5321.342155	0.884876905041027\\
5338.497956	0.885111371629538\\
5358.602282	0.885345838218049\\
5362.332196	0.88558030480656\\
5374.239758	0.885814771395072\\
5377.67746	0.886049237983583\\
5384.61491	0.886283704572094\\
5388.166842	0.886518171160605\\
5394.881061	0.886752637749116\\
5399.127197	0.886987104337627\\
5401.020132	0.887221570926138\\
5404.283186	0.88745603751465\\
5405.733474	0.887690504103161\\
5408.134464	0.887924970691672\\
5408.328437	0.888159437280183\\
5418.551181	0.888393903868694\\
5421.999106	0.888628370457205\\
5428.040437	0.888862837045716\\
5440.759945	0.889097303634228\\
5447.892841	0.889331770222739\\
5448.063264	0.88956623681125\\
5449.996712	0.889800703399761\\
5458.204357	0.890035169988272\\
5459.009989	0.890269636576783\\
5463.082431	0.890504103165294\\
5465.605845	0.890738569753806\\
5474.028659	0.890973036342317\\
5482.40107	0.891207502930828\\
5487.837072	0.891441969519339\\
5511.812122	0.89167643610785\\
5517.859239	0.891910902696361\\
5524.385398	0.892145369284873\\
5527.682747	0.892379835873384\\
5529.450934	0.892614302461895\\
5536.007995	0.892848769050406\\
5569.140886	0.893083235638917\\
5569.962173	0.893317702227428\\
5576.412647	0.893552168815939\\
5583.15553	0.893786635404451\\
5583.814443	0.894021101992962\\
5585.666499	0.894255568581473\\
5586.462813	0.894490035169984\\
5593.078662	0.894724501758495\\
5594.713581	0.894958968347006\\
5612.621205	0.895193434935517\\
5613.06921	0.895427901524029\\
5620.613911	0.89566236811254\\
5628.514422	0.895896834701051\\
5633.821522	0.896131301289562\\
5635.609832	0.896365767878073\\
5643.020002	0.896600234466584\\
5651.62997	0.896834701055095\\
5669.098885	0.897069167643607\\
5692.087048	0.897303634232118\\
5696.924844	0.897538100820629\\
5723.390217	0.89777256740914\\
5728.733291	0.898007033997651\\
5731.710599	0.898241500586162\\
5773.265608	0.898475967174673\\
5774.056911	0.898710433763185\\
5774.777817	0.898944900351696\\
5774.860109	0.899179366940207\\
5781.870432	0.899413833528718\\
5782.16037	0.899648300117229\\
5784.021044	0.89988276670574\\
5795.809082	0.900117233294251\\
5797.569264	0.900351699882763\\
5803.027351	0.900586166471274\\
5807.047796	0.900820633059785\\
5812.952269	0.901055099648296\\
5860.095496	0.901289566236807\\
5860.952033	0.901524032825318\\
5869.931484	0.901758499413829\\
5875.246598	0.901992966002341\\
5878.560953	0.902227432590852\\
5887.380684	0.902461899179363\\
5890.184951	0.902696365767874\\
5920.002563	0.902930832356385\\
5927.845571	0.903165298944896\\
5929.969188	0.903399765533408\\
5945.674322	0.903634232121919\\
5951.967743	0.90386869871043\\
5962.272072	0.904103165298941\\
5968.707477	0.904337631887452\\
5998.538653	0.904572098475963\\
6006.840188	0.904806565064474\\
6012.922173	0.905041031652986\\
6015.977686	0.905275498241497\\
6027.272802	0.905509964830008\\
6029.139483	0.905744431418519\\
6043.98404	0.90597889800703\\
6050.401328	0.906213364595541\\
6065.196645	0.906447831184052\\
6071.636374	0.906682297772563\\
6072.601188	0.906916764361075\\
6078.889262	0.907151230949586\\
6104.166577	0.907385697538097\\
6113.419732	0.907620164126608\\
6137.301135	0.907854630715119\\
6163.378503	0.90808909730363\\
6172.705132	0.908323563892142\\
6181.906465	0.908558030480653\\
6189.095041	0.908792497069164\\
6200.772918	0.909026963657675\\
6218.462777	0.909261430246186\\
6247.891882	0.909495896834697\\
6248.129234	0.909730363423208\\
6252.59167	0.90996483001172\\
6252.893213	0.910199296600231\\
6264.581899	0.910433763188742\\
6271.396858	0.910668229777253\\
6330.658517	0.910902696365764\\
6338.055572	0.911137162954275\\
6361.046431	0.911371629542786\\
6372.762674	0.911606096131298\\
6374.730734	0.911840562719809\\
6378.091422	0.91207502930832\\
6398.818258	0.912309495896831\\
6403.975401	0.912543962485342\\
6419.75312	0.912778429073853\\
6422.585647	0.913012895662364\\
6433.470328	0.913247362250876\\
6435.575514	0.913481828839387\\
6443.019195	0.913716295427898\\
6488.530337	0.913950762016409\\
6495.328844	0.91418522860492\\
6497.718018	0.914419695193431\\
6526.386198	0.914654161781942\\
6550.523679	0.914888628370454\\
6552.333072	0.915123094958965\\
6570.667861	0.915357561547476\\
6582.557057	0.915592028135987\\
6585.270841	0.915826494724498\\
6589.591776	0.916060961313009\\
6614.39805	0.916295427901521\\
6651.910349	0.916529894490032\\
6654.734648	0.916764361078543\\
6666.037723	0.916998827667054\\
6696.139644	0.917233294255565\\
6722.798129	0.917467760844076\\
6740.2694	0.917702227432587\\
6745.61647	0.917936694021098\\
6746.40599	0.91817116060961\\
6761.97415	0.918405627198121\\
6764.62908	0.918640093786632\\
6775.731288	0.918874560375143\\
6783.845808	0.919109026963654\\
6803.880272	0.919343493552165\\
6812.024598	0.919577960140676\\
6815.962389	0.919812426729188\\
6819.938336	0.920046893317699\\
6823.848433	0.92028135990621\\
6835.245839	0.920515826494721\\
6880.144573	0.920750293083232\\
6885.985357	0.920984759671743\\
6940.861938	0.921219226260255\\
6945.536174	0.921453692848766\\
6953.874924	0.921688159437277\\
6957.464587	0.921922626025788\\
6965.482311	0.922157092614299\\
6987.632669	0.92239155920281\\
6996.226596	0.922626025791321\\
6998.870655	0.922860492379833\\
7092.612442	0.923094958968344\\
7098.448315	0.923329425556855\\
7103.450891	0.923563892145366\\
7103.855883	0.923798358733877\\
7112.206776	0.924032825322388\\
7138.720954	0.924267291910899\\
7154.423426	0.924501758499411\\
7156.68081	0.924736225087922\\
7165.502224	0.924970691676433\\
7171.948397	0.925205158264944\\
7205.218236	0.925439624853455\\
7217.047225	0.925674091441966\\
7224.076781	0.925908558030477\\
7230.86861	0.926143024618989\\
7265.624601	0.9263774912075\\
7292.540155	0.926611957796011\\
7323.534569	0.926846424384522\\
7335.960957	0.927080890973033\\
7356.696964	0.927315357561544\\
7357.654067	0.927549824150055\\
7368.440382	0.927784290738567\\
7378.072509	0.928018757327078\\
7391.590529	0.928253223915589\\
7398.72952	0.9284876905041\\
7407.092343	0.928722157092611\\
7419.821558	0.928956623681122\\
7436.189514	0.929191090269633\\
7462.305557	0.929425556858145\\
7462.424101	0.929660023446656\\
7475.359339	0.929894490035167\\
7521.692999	0.930128956623678\\
7534.245026	0.930363423212189\\
7537.307892	0.9305978898007\\
7543.509447	0.930832356389211\\
7555.801119	0.931066822977723\\
7576.880001	0.931301289566234\\
7619.03727	0.931535756154745\\
7623.812013	0.931770222743256\\
7636.500333	0.932004689331767\\
7640.146296	0.932239155920278\\
7640.745925	0.93247362250879\\
7689.56441	0.932708089097301\\
7720.748246	0.932942555685812\\
7723.545512	0.933177022274323\\
7753.797757	0.933411488862834\\
7759.177541	0.933645955451345\\
7776.052115	0.933880422039856\\
7791.926664	0.934114888628368\\
7825.972832	0.934349355216879\\
7846.85472	0.93458382180539\\
7872.835191	0.934818288393901\\
7893.87647	0.935052754982412\\
7903.709652	0.935287221570923\\
7912.624308	0.935521688159434\\
7934.186353	0.935756154747945\\
7938.147165	0.935990621336457\\
7945.296389	0.936225087924968\\
7972.960719	0.936459554513479\\
7977.841742	0.93669402110199\\
7979.721908	0.936928487690501\\
8001.307996	0.937162954279012\\
8015.878261	0.937397420867524\\
8019.733967	0.937631887456035\\
8026.920146	0.937866354044546\\
8039.856963	0.938100820633057\\
8058.374748	0.938335287221568\\
8068.095475	0.938569753810079\\
8115.381944	0.93880422039859\\
8126.39667	0.939038686987102\\
8143.709147	0.939273153575613\\
8148.171436	0.939507620164124\\
8154.24267	0.939742086752635\\
8161.748501	0.939976553341146\\
8191.822673	0.940211019929657\\
8214.963348	0.940445486518169\\
8218.553738	0.94067995310668\\
8227.313017	0.940914419695191\\
8238.621699	0.941148886283702\\
8239.102853	0.941383352872213\\
8241.741685	0.941617819460724\\
8262.270019	0.941852286049235\\
8307.573979	0.942086752637746\\
8309.339516	0.942321219226258\\
8322.88891	0.942555685814769\\
8326.075254	0.94279015240328\\
8347.238673	0.943024618991791\\
8350.715318	0.943259085580302\\
8356.296752	0.943493552168813\\
8357.734887	0.943728018757324\\
8373.555016	0.943962485345836\\
8386.792504	0.944196951934347\\
8415.782145	0.944431418522858\\
8423.057657	0.944665885111369\\
8426.377749	0.94490035169988\\
8461.766775	0.945134818288391\\
8472.785993	0.945369284876903\\
8479.014588	0.945603751465414\\
8500.37368	0.945838218053925\\
8525.726047	0.946072684642436\\
8526.333889	0.946307151230947\\
8530.675825	0.946541617819458\\
8538.881473	0.946776084407969\\
8540.758807	0.947010550996481\\
8544.082158	0.947245017584992\\
8544.455136	0.947479484173503\\
8565.490446	0.947713950762014\\
8570.681991	0.947948417350525\\
8572.888863	0.948182883939036\\
8573.130766	0.948417350527547\\
8579.897055	0.948651817116059\\
8602.687109	0.94888628370457\\
8610.997118	0.949120750293081\\
8627.480073	0.949355216881592\\
8648.705789	0.949589683470103\\
8649.794666	0.949824150058614\\
8657.856095	0.950058616647125\\
8662.076026	0.950293083235637\\
8677.820858	0.950527549824148\\
8682.876761	0.950762016412659\\
8718.217108	0.95099648300117\\
8718.723199	0.951230949589681\\
8728.729242	0.951465416178192\\
8766.623445	0.951699882766703\\
8778.519644	0.951934349355215\\
8778.683942	0.952168815943726\\
8786.767375	0.952403282532237\\
8798.909725	0.952637749120748\\
8896.934462	0.952872215709259\\
8902.905442	0.95310668229777\\
8907.035618	0.953341148886282\\
8908.440446	0.953575615474793\\
8918.040074	0.953810082063304\\
8919.743725	0.954044548651815\\
8933.959012	0.954279015240326\\
8934.580062	0.954513481828837\\
8959.353723	0.954747948417348\\
8961.426834	0.95498241500586\\
8983.344331	0.955216881594371\\
8987.238374	0.955451348182882\\
8990.126825	0.955685814771393\\
9016.866148	0.955920281359904\\
9036.039863	0.956154747948415\\
9060.368653	0.956389214536926\\
9070.929727	0.956623681125438\\
9071.753039	0.956858147713949\\
9078.168037	0.95709261430246\\
9081.704434	0.957327080890971\\
9097.419774	0.957561547479482\\
9101.609055	0.957796014067993\\
9127.134038	0.958030480656505\\
9132.820811	0.958264947245016\\
9158.609066	0.958499413833527\\
9163.6818	0.958733880422038\\
9165.309123	0.958968347010549\\
9176.468911	0.95920281359906\\
9182.057817	0.959437280187571\\
9203.902159	0.959671746776083\\
9207.522669	0.959906213364594\\
9226.97705	0.960140679953105\\
9252.656573	0.960375146541616\\
9257.653921	0.960609613130127\\
9271.765193	0.960844079718638\\
9277.846719	0.961078546307149\\
9281.794243	0.961313012895661\\
9281.803717	0.961547479484172\\
9295.041084	0.961781946072683\\
9298.247069	0.962016412661194\\
9302.134512	0.962250879249705\\
9323.598745	0.962485345838216\\
9350.439638	0.962719812426727\\
9362.194668	0.962954279015239\\
9386.109854	0.96318874560375\\
9403.076347	0.963423212192261\\
9418.021195	0.963657678780772\\
9434.868959	0.963892145369283\\
9451.952557	0.964126611957794\\
9473.700178	0.964361078546305\\
9484.211182	0.964595545134817\\
9489.985546	0.964830011723328\\
9497.978574	0.965064478311839\\
9513.734338	0.96529894490035\\
9525.989253	0.965533411488861\\
9571.933798	0.965767878077372\\
9599.513505	0.966002344665884\\
9602.856726	0.966236811254395\\
9618.013819	0.966471277842906\\
9643.607916	0.966705744431417\\
9702.917902	0.966940211019928\\
9705.924744	0.967174677608439\\
9769.835127	0.96740914419695\\
9782.261213	0.967643610785462\\
9820.032849	0.967878077373973\\
9837.51502	0.968112543962484\\
9837.739954	0.968347010550995\\
9870.281397	0.968581477139506\\
9874.708602	0.968815943728017\\
9876.458906	0.969050410316528\\
9945.126093	0.96928487690504\\
9946.184482	0.969519343493551\\
9950.708781	0.969753810082062\\
9951.791335	0.969988276670573\\
9974.097242	0.970222743259084\\
9978.8242	0.970457209847595\\
9979.9672	0.970691676436106\\
9981.81258	0.970926143024618\\
9989.524247	0.971160609613129\\
9999.890392	0.97139507620164\\
10000.782395	0.971629542790151\\
10062.163796	0.971864009378662\\
10068.905343	0.972098475967173\\
10101.964896	0.972332942555684\\
10117.312885	0.972567409144196\\
10130.929979	0.972801875732707\\
10146.899954	0.973036342321218\\
10158.909969	0.973270808909729\\
10164.121421	0.97350527549824\\
10169.825779	0.973739742086751\\
10209.757483	0.973974208675263\\
10210.156469	0.974208675263774\\
10211.721383	0.974443141852285\\
10244.271007	0.974677608440796\\
10263.8261	0.974912075029307\\
10268.973595	0.975146541617818\\
10300.850856	0.975381008206329\\
10305.494137	0.975615474794841\\
10329.400126	0.975849941383352\\
10358.903029	0.976084407971863\\
10362.609328	0.976318874560374\\
10378.84927	0.976553341148885\\
10395.422399	0.976787807737396\\
10397.498882	0.977022274325907\\
10402.92612	0.977256740914419\\
10470.025601	0.97749120750293\\
10511.667697	0.977725674091441\\
10531.216826	0.977960140679952\\
10537.740553	0.978194607268463\\
10570.474425	0.978429073856974\\
10582.911773	0.978663540445486\\
10583.026796	0.978898007033997\\
10585.340758	0.979132473622508\\
10622.967319	0.979366940211019\\
10646.016841	0.97960140679953\\
10653.968813	0.979835873388041\\
10654.646978	0.980070339976552\\
10658.497847	0.980304806565064\\
10662.913404	0.980539273153575\\
10754.539611	0.980773739742086\\
10818.635832	0.981008206330597\\
10821.051111	0.981242672919108\\
10884.388645	0.981477139507619\\
10901.747495	0.98171160609613\\
10925.899241	0.981946072684642\\
10947.255087	0.982180539273153\\
10948.724055	0.982415005861664\\
11014.355705	0.982649472450175\\
11059.483674	0.982883939038686\\
11070.208088	0.983118405627197\\
11078.721902	0.983352872215708\\
11081.721912	0.98358733880422\\
11115.278251	0.983821805392731\\
11162.099827	0.984056271981242\\
11205.691862	0.984290738569753\\
11244.7859	0.984525205158264\\
11313.066951	0.984759671746775\\
11327.619455	0.984994138335286\\
11359.117621	0.985228604923798\\
11386.111697	0.985463071512309\\
11387.180975	0.98569753810082\\
11415.424453	0.985932004689331\\
11430.459322	0.986166471277842\\
11447.936371	0.986400937866353\\
11510.959352	0.986635404454865\\
11513.865725	0.986869871043376\\
11598.953056	0.987104337631887\\
11640.941601	0.987338804220398\\
11681.310329	0.987573270808909\\
11738.63158	0.98780773739742\\
11789.273777	0.988042203985931\\
11853.025009	0.988276670574443\\
11854.679034	0.988511137162954\\
11867.902038	0.988745603751465\\
11898.705167	0.988980070339976\\
11909.866411	0.989214536928487\\
11989.775333	0.989449003516998\\
12069.544044	0.989683470105509\\
12098.919615	0.989917936694021\\
12162.090888	0.990152403282532\\
12212.743686	0.990386869871043\\
12213.434491	0.990621336459554\\
12213.991405	0.990855803048065\\
12246.618792	0.991090269636576\\
12261.866588	0.991324736225088\\
12304.752944	0.991559202813599\\
12323.417955	0.99179366940211\\
12338.783949	0.992028135990621\\
12344.671423	0.992262602579132\\
12347.882223	0.992497069167643\\
12353.928413	0.992731535756154\\
12363.021752	0.992966002344666\\
12367.702584	0.993200468933177\\
12638.703872	0.993434935521688\\
12642.921029	0.993669402110199\\
12646.037049	0.99390386869871\\
12664.203057	0.994138335287221\\
12734.220004	0.994372801875732\\
12768.342863	0.994607268464244\\
12850.69818	0.994841735052755\\
12898.221853	0.995076201641266\\
12899.694517	0.995310668229777\\
12977.747936	0.995545134818288\\
13026.200921	0.995779601406799\\
13040.106966	0.99601406799531\\
13059.678885	0.996248534583822\\
13171.786781	0.996483001172333\\
13212.966309	0.996717467760844\\
13236.173188	0.996951934349355\\
13299.014822	0.997186400937866\\
13304.821537	0.997420867526377\\
13336.705419	0.997655334114888\\
13399.900403	0.9978898007034\\
13469.731546	0.998124267291911\\
13555.537062	0.998358733880422\\
13710.14793	0.998593200468933\\
13868.76398	0.998827667057444\\
13981.73042	0.999062133645955\\
13993.837364	0.999296600234467\\
14277.907676	0.999531066822978\\
14314.753928	0.999765533411489\\
14320.018418	1\\
};
\addlegendentry{$\text{WN}_\text{1}$, OpenShift}

\addplot [color=Reds-L, dotted, ultra thick]
  table[row sep=crcr]{%
106.678258	0\\
106.678258	0.000515729757607053\\
120.403666	0.00103145951521399\\
122.489152	0.00154718927282105\\
126.564414	0.0020629190304281\\
129.374554	0.00257864878803504\\
129.474686	0.0030943785456421\\
132.439881	0.00361010830324915\\
135.255301	0.00412583806085609\\
137.90385	0.00464156781846314\\
140.419446	0.0051572975760702\\
141.675021	0.00567302733367714\\
142.186638	0.00618875709128419\\
144.902197	0.00670448684889124\\
146.453718	0.00722021660649819\\
146.91876	0.00773594636410513\\
147.403316	0.00825167612171218\\
147.967649	0.00876740587931923\\
148.741738	0.00928313563692618\\
150.584194	0.00979886539453323\\
151.637495	0.0103145951521402\\
153.041865	0.0108303249097471\\
155.668658	0.0113460546673542\\
156.958589	0.0118617844249612\\
157.593657	0.0123775141825683\\
159.933983	0.0128932439401753\\
162.571803	0.0134089736977824\\
164.699854	0.0139247034553894\\
166.572611	0.0144404332129965\\
167.1154	0.0149561629706034\\
169.628104	0.0154718927282105\\
171.123796	0.0159876224858175\\
172.16471	0.0165033522434245\\
172.581615	0.0170190820010315\\
172.712236	0.0175348117586386\\
172.940314	0.0180505415162456\\
173.274501	0.0185662712738527\\
174.209442	0.0190820010314596\\
176.204744	0.0195977307890667\\
176.919553	0.0201134605466737\\
177.945684	0.0206291903042808\\
180.41511	0.0211449200618877\\
180.69376	0.0216606498194948\\
180.982709	0.0221763795771017\\
181.336035	0.0226921093347087\\
184.311963	0.0232078390923157\\
185.202039	0.0237235688499227\\
186.927753	0.0242392986075296\\
187.640229	0.0247550283651365\\
187.893133	0.0252707581227435\\
188.078248	0.0257864878803504\\
189.618547	0.0263022176379574\\
191.17497	0.0268179473955644\\
192.889985	0.0273336771531715\\
194.539776	0.0278494069107785\\
194.642956	0.0283651366683856\\
197.059652	0.0288808664259926\\
200.077608	0.0293965961835997\\
200.718915	0.0299123259412066\\
201.05822	0.0304280556988137\\
205.685661	0.0309437854564207\\
206.021119	0.0314595152140278\\
206.056345	0.0319752449716348\\
206.151104	0.0324909747292419\\
206.646245	0.0330067044868489\\
206.797669	0.033522434244456\\
208.004781	0.0340381640020629\\
208.266945	0.03455389375967\\
208.67545	0.035069623517277\\
209.807418	0.0355853532748841\\
210.274895	0.036101083032491\\
211.61372	0.0366168127900981\\
211.653096	0.0371325425477051\\
211.878273	0.0376482723053122\\
212.131674	0.0381640020629193\\
213.020061	0.0386797318205262\\
214.863994	0.0391954615781333\\
215.587026	0.0397111913357403\\
216.343687	0.0402269210933474\\
217.562007	0.0407426508509544\\
219.355586	0.0412583806085614\\
219.602857	0.0417741103661684\\
220.617313	0.0422898401237755\\
221.499372	0.0428055698813825\\
222.69832	0.0433212996389896\\
226.619862	0.0438370293965966\\
228.100325	0.0443527591542037\\
228.916599	0.0448684889118107\\
229.009919	0.0453842186694178\\
229.352708	0.0458999484270247\\
229.650516	0.0464156781846318\\
229.706428	0.0469314079422388\\
231.484922	0.0474471376998458\\
232.206454	0.0479628674574527\\
232.525327	0.0484785972150596\\
233.610176	0.0489943269726667\\
233.686288	0.0495100567302738\\
234.535217	0.0500257864878807\\
236.855544	0.0505415162454877\\
237.828634	0.0510572460030948\\
238.708364	0.0515729757607017\\
240.142671	0.0520887055183087\\
240.568436	0.0526044352759157\\
240.984731	0.0531201650335228\\
241.065131	0.0536358947911298\\
241.34593	0.0541516245487369\\
242.030371	0.054667354306344\\
242.875809	0.055183084063951\\
243.135255	0.0556988138215581\\
244.615101	0.0562145435791651\\
245.230868	0.0567302733367721\\
245.757015	0.0572460030943791\\
245.882544	0.0577617328519862\\
246.69605	0.0582774626095932\\
249.230326	0.0587931923672003\\
249.621898	0.0593089221248072\\
249.688649	0.0598246518824143\\
249.744162	0.0603403816400212\\
252.480409	0.0608561113976283\\
252.675684	0.0613718411552352\\
254.972057	0.0618875709128422\\
258.015289	0.0624033006704493\\
259.376572	0.0629190304280564\\
259.728138	0.0634347601856633\\
260.366465	0.0639504899432702\\
260.75096	0.0644662197008773\\
260.857604	0.0649819494584843\\
261.734553	0.0654976792160914\\
262.370809	0.0660134089736983\\
264.897213	0.0665291387313054\\
265.614193	0.0670448684889124\\
265.652151	0.0675605982465195\\
265.73263	0.0680763280041266\\
267.983199	0.0685920577617335\\
272.138975	0.0691077875193405\\
272.63821	0.0696235172769475\\
272.77573	0.0701392470345545\\
273.699757	0.0706549767921616\\
273.920273	0.0711707065497686\\
274.967908	0.0716864363073757\\
274.984713	0.0722021660649826\\
275.82012	0.0727178958225897\\
277.712502	0.0732336255801966\\
278.169409	0.0737493553378036\\
279.012986	0.0742650850954106\\
279.470019	0.0747808148530177\\
282.54286	0.0752965446106247\\
286.902301	0.0758122743682318\\
288.200606	0.0763280041258388\\
290.769939	0.0768437338834459\\
291.689135	0.077359463641053\\
291.767228	0.07787519339866\\
291.886401	0.0783909231562671\\
294.229336	0.0789066529138741\\
294.705584	0.0794223826714811\\
295.694449	0.0799381124290881\\
296.349117	0.0804538421866952\\
297.852835	0.0809695719443022\\
298.720089	0.0814853017019093\\
298.775584	0.0820010314595162\\
298.778155	0.0825167612171231\\
300.577082	0.0830324909747302\\
302.590255	0.0835482207323373\\
306.731706	0.0840639504899443\\
307.83136	0.0845796802475514\\
309.069859	0.0850954100051583\\
309.262947	0.0856111397627654\\
309.312492	0.0861268695203723\\
309.539265	0.0866425992779793\\
310.478273	0.0871583290355863\\
311.102219	0.0876740587931933\\
311.369779	0.0881897885508003\\
312.690834	0.0887055183084073\\
313.621638	0.0892212480660144\\
314.231058	0.0897369778236213\\
314.988176	0.0902527075812283\\
316.711647	0.0907684373388352\\
316.800467	0.0912841670964423\\
319.594183	0.0917998968540493\\
320.915139	0.0923156266116564\\
321.062558	0.0928313563692634\\
321.387471	0.0933470861268705\\
321.452276	0.0938628158844774\\
321.772107	0.0943785456420845\\
321.907916	0.0948942753996914\\
322.74822	0.0954100051572985\\
323.377682	0.0959257349149054\\
323.439009	0.0964414646725125\\
323.894458	0.0969571944301195\\
324.205999	0.0974729241877266\\
324.479471	0.0979886539453336\\
324.760653	0.0985043837029407\\
326.330616	0.0990201134605477\\
326.867874	0.0995358432181548\\
328.527169	0.100051572975762\\
329.560003	0.100567302733369\\
330.621871	0.101083032490976\\
331.680098	0.101598762248583\\
332.339062	0.10211449200619\\
332.642685	0.102630221763797\\
332.654656	0.103145951521404\\
332.924311	0.103661681279011\\
333.126927	0.104177411036618\\
333.139689	0.104693140794225\\
333.603288	0.105208870551832\\
333.675154	0.105724600309439\\
334.75746	0.106240330067046\\
334.845656	0.106756059824653\\
335.779369	0.10727178958226\\
337.364009	0.107787519339867\\
337.419033	0.108303249097474\\
337.668788	0.108818978855081\\
337.687774	0.109334708612688\\
338.201965	0.109850438370295\\
338.464643	0.110366168127902\\
338.833085	0.110881897885509\\
338.836935	0.111397627643116\\
338.974189	0.111913357400723\\
339.397105	0.11242908715833\\
339.69582	0.112944816915937\\
340.678454	0.113460546673544\\
341.192201	0.113976276431151\\
342.057075	0.114492006188758\\
344.13114	0.115007735946365\\
345.031806	0.115523465703973\\
345.139583	0.116039195461579\\
348.641901	0.116554925219186\\
348.766994	0.117070654976793\\
349.584878	0.1175863847344\\
350.359911	0.118102114492007\\
350.655772	0.118617844249615\\
353.800148	0.119133574007222\\
354.442113	0.119649303764829\\
354.839354	0.120165033522436\\
355.424537	0.120680763280043\\
355.786879	0.12119649303765\\
356.628085	0.121712222795257\\
357.432954	0.122227952552864\\
358.390878	0.122743682310471\\
358.544489	0.123259412068078\\
358.678603	0.123775141825685\\
360.692842	0.124290871583292\\
361.974413	0.124806601340899\\
362.166784	0.125322331098506\\
362.506046	0.125838060856113\\
362.721669	0.12635379061372\\
363.049162	0.126869520371327\\
363.762508	0.127385250128934\\
364.128476	0.127900979886541\\
365.474656	0.128416709644148\\
365.621804	0.128932439401755\\
366.680647	0.129448169159362\\
367.729911	0.129963898916969\\
369.333816	0.130479628674576\\
369.891272	0.130995358432183\\
369.922171	0.13151108818979\\
370.677728	0.132026817947397\\
370.91903	0.132542547705004\\
372.929622	0.133058277462611\\
374.539278	0.133574007220218\\
374.643693	0.134089736977825\\
375.049274	0.134605466735432\\
376.291626	0.135121196493039\\
376.301345	0.135636926250646\\
376.603616	0.136152656008253\\
376.693437	0.13666838576586\\
377.709165	0.137184115523467\\
377.9885	0.137699845281074\\
378.924405	0.138215575038681\\
380.008143	0.138731304796288\\
381.711816	0.139247034553895\\
381.829703	0.139762764311502\\
382.29848	0.140278494069109\\
382.715739	0.140794223826716\\
383.058772	0.141309953584323\\
383.901004	0.14182568334193\\
384.374791	0.142341413099538\\
385.211144	0.142857142857145\\
385.573574	0.143372872614752\\
385.918017	0.143888602372359\\
387.040689	0.144404332129966\\
387.874678	0.144920061887572\\
388.757545	0.14543579164518\\
390.326104	0.145951521402787\\
390.938219	0.146467251160394\\
391.001631	0.146982980918001\\
391.151548	0.147498710675607\\
391.395455	0.148014440433215\\
391.678859	0.148530170190821\\
393.651027	0.149045899948429\\
393.808277	0.149561629706036\\
394.606537	0.150077359463643\\
394.65648	0.15059308922125\\
398.595309	0.151108818978857\\
398.744847	0.151624548736464\\
398.759562	0.152140278494071\\
400.514795	0.152656008251678\\
402.152881	0.153171738009285\\
404.675151	0.153687467766892\\
405.665862	0.154203197524499\\
408.581348	0.154718927282106\\
408.931308	0.155234657039713\\
409.705552	0.15575038679732\\
410.299773	0.156266116554927\\
410.65927	0.156781846312534\\
410.666998	0.157297576070141\\
411.59217	0.157813305827748\\
411.597304	0.158329035585355\\
412.099306	0.158844765342962\\
412.448448	0.159360495100569\\
412.4955	0.159876224858176\\
415.387469	0.160391954615783\\
418.336569	0.16090768437339\\
418.366582	0.161423414130997\\
418.534012	0.161939143888604\\
420.249918	0.162454873646211\\
420.525818	0.162970603403818\\
421.277425	0.163486333161425\\
421.352478	0.164002062919032\\
421.649877	0.164517792676639\\
421.722952	0.165033522434246\\
422.757193	0.165549252191853\\
422.815475	0.166064981949461\\
423.279647	0.166580711707068\\
423.483664	0.167096441464675\\
423.883759	0.167612171222281\\
424.443872	0.168127900979889\\
426.494312	0.168643630737496\\
427.065396	0.169159360495103\\
427.732571	0.16967509025271\\
428.29427	0.170190820010317\\
428.744114	0.170706549767924\\
429.869328	0.171222279525531\\
431.718863	0.171738009283138\\
431.953708	0.172253739040745\\
432.146057	0.172769468798352\\
432.32802	0.173285198555959\\
433.269791	0.173800928313566\\
434.246772	0.174316658071173\\
434.262344	0.17483238782878\\
436.627383	0.175348117586387\\
439.723309	0.175863847343994\\
440.824428	0.176379577101601\\
442.208094	0.176895306859208\\
442.899805	0.177411036616815\\
444.068096	0.177926766374422\\
444.238613	0.178442496132029\\
444.500225	0.178958225889636\\
446.044695	0.179473955647243\\
446.88927	0.17998968540485\\
446.984761	0.180505415162457\\
448.424268	0.181021144920064\\
448.878871	0.181536874677671\\
449.406809	0.182052604435278\\
449.821338	0.182568334192885\\
451.180122	0.183084063950492\\
451.868716	0.183599793708099\\
452.674101	0.184115523465706\\
453.735336	0.184631253223313\\
453.85184	0.18514698298092\\
453.925835	0.185662712738527\\
458.117203	0.186178442496134\\
458.269958	0.186694172253741\\
459.466315	0.187209902011348\\
460.673049	0.187725631768955\\
460.846146	0.188241361526562\\
461.422296	0.188757091284169\\
461.543572	0.189272821041776\\
462.323256	0.189788550799384\\
463.138416	0.190304280556991\\
463.372023	0.190820010314598\\
463.660733	0.191335740072205\\
464.673678	0.191851469829812\\
466.365145	0.192367199587419\\
466.867207	0.192882929345026\\
466.928416	0.193398659102633\\
469.004339	0.19391438886024\\
470.582813	0.194430118617847\\
470.744697	0.194945848375454\\
471.407641	0.195461578133061\\
474.122556	0.195977307890668\\
474.268825	0.196493037648275\\
474.350281	0.197008767405882\\
474.508128	0.197524497163489\\
475.374808	0.198040226921096\\
476.62725	0.198555956678703\\
476.749213	0.19907168643631\\
479.097186	0.199587416193917\\
481.370349	0.200103145951524\\
481.639271	0.200618875709131\\
481.763692	0.201134605466738\\
483.60129	0.201650335224345\\
483.666195	0.202166064981952\\
486.688101	0.202681794739559\\
486.753576	0.203197524497166\\
487.765757	0.203713254254773\\
488.678198	0.20422898401238\\
489.721224	0.204744713769987\\
493.74151	0.205260443527594\\
494.868303	0.205776173285201\\
495.480634	0.206291903042808\\
499.643957	0.206807632800415\\
499.951852	0.207323362558022\\
500.33774	0.207839092315629\\
501.298407	0.208354822073236\\
501.690377	0.208870551830843\\
502.276554	0.20938628158845\\
502.454711	0.209902011346057\\
502.540243	0.210417741103664\\
503.199308	0.210933470861271\\
504.346816	0.211449200618878\\
505.654458	0.211964930376485\\
506.825325	0.212480660134092\\
507.303471	0.212996389891699\\
507.57191	0.213512119649306\\
509.694934	0.214027849406913\\
511.001949	0.21454357916452\\
511.052414	0.215059308922127\\
511.428463	0.215575038679734\\
511.529277	0.216090768437341\\
511.900356	0.216606498194948\\
512.338728	0.217122227952555\\
512.475502	0.217637957710162\\
513.358837	0.218153687467769\\
513.801405	0.218669417225376\\
514.519258	0.219185146982983\\
517.89763	0.21970087674059\\
518.870085	0.220216606498197\\
518.875341	0.220732336255804\\
518.956834	0.221248066013411\\
519.428623	0.221763795771018\\
519.642481	0.222279525528625\\
520.69227	0.222795255286232\\
521.356624	0.223310985043839\\
522.744072	0.223826714801446\\
525.759784	0.224342444559053\\
526.264541	0.224858174316661\\
526.664304	0.225373904074268\\
528.620542	0.225889633831875\\
528.795159	0.226405363589482\\
529.067515	0.226921093347089\\
530.902626	0.227436823104696\\
534.009539	0.227952552862303\\
534.288077	0.22846828261991\\
534.30239	0.228984012377517\\
535.611289	0.229499742135124\\
537.85807	0.230015471892731\\
538.605176	0.230531201650338\\
538.652406	0.231046931407945\\
538.72559	0.231562661165552\\
539.031797	0.232078390923159\\
539.335137	0.232594120680766\\
540.971999	0.233109850438373\\
543.028467	0.23362558019598\\
544.464591	0.234141309953587\\
545.019758	0.234657039711194\\
545.703519	0.235172769468801\\
547.042949	0.235688499226408\\
547.55979	0.236204228984015\\
549.580839	0.236719958741622\\
549.590293	0.237235688499229\\
549.675785	0.237751418256836\\
549.76953	0.238267148014443\\
551.087212	0.238782877772051\\
551.626767	0.239298607529657\\
554.475256	0.239814337287265\\
555.005819	0.240330067044872\\
555.31032	0.240845796802479\\
557.4925	0.241361526560086\\
557.986494	0.241877256317693\\
558.298035	0.2423929860753\\
558.82492	0.242908715832907\\
559.786641	0.243424445590514\\
560.376067	0.243940175348121\\
565.622935	0.244455905105728\\
566.779718	0.244971634863335\\
567.11853	0.245487364620942\\
568.44937	0.246003094378549\\
568.872764	0.246518824136156\\
569.156449	0.247034553893763\\
569.399796	0.24755028365137\\
572.484911	0.248066013408977\\
572.497386	0.248581743166584\\
572.66351	0.249097472924191\\
573.82282	0.249613202681798\\
574.19499	0.250128932439405\\
575.391131	0.250644662197012\\
575.507115	0.251160391954619\\
575.692993	0.251676121712226\\
575.739872	0.252191851469833\\
576.324822	0.25270758122744\\
577.863753	0.253223310985047\\
577.942416	0.253739040742654\\
578.651199	0.254254770500261\\
579.237017	0.254770500257868\\
579.609438	0.255286230015475\\
579.782957	0.255801959773082\\
579.962727	0.256317689530689\\
580.048387	0.256833419288296\\
581.776708	0.257349149045903\\
583.292916	0.25786487880351\\
584.593921	0.258380608561118\\
584.956347	0.258896338318725\\
585.154616	0.259412068076332\\
585.362633	0.259927797833939\\
587.603574	0.260443527591546\\
588.118705	0.260959257349153\\
589.096069	0.26147498710676\\
591.101596	0.261990716864367\\
591.767419	0.262506446621974\\
592.200804	0.263022176379581\\
594.16184	0.263537906137188\\
596.813227	0.264053635894795\\
597.053443	0.264569365652402\\
597.978112	0.265085095410009\\
599.335508	0.265600825167616\\
600.576573	0.266116554925223\\
601.859971	0.26663228468283\\
602.479708	0.267148014440437\\
602.883714	0.267663744198044\\
604.030149	0.268179473955651\\
605.669163	0.268695203713258\\
606.005441	0.269210933470865\\
606.073024	0.269726663228472\\
606.480489	0.270242392986079\\
606.70629	0.270758122743686\\
607.691718	0.271273852501293\\
608.611284	0.2717895822589\\
610.859129	0.272305312016507\\
611.744277	0.272821041774114\\
611.866808	0.273336771531721\\
612.764204	0.273852501289328\\
614.556076	0.274368231046935\\
614.567516	0.274883960804542\\
615.650517	0.275399690562149\\
616.767885	0.275915420319756\\
617.033702	0.276431150077363\\
617.756287	0.27694687983497\\
617.785927	0.277462609592577\\
619.62272	0.277978339350184\\
620.224995	0.278494069107791\\
620.43129	0.279009798865398\\
620.674122	0.279525528623005\\
620.685954	0.280041258380612\\
621.656275	0.280556988138219\\
623.979346	0.281072717895826\\
625.603877	0.281588447653433\\
625.971988	0.28210417741104\\
626.157693	0.282619907168647\\
627.491366	0.283135636926254\\
627.533535	0.283651366683861\\
628.19848	0.284167096441468\\
628.358928	0.284682826199075\\
628.926697	0.285198555956682\\
629.229975	0.285714285714289\\
630.623924	0.286230015471896\\
630.645411	0.286745745229503\\
630.715938	0.28726147498711\\
631.155724	0.287777204744717\\
631.332746	0.288292934502324\\
632.598358	0.288808664259931\\
632.74202	0.289324394017538\\
633.905707	0.289840123775145\\
635.164951	0.290355853532752\\
636.101035	0.290871583290359\\
638.225022	0.291387313047966\\
638.324612	0.291903042805573\\
639.136449	0.29241877256318\\
642.152733	0.292934502320787\\
642.622287	0.293450232078394\\
643.10246	0.293965961836001\\
644.61282	0.294481691593608\\
645.008767	0.294997421351215\\
645.440907	0.295513151108822\\
645.995512	0.296028880866429\\
646.389342	0.296544610624036\\
646.993758	0.297060340381643\\
647.421562	0.29757607013925\\
647.726837	0.298091799896857\\
647.819612	0.298607529654464\\
647.89714	0.299123259412071\\
648.775688	0.299638989169678\\
649.128285	0.300154718927285\\
649.816504	0.300670448684892\\
650.065939	0.301186178442499\\
650.626005	0.301701908200106\\
652.63502	0.302217637957713\\
654.724266	0.30273336771532\\
655.926865	0.303249097472927\\
658.316493	0.303764827230534\\
658.486156	0.304280556988141\\
658.547757	0.304796286745748\\
659.413581	0.305312016503355\\
659.47784	0.305827746260962\\
659.698263	0.306343476018569\\
660.535451	0.306859205776177\\
660.702796	0.307374935533784\\
661.9376	0.307890665291391\\
663.000324	0.308406395048998\\
664.36103	0.308922124806605\\
667.63398	0.309437854564212\\
668.00084	0.309953584321819\\
668.787	0.310469314079426\\
669.528116	0.310985043837033\\
670.089482	0.31150077359464\\
670.681274	0.312016503352247\\
671.138385	0.312532233109854\\
671.328156	0.313047962867461\\
671.417093	0.313563692625068\\
672.709786	0.314079422382675\\
673.554932	0.314595152140282\\
673.920527	0.315110881897889\\
674.842231	0.315626611655496\\
676.865842	0.316142341413103\\
677.002159	0.31665807117071\\
677.25141	0.317173800928317\\
679.140699	0.317689530685924\\
679.404783	0.318205260443531\\
680.247054	0.318720990201138\\
680.834005	0.319236719958745\\
680.839672	0.319752449716352\\
681.796375	0.320268179473959\\
681.849019	0.320783909231566\\
683.064049	0.321299638989173\\
684.126629	0.32181536874678\\
684.985644	0.322331098504387\\
685.780276	0.322846828261994\\
686.073278	0.323362558019601\\
686.690252	0.323878287777208\\
686.826317	0.324394017534815\\
687.144532	0.324909747292422\\
689.491817	0.325425477050029\\
692.008123	0.325941206807636\\
693.240291	0.326456936565243\\
693.33126	0.32697266632285\\
693.806424	0.327488396080457\\
693.871257	0.328004125838064\\
695.476031	0.328519855595671\\
695.504298	0.329035585353278\\
696.203653	0.329551315110886\\
697.609445	0.330067044868492\\
697.741076	0.330582774626099\\
697.743671	0.331098504383706\\
698.766886	0.331614234141314\\
700.695279	0.33212996389892\\
700.993399	0.332645693656527\\
700.999312	0.333161423414134\\
701.335978	0.333677153171741\\
701.663889	0.334192882929348\\
701.982898	0.334708612686956\\
704.730963	0.335224342444562\\
705.634475	0.33574007220217\\
708.703355	0.336255801959777\\
708.878206	0.336771531717384\\
708.95198	0.337287261474991\\
708.954813	0.337802991232598\\
709.902011	0.338318720990205\\
710.619558	0.338834450747812\\
711.4922	0.339350180505419\\
715.520337	0.339865910263026\\
715.712445	0.340381640020633\\
717.131001	0.34089736977824\\
718.157574	0.341413099535847\\
719.686058	0.341928829293454\\
721.119484	0.342444559051061\\
721.349061	0.342960288808668\\
721.740741	0.343476018566275\\
723.399819	0.343991748323882\\
723.565615	0.344507478081489\\
723.649918	0.345023207839096\\
723.753774	0.345538937596703\\
724.978295	0.34605466735431\\
727.678041	0.346570397111917\\
728.629325	0.347086126869524\\
728.797688	0.347601856627131\\
729.186823	0.348117586384738\\
730.304037	0.348633316142345\\
731.00666	0.349149045899952\\
731.562363	0.349664775657559\\
732.683606	0.350180505415166\\
733.106955	0.350696235172773\\
733.301714	0.35121196493038\\
734.564229	0.351727694687987\\
734.564255	0.352243424445594\\
736.488863	0.352759154203201\\
736.977862	0.353274883960808\\
738.926734	0.353790613718415\\
743.015455	0.354306343476022\\
744.245188	0.354822073233629\\
744.747269	0.355337802991236\\
744.750221	0.355853532748843\\
744.774239	0.35636926250645\\
745.705928	0.356884992264057\\
746.137328	0.357400722021665\\
747.076529	0.357916451779272\\
747.437243	0.358432181536879\\
747.776372	0.358947911294486\\
748.343409	0.359463641052093\\
748.591394	0.3599793708097\\
748.836101	0.360495100567307\\
750.172795	0.361010830324914\\
750.882574	0.361526560082521\\
750.975683	0.362042289840128\\
751.65609	0.362558019597735\\
751.822047	0.363073749355342\\
752.783942	0.363589479112949\\
753.689184	0.364105208870556\\
753.738239	0.364620938628163\\
754.488842	0.36513666838577\\
754.696768	0.365652398143377\\
755.308593	0.366168127900984\\
756.314682	0.366683857658591\\
760.16442	0.367199587416198\\
760.738608	0.367715317173805\\
761.297311	0.368231046931412\\
765.767026	0.368746776689019\\
766.941038	0.369262506446626\\
767.679926	0.369778236204233\\
769.186789	0.37029396596184\\
769.627216	0.370809695719447\\
771.256533	0.371325425477054\\
771.285569	0.371841155234661\\
772.299777	0.372356884992268\\
772.595058	0.372872614749876\\
772.726481	0.373388344507483\\
773.987427	0.37390407426509\\
777.304793	0.374419804022697\\
779.360247	0.374935533780304\\
779.457009	0.375451263537911\\
779.473493	0.375966993295518\\
780.127867	0.376482723053125\\
780.74668	0.376998452810732\\
780.913441	0.377514182568339\\
781.933196	0.378029912325946\\
784.511366	0.378545642083553\\
784.874834	0.37906137184116\\
784.978577	0.379577101598767\\
787.02357	0.380092831356374\\
787.779239	0.380608561113981\\
787.817834	0.381124290871588\\
789.491756	0.381640020629195\\
790.404935	0.382155750386802\\
790.683305	0.382671480144409\\
790.896725	0.383187209902016\\
792.473764	0.383702939659623\\
794.798462	0.38421866941723\\
795.316094	0.384734399174837\\
795.953942	0.385250128932444\\
797.458041	0.385765858690051\\
801.060888	0.386281588447658\\
801.329691	0.386797318205265\\
801.605566	0.387313047962872\\
802.104715	0.38782877772048\\
802.401655	0.388344507478087\\
803.05356	0.388860237235694\\
804.504262	0.389375966993301\\
804.8389	0.389891696750908\\
807.380267	0.390407426508515\\
809.852526	0.390923156266122\\
810.427576	0.391438886023729\\
810.487066	0.391954615781336\\
810.585965	0.392470345538943\\
814.130989	0.39298607529655\\
815.421122	0.393501805054157\\
816.065511	0.394017534811764\\
816.446117	0.394533264569371\\
820.749599	0.395048994326978\\
822.083319	0.395564724084585\\
822.297479	0.396080453842192\\
824.56881	0.396596183599799\\
825.650897	0.397111913357406\\
826.142037	0.397627643115013\\
827.62767	0.39814337287262\\
828.730988	0.398659102630227\\
833.227304	0.399174832387834\\
833.845231	0.399690562145441\\
834.434907	0.400206291903048\\
835.092592	0.400722021660655\\
836.695143	0.401237751418262\\
836.976939	0.401753481175869\\
837.410911	0.402269210933476\\
841.488735	0.402784940691083\\
841.69636	0.40330067044869\\
841.82017	0.403816400206297\\
842.513036	0.404332129963904\\
843.693024	0.404847859721511\\
845.049272	0.405363589479118\\
846.604536	0.405879319236725\\
848.207623	0.406395048994332\\
848.466609	0.406910778751939\\
849.651947	0.407426508509546\\
850.079205	0.407942238267153\\
850.345141	0.40845796802476\\
850.832011	0.408973697782367\\
852.5048	0.409489427539974\\
852.631186	0.410005157297581\\
854.034733	0.410520887055188\\
854.220718	0.411036616812795\\
855.753872	0.411552346570402\\
855.848147	0.412068076328009\\
855.911	0.412583806085616\\
856.531163	0.413099535843223\\
856.856505	0.41361526560083\\
861.04291	0.414130995358437\\
861.101883	0.414646725116044\\
861.597683	0.415162454873651\\
862.021542	0.415678184631258\\
862.670189	0.416193914388865\\
864.012215	0.416709644146472\\
864.380709	0.417225373904079\\
865.645708	0.417741103661686\\
868.623034	0.418256833419293\\
870.398895	0.4187725631769\\
874.239283	0.419288292934508\\
874.45971	0.419804022692115\\
874.640648	0.420319752449722\\
874.761577	0.420835482207329\\
876.895449	0.421351211964936\\
877.207458	0.421866941722543\\
877.479484	0.42238267148015\\
878.525567	0.422898401237757\\
878.578136	0.423414130995364\\
880.186287	0.423929860752971\\
880.244463	0.424445590510578\\
880.272833	0.424961320268185\\
882.952587	0.425477050025792\\
883.012936	0.425992779783399\\
883.063127	0.426508509541006\\
883.555314	0.427024239298613\\
884.272841	0.42753996905622\\
884.653468	0.428055698813827\\
891.685985	0.428571428571434\\
891.713711	0.429087158329041\\
891.723748	0.429602888086648\\
892.307191	0.430118617844255\\
892.753686	0.430634347601862\\
893.715229	0.431150077359469\\
895.69294	0.431665807117076\\
896.538851	0.432181536874683\\
896.679364	0.43269726663229\\
897.39746	0.433212996389897\\
897.713004	0.433728726147504\\
901.498192	0.434244455905111\\
902.577267	0.434760185662718\\
904.013193	0.435275915420325\\
904.825455	0.435791645177932\\
907.446815	0.436307374935539\\
907.469433	0.436823104693146\\
907.56416	0.437338834450753\\
907.804681	0.43785456420836\\
907.975037	0.438370293965967\\
908.176032	0.438886023723574\\
908.223601	0.439401753481181\\
908.4467	0.439917483238788\\
910.42456	0.440433212996395\\
910.734911	0.440948942754002\\
912.12698	0.441464672511609\\
913.18334	0.441980402269217\\
914.278382	0.442496132026824\\
914.294135	0.443011861784431\\
915.485212	0.443527591542038\\
915.675742	0.444043321299645\\
916.424351	0.444559051057252\\
916.599421	0.445074780814859\\
917.695883	0.445590510572466\\
919.282549	0.446106240330073\\
919.61914	0.446621970087679\\
920.09643	0.447137699845286\\
920.496925	0.447653429602893\\
920.896262	0.448169159360501\\
923.669045	0.448684889118108\\
924.373042	0.449200618875715\\
929.601492	0.449716348633322\\
931.656117	0.450232078390929\\
932.479753	0.450747808148536\\
932.68443	0.451263537906143\\
934.609471	0.45177926766375\\
936.895786	0.452294997421357\\
938.648937	0.452810727178964\\
938.761024	0.453326456936571\\
939.662147	0.453842186694178\\
940.071308	0.454357916451785\\
941.318466	0.454873646209392\\
942.104155	0.455389375966999\\
943.013243	0.455905105724606\\
947.143724	0.456420835482213\\
951.721141	0.45693656523982\\
952.045944	0.457452294997427\\
954.574566	0.457968024755034\\
954.608725	0.458483754512641\\
955.270036	0.458999484270248\\
955.472706	0.459515214027855\\
956.692462	0.460030943785462\\
957.411336	0.460546673543069\\
957.63895	0.461062403300676\\
957.709083	0.461578133058283\\
958.143188	0.46209386281589\\
959.439728	0.462609592573497\\
961.6843	0.463125322331104\\
963.42658	0.463641052088711\\
963.972091	0.464156781846318\\
964.021972	0.464672511603926\\
964.643838	0.465188241361533\\
966.171923	0.46570397111914\\
968.699477	0.466219700876747\\
968.82733	0.466735430634354\\
971.571968	0.467251160391961\\
971.912484	0.467766890149568\\
973.646679	0.468282619907175\\
977.773642	0.468798349664782\\
978.74164	0.469314079422389\\
978.883309	0.469829809179996\\
979.98576	0.470345538937603\\
980.562171	0.47086126869521\\
981.543343	0.471376998452817\\
982.021087	0.471892728210424\\
982.989822	0.472408457968031\\
983.514398	0.472924187725638\\
986.281949	0.473439917483245\\
987.00956	0.473955647240852\\
987.666854	0.474471376998459\\
992.597941	0.474987106756066\\
993.870989	0.475502836513673\\
994.906021	0.47601856627128\\
995.401889	0.476534296028887\\
995.754352	0.477050025786494\\
997.080661	0.477565755544101\\
1001.535926	0.478081485301708\\
1001.763323	0.478597215059316\\
1003.609772	0.479112944816923\\
1005.726084	0.47962867457453\\
1005.820196	0.480144404332137\\
1007.641965	0.480660134089744\\
1008.238807	0.481175863847351\\
1009.521021	0.481691593604958\\
1010.701038	0.482207323362565\\
1013.296346	0.482723053120172\\
1014.567142	0.483238782877779\\
1014.86781	0.483754512635386\\
1015.127962	0.484270242392993\\
1017.409496	0.4847859721506\\
1022.236077	0.485301701908207\\
1023.529294	0.485817431665814\\
1023.538919	0.486333161423421\\
1024.726506	0.486848891181028\\
1027.695562	0.487364620938635\\
1027.697894	0.487880350696242\\
1033.204227	0.488396080453849\\
1034.462471	0.488911810211456\\
1037.129941	0.489427539969063\\
1041.654825	0.48994326972667\\
1041.670832	0.490458999484277\\
1043.78708	0.490974729241884\\
1044.074899	0.491490458999491\\
1045.480875	0.492006188757098\\
1046.671929	0.492521918514705\\
1049.609021	0.493037648272312\\
1050.056687	0.493553378029919\\
1050.819501	0.494069107787526\\
1053.602774	0.494584837545133\\
1053.944197	0.49510056730274\\
1054.343097	0.495616297060347\\
1054.549947	0.496132026817954\\
1054.863131	0.496647756575561\\
1056.403972	0.497163486333168\\
1058.620078	0.497679216090775\\
1061.637445	0.498194945848382\\
1062.034052	0.498710675605989\\
1064.141472	0.499226405363596\\
1064.18897	0.499742135121203\\
1067.464405	0.50025786487881\\
1069.002323	0.500773594636417\\
1069.705769	0.501289324394024\\
1069.709597	0.501805054151631\\
1070.305291	0.502320783909238\\
1072.466641	0.502836513666845\\
1072.860591	0.503352243424452\\
1073.176906	0.503867973182059\\
1074.806278	0.504383702939666\\
1075.41895	0.504899432697273\\
1075.442381	0.50541516245488\\
1077.626772	0.505930892212487\\
1078.303443	0.506446621970094\\
1078.969757	0.506962351727701\\
1079.610751	0.507478081485308\\
1087.188838	0.507993811242915\\
1090.284899	0.508509541000522\\
1090.495576	0.509025270758129\\
1090.706149	0.509541000515736\\
1091.129273	0.510056730273343\\
1091.735697	0.51057246003095\\
1093.424772	0.511088189788557\\
1096.717107	0.511603919546164\\
1097.610074	0.512119649303771\\
1098.545052	0.512635379061378\\
1098.775554	0.513151108818985\\
1100.091991	0.513666838576592\\
1102.86897	0.514182568334199\\
1105.197046	0.514698298091806\\
1105.231205	0.515214027849413\\
1105.544959	0.51572975760702\\
1105.774509	0.516245487364627\\
1110.004103	0.516761217122234\\
1110.232558	0.517276946879841\\
1112.336294	0.517792676637448\\
1112.684052	0.518308406395055\\
1115.295652	0.518824136152662\\
1117.532438	0.519339865910269\\
1118.377367	0.519855595667876\\
1118.744301	0.520371325425483\\
1119.991557	0.52088705518309\\
1120.796258	0.521402784940697\\
1121.849575	0.521918514698304\\
1123.823926	0.522434244455911\\
1123.904032	0.522949974213518\\
1125.411839	0.523465703971125\\
1125.684552	0.523981433728732\\
1132.407274	0.524497163486339\\
1132.68397	0.525012893243946\\
1133.410011	0.525528623001553\\
1135.722063	0.526044352759161\\
1135.805818	0.526560082516767\\
1138.076999	0.527075812274374\\
1138.695254	0.527591542031981\\
1141.645462	0.528107271789588\\
1143.179211	0.528623001547195\\
1144.411105	0.529138731304802\\
1145.540171	0.529654461062409\\
1146.103513	0.530170190820016\\
1146.676497	0.530685920577623\\
1146.779419	0.53120165033523\\
1147.555709	0.531717380092837\\
1147.721978	0.532233109850444\\
1149.303009	0.532748839608052\\
1150.024264	0.533264569365658\\
1151.349441	0.533780299123265\\
1151.370048	0.534296028880872\\
1156.832981	0.53481175863848\\
1157.087981	0.535327488396086\\
1157.740389	0.535843218153693\\
1161.140509	0.5363589479113\\
1161.319557	0.536874677668908\\
1162.378838	0.537390407426515\\
1163.40679	0.537906137184122\\
1163.652459	0.538421866941728\\
1164.366857	0.538937596699335\\
1164.706154	0.539453326456943\\
1169.993774	0.53996905621455\\
1174.738072	0.540484785972157\\
1174.811036	0.541000515729764\\
1177.093979	0.541516245487371\\
1177.245849	0.542031975244978\\
1181.196438	0.542547705002585\\
1182.690073	0.543063434760192\\
1182.933019	0.543579164517799\\
1184.66101	0.544094894275406\\
1186.539593	0.544610624033013\\
1186.547183	0.54512635379062\\
1186.558888	0.545642083548227\\
1190.720126	0.546157813305834\\
1192.009525	0.546673543063441\\
1194.181319	0.547189272821048\\
1197.14105	0.547705002578655\\
1197.487032	0.548220732336262\\
1198.542515	0.548736462093869\\
1200.225797	0.549252191851476\\
1203.419142	0.549767921609083\\
1205.674129	0.55028365136669\\
1206.462926	0.550799381124297\\
1209.13546	0.551315110881904\\
1213.065201	0.551830840639511\\
1213.158885	0.552346570397118\\
1214.974066	0.552862300154725\\
1217.437808	0.553378029912332\\
1219.178717	0.553893759669939\\
1223.69165	0.554409489427546\\
1225.94203	0.554925219185153\\
1228.15501	0.55544094894276\\
1228.539621	0.555956678700367\\
1231.183405	0.556472408457974\\
1231.698618	0.556988138215581\\
1233.544119	0.557503867973188\\
1233.84693	0.558019597730795\\
1233.899788	0.558535327488402\\
1234.638908	0.559051057246009\\
1236.757428	0.559566787003616\\
1239.120503	0.560082516761223\\
1239.656004	0.56059824651883\\
1241.856345	0.561113976276437\\
1242.620619	0.561629706034044\\
1242.871077	0.562145435791651\\
1243.214434	0.562661165549258\\
1247.454576	0.563176895306865\\
1250.712312	0.563692625064472\\
1250.851329	0.564208354822079\\
1251.939957	0.564724084579686\\
1253.900134	0.565239814337293\\
1255.953948	0.5657555440949\\
1256.775108	0.566271273852507\\
1257.231906	0.566787003610114\\
1259.704153	0.567302733367721\\
1261.651463	0.567818463125328\\
1262.944081	0.568334192882935\\
1263.351791	0.568849922640542\\
1264.546806	0.569365652398149\\
1268.715175	0.569881382155756\\
1272.138462	0.570397111913363\\
1272.244789	0.57091284167097\\
1273.835399	0.571428571428577\\
1274.954294	0.571944301186184\\
1276.533962	0.572460030943791\\
1277.248651	0.572975760701398\\
1279.018768	0.573491490459005\\
1281.168569	0.574007220216612\\
1281.362493	0.574522949974219\\
1282.916644	0.575038679731826\\
1287.976062	0.575554409489433\\
1288.541357	0.57607013924704\\
1288.614327	0.576585869004647\\
1291.628151	0.577101598762254\\
1291.898129	0.577617328519861\\
1292.801601	0.578133058277468\\
1294.944909	0.578648788035075\\
1296.522579	0.579164517792682\\
1298.040947	0.579680247550289\\
1301.128248	0.580195977307896\\
1302.570468	0.580711707065503\\
1305.712176	0.58122743682311\\
1306.543081	0.581743166580717\\
1310.338182	0.582258896338324\\
1311.588347	0.582774626095931\\
1313.070775	0.583290355853538\\
1314.407315	0.583806085611145\\
1315.721017	0.584321815368752\\
1316.835185	0.584837545126359\\
1317.029571	0.585353274883966\\
1319.24432	0.585869004641573\\
1321.358708	0.58638473439918\\
1325.348152	0.586900464156787\\
1327.778877	0.587416193914394\\
1328.353802	0.587931923672001\\
1332.136825	0.588447653429608\\
1332.559877	0.588963383187215\\
1334.497688	0.589479112944822\\
1336.642418	0.589994842702429\\
1337.920033	0.590510572460036\\
1339.530511	0.591026302217643\\
1340.29458	0.59154203197525\\
1341.694389	0.592057761732857\\
1342.54524	0.592573491490464\\
1345.184305	0.593089221248071\\
1345.279314	0.593604951005678\\
1350.686486	0.594120680763285\\
1353.042978	0.594636410520892\\
1360.782336	0.595152140278499\\
1362.213447	0.595667870036106\\
1362.808817	0.596183599793713\\
1367.874522	0.59669932955132\\
1373.447756	0.597215059308927\\
1373.684373	0.597730789066534\\
1376.299195	0.598246518824141\\
1377.137565	0.598762248581748\\
1377.608394	0.599277978339355\\
1377.625935	0.599793708096962\\
1381.036728	0.600309437854569\\
1382.078657	0.600825167612176\\
1382.624004	0.601340897369783\\
1390.57576	0.60185662712739\\
1390.704507	0.602372356884997\\
1390.904252	0.602888086642604\\
1392.92063	0.603403816400211\\
1395.006117	0.603919546157818\\
1396.189212	0.604435275915425\\
1396.706508	0.604951005673032\\
1397.658785	0.605466735430639\\
1397.907577	0.605982465188246\\
1403.764326	0.606498194945853\\
1405.663179	0.60701392470346\\
1406.395915	0.607529654461067\\
1409.700619	0.608045384218674\\
1411.513404	0.608561113976281\\
1412.651864	0.609076843733888\\
1414.639072	0.609592573491495\\
1416.019665	0.610108303249102\\
1416.253591	0.610624033006709\\
1428.161174	0.611139762764316\\
1429.452582	0.611655492521923\\
1429.918202	0.61217122227953\\
1431.304739	0.612686952037137\\
1433.024207	0.613202681794744\\
1434.915699	0.613718411552351\\
1436.726915	0.614234141309958\\
1439.736011	0.614749871067565\\
1443.557405	0.615265600825172\\
1443.986762	0.615781330582779\\
1444.185666	0.616297060340386\\
1449.764432	0.616812790097993\\
1457.90425	0.6173285198556\\
1463.762962	0.617844249613207\\
1464.295645	0.618359979370814\\
1473.495525	0.618875709128421\\
1475.454569	0.619391438886028\\
1477.367477	0.619907168643635\\
1479.863315	0.620422898401242\\
1487.580105	0.620938628158849\\
1489.817895	0.621454357916456\\
1494.808422	0.621970087674063\\
1500.603485	0.62248581743167\\
1502.723861	0.623001547189277\\
1503.643445	0.623517276946884\\
1504.312149	0.624033006704491\\
1508.61106	0.624548736462098\\
1509.089082	0.625064466219705\\
1513.875715	0.625580195977312\\
1519.190325	0.626095925734919\\
1531.126977	0.626611655492526\\
1533.205708	0.627127385250133\\
1537.950374	0.62764311500774\\
1545.544551	0.628158844765347\\
1552.13284	0.628674574522954\\
1556.299154	0.629190304280561\\
1560.133885	0.629706034038168\\
1560.281934	0.630221763795775\\
1560.541254	0.630737493553382\\
1564.023331	0.631253223310989\\
1564.170772	0.631768953068596\\
1572.111039	0.632284682826203\\
1575.432128	0.63280041258381\\
1576.206967	0.633316142341417\\
1576.663404	0.633831872099024\\
1577.907717	0.634347601856631\\
1586.611039	0.634863331614238\\
1591.21898	0.635379061371845\\
1591.567148	0.635894791129452\\
1598.273882	0.636410520887059\\
1604.857356	0.636926250644666\\
1607.929591	0.637441980402273\\
1614.216305	0.63795771015988\\
1620.961756	0.638473439917487\\
1626.905475	0.638989169675094\\
1627.520673	0.639504899432701\\
1629.808063	0.640020629190308\\
1633.394476	0.640536358947915\\
1633.549637	0.641052088705522\\
1638.438698	0.641567818463129\\
1645.385312	0.642083548220736\\
1656.51929	0.642599277978343\\
1656.723807	0.64311500773595\\
1656.795782	0.643630737493557\\
1658.652385	0.644146467251164\\
1660.612599	0.644662197008771\\
1660.742828	0.645177926766378\\
1665.413689	0.645693656523985\\
1682.940875	0.646209386281592\\
1689.242498	0.646725116039199\\
1690.630773	0.647240845796806\\
1690.946835	0.647756575554413\\
1708.835634	0.64827230531202\\
1722.122878	0.648788035069627\\
1722.520889	0.649303764827234\\
1729.048667	0.649819494584841\\
1743.984371	0.650335224342448\\
1745.891414	0.650850954100055\\
1758.268059	0.651366683857662\\
1765.653669	0.651882413615269\\
1773.96677	0.652398143372876\\
1784.926065	0.652913873130483\\
1794.133239	0.65342960288809\\
1801.364917	0.653945332645697\\
1803.124176	0.654461062403304\\
1813.584692	0.654976792160911\\
1836.314664	0.655492521918518\\
1844.531323	0.656008251676125\\
1857.187064	0.656523981433732\\
1859.141951	0.657039711191339\\
1866.890329	0.657555440948946\\
1872.265096	0.658071170706553\\
1883.584467	0.65858690046416\\
1916.363302	0.659102630221767\\
1919.51012	0.659618359979374\\
1925.036358	0.660134089736981\\
1933.198191	0.660649819494588\\
1942.558269	0.661165549252195\\
1943.223693	0.661681279009802\\
1948.766469	0.662197008767409\\
1954.479479	0.662712738525016\\
1976.6315	0.663228468282623\\
1978.38944	0.66374419804023\\
1983.29513	0.664259927797837\\
1994.653821	0.664775657555444\\
1995.691554	0.665291387313051\\
2001.83461	0.665807117070658\\
2005.237304	0.666322846828265\\
2026.227767	0.666838576585872\\
2073.659357	0.667354306343479\\
2091.454217	0.667870036101086\\
2107.714979	0.668385765858693\\
2110.479435	0.6689014956163\\
2149.709123	0.669417225373907\\
2219.087975	0.669932955131514\\
2252.215739	0.670448684889121\\
2282.032572	0.670964414646728\\
2286.59405	0.671480144404335\\
2287.144793	0.671995874161942\\
2308.530795	0.672511603919549\\
2320.451355	0.673027333677156\\
2355.585655	0.673543063434763\\
2373.94196	0.67405879319237\\
2392.908898	0.674574522949977\\
2451.708986	0.675090252707584\\
2469.501359	0.675605982465191\\
2563.036542	0.676121712222798\\
2572.406389	0.676637441980406\\
2662.845251	0.677153171738012\\
2686.270878	0.677668901495619\\
2688.911392	0.678184631253226\\
2714.621977	0.678700361010834\\
2860.76538	0.67921609076844\\
2874.779716	0.679731820526047\\
2951.735994	0.680247550283654\\
2989.91838	0.680763280041262\\
3000.986474	0.681279009798868\\
3006.593238	0.681794739556475\\
3068.991547	0.682310469314082\\
3075.1776	0.68282619907169\\
3079.66756	0.683341928829296\\
3110.433708	0.683857658586903\\
3174.205246	0.68437338834451\\
3246.647598	0.684889118102118\\
3291.317496	0.685404847859724\\
3301.192368	0.685920577617331\\
3309.523977	0.686436307374938\\
3325.983876	0.686952037132545\\
3344.430057	0.687467766890152\\
3399.24979	0.687983496647759\\
3491.866215	0.688499226405366\\
3547.107536	0.689014956162973\\
3573.567922	0.68953068592058\\
3640.831467	0.690046415678187\\
3658.264281	0.690562145435794\\
3689.662326	0.691077875193401\\
3717.615214	0.691593604951008\\
3724.48625	0.692109334708615\\
3817.911628	0.692625064466222\\
3880.311376	0.693140794223829\\
3941.085272	0.693656523981436\\
3963.154599	0.694172253739043\\
4029.94297	0.69468798349665\\
4061.077555	0.695203713254257\\
4219.80882	0.695719443011864\\
4230.272944	0.696235172769471\\
4396.124981	0.696750902527078\\
4421.585132	0.697266632284685\\
4456.563247	0.697782362042292\\
4509.816753	0.698298091799899\\
4560.669676	0.698813821557506\\
4575.002092	0.699329551315113\\
4618.503225	0.69984528107272\\
4658.40977	0.700361010830327\\
4791.81136	0.700876740587934\\
4829.564804	0.701392470345541\\
4988.981628	0.701908200103148\\
5002.575574	0.702423929860755\\
5104.451179	0.702939659618362\\
5143.682462	0.703455389375969\\
5166.801319	0.703971119133576\\
5167.731126	0.704486848891183\\
5243.457421	0.70500257864879\\
5309.053363	0.705518308406397\\
5356.474652	0.706034038164004\\
5357.327626	0.706549767921611\\
5384.30931	0.707065497679218\\
5402.557101	0.707581227436825\\
5405.940137	0.708096957194432\\
5531.363463	0.708612686952039\\
5586.618944	0.709128416709646\\
5587.08273	0.709644146467253\\
5592.022984	0.71015987622486\\
5593.475144	0.710675605982467\\
5617.729217	0.711191335740074\\
5771.495182	0.711707065497681\\
5797.113945	0.712222795255288\\
5798.179733	0.712738525012895\\
5813.734292	0.713254254770502\\
5815.74049	0.713769984528109\\
5828.322072	0.714285714285716\\
5838.076921	0.714801444043323\\
5848.018641	0.71531717380093\\
5907.191387	0.715832903558537\\
5908.424576	0.716348633316144\\
5976.223277	0.716864363073751\\
6061.259182	0.717380092831358\\
6111.277706	0.717895822588965\\
6127.269314	0.718411552346572\\
6220.704841	0.718927282104179\\
6228.862614	0.719443011861786\\
6291.266442	0.719958741619393\\
6335.345342	0.720474471377\\
6388.010103	0.720990201134607\\
6388.625502	0.721505930892214\\
6406.955075	0.722021660649821\\
6431.91682	0.722537390407428\\
6450.912838	0.723053120165035\\
6451.193911	0.723568849922642\\
6497.07928	0.724084579680249\\
6514.583601	0.724600309437856\\
6535.123532	0.725116039195463\\
6583.404412	0.72563176895307\\
6600.194015	0.726147498710677\\
6631.142141	0.726663228468284\\
6727.637041	0.727178958225891\\
6729.910502	0.727694687983498\\
6761.191495	0.728210417741105\\
6922.154298	0.728726147498712\\
6927.961674	0.729241877256319\\
6972.097608	0.729757607013926\\
7094.530153	0.730273336771533\\
7146.065636	0.73078906652914\\
7166.217138	0.731304796286747\\
7187.577072	0.731820526044354\\
7232.378033	0.732336255801961\\
7236.991613	0.732851985559568\\
7344.601895	0.733367715317175\\
7419.966314	0.733883445074782\\
7501.305768	0.734399174832389\\
7660.018476	0.734914904589996\\
7660.62011	0.735430634347603\\
7661.481869	0.73594636410521\\
7673.566697	0.736462093862817\\
7706.80395	0.736977823620424\\
7714.177259	0.737493553378031\\
7744.178719	0.738009283135638\\
7752.334556	0.738525012893245\\
7782.303022	0.739040742650852\\
7789.240026	0.739556472408459\\
7901.041067	0.740072202166066\\
8076.132175	0.740587931923673\\
8102.30878	0.74110366168128\\
8129.6253	0.741619391438887\\
8144.380698	0.742135121196494\\
8153.906074	0.742650850954101\\
8160.178972	0.743166580711708\\
8247.318923	0.743682310469315\\
8320.257544	0.744198040226922\\
8333.523604	0.744713769984529\\
8334.324433	0.745229499742136\\
8376.728234	0.745745229499743\\
8421.482243	0.74626095925735\\
8426.558739	0.746776689014957\\
8458.980848	0.747292418772564\\
8463.370697	0.747808148530171\\
8469.361195	0.748323878287778\\
8469.456826	0.748839608045385\\
8529.68518	0.749355337802992\\
8572.001127	0.749871067560599\\
8603.33757	0.750386797318206\\
8629.437101	0.750902527075813\\
8771.827214	0.75141825683342\\
8780.03388	0.751933986591027\\
8916.392071	0.752449716348634\\
9044.494553	0.752965446106241\\
9051.604265	0.753481175863848\\
9055.118093	0.753996905621455\\
9146.217875	0.754512635379062\\
9217.461502	0.755028365136669\\
9244.410411	0.755544094894276\\
9249.234011	0.756059824651883\\
9258.620801	0.75657555440949\\
9523.049182	0.757091284167097\\
9550.034026	0.757607013924704\\
9558.861237	0.758122743682311\\
9565.281568	0.758638473439919\\
9591.437215	0.759154203197525\\
9601.210267	0.759669932955133\\
9616.832675	0.760185662712739\\
9663.191158	0.760701392470347\\
9749.815331	0.761217122227954\\
9751.036987	0.761732851985561\\
9752.051246	0.762248581743168\\
9766.827641	0.762764311500775\\
9796.955109	0.763280041258382\\
9825.964041	0.763795771015989\\
9834.728429	0.764311500773596\\
9877.594559	0.764827230531203\\
9883.893456	0.76534296028881\\
9934.827919	0.765858690046417\\
10000.191998	0.766374419804024\\
10086.830598	0.766890149561631\\
10131.713684	0.767405879319238\\
10160.964996	0.767921609076845\\
10194.444148	0.768437338834452\\
10236.921205	0.768953068592059\\
10271.887204	0.769468798349666\\
10361.058717	0.769984528107273\\
10391.605677	0.77050025786488\\
10427.404815	0.771015987622487\\
10462.93479	0.771531717380094\\
10497.286445	0.772047447137701\\
10600.481403	0.772563176895308\\
10638.524834	0.773078906652915\\
10654.982246	0.773594636410522\\
10656.45677	0.774110366168129\\
10669.027039	0.774626095925736\\
10699.771838	0.775141825683343\\
10716.78954	0.77565755544095\\
10744.712522	0.776173285198557\\
10756.034361	0.776689014956164\\
10756.992719	0.777204744713771\\
10804.857088	0.777720474471378\\
10841.072735	0.778236204228985\\
10883.947713	0.778751933986592\\
10888.688104	0.779267663744199\\
10915.391089	0.779783393501806\\
10916.038097	0.780299123259413\\
10940.814089	0.78081485301702\\
10942.171615	0.781330582774627\\
10956.353228	0.781846312532234\\
10977.619438	0.782362042289841\\
10986.174691	0.782877772047448\\
11010.17777	0.783393501805055\\
11015.689462	0.783909231562662\\
11016.210691	0.784424961320269\\
11018.731194	0.784940691077876\\
11019.62553	0.785456420835483\\
11035.243625	0.78597215059309\\
11042.056342	0.786487880350697\\
11067.718567	0.787003610108304\\
11099.816313	0.787519339865911\\
11140.056887	0.788035069623518\\
11197.891718	0.788550799381125\\
11198.78007	0.789066529138732\\
11214.848201	0.789582258896339\\
11219.402008	0.790097988653946\\
11223.174666	0.790613718411553\\
11241.239529	0.79112944816916\\
11259.949864	0.791645177926767\\
11278.173422	0.792160907684374\\
11279.350804	0.792676637441981\\
11326.071418	0.793192367199588\\
11332.332025	0.793708096957195\\
11348.254224	0.794223826714802\\
11351.834552	0.794739556472409\\
11359.016729	0.795255286230016\\
11374.209955	0.795771015987623\\
11389.841115	0.79628674574523\\
11402.962552	0.796802475502837\\
11413.090424	0.797318205260444\\
11459.035825	0.797833935018051\\
11496.00429	0.798349664775658\\
11520.835187	0.798865394533265\\
11523.938825	0.799381124290872\\
11538.322007	0.799896854048479\\
11546.934943	0.800412583806086\\
11587.828373	0.800928313563693\\
11593.651381	0.8014440433213\\
11600.90453	0.801959773078907\\
11617.097343	0.802475502836514\\
11652.103974	0.802991232594121\\
11698.527091	0.803506962351728\\
11726.037289	0.804022692109335\\
11753.704319	0.804538421866942\\
11770.949086	0.805054151624549\\
11777.500853	0.805569881382156\\
11843.169975	0.806085611139764\\
11867.882436	0.80660134089737\\
11869.649767	0.807117070654978\\
11883.433509	0.807632800412585\\
11916.364177	0.808148530170192\\
11919.38773	0.808664259927799\\
12009.918066	0.809179989685406\\
12024.398872	0.809695719443013\\
12062.349007	0.81021144920062\\
12063.232961	0.810727178958227\\
12070.811749	0.811242908715834\\
12083.013575	0.811758638473441\\
12268.637701	0.812274368231048\\
12289.821884	0.812790097988655\\
12390.77237	0.813305827746262\\
12392.041227	0.813821557503869\\
12452.648132	0.814337287261476\\
12467.089836	0.814853017019083\\
12479.088658	0.81536874677669\\
12488.178658	0.815884476534297\\
12503.830435	0.816400206291904\\
12636.371823	0.816915936049511\\
12668.747513	0.817431665807118\\
12743.776332	0.817947395564725\\
12791.994249	0.818463125322332\\
12947.744494	0.818978855079939\\
12983.020603	0.819494584837546\\
13008.616852	0.820010314595153\\
13072.082494	0.82052604435276\\
13162.966656	0.821041774110367\\
13231.916268	0.821557503867974\\
13241.869767	0.822073233625581\\
13360.442077	0.822588963383188\\
13372.126611	0.823104693140795\\
13452.433187	0.823620422898402\\
13523.465219	0.824136152656009\\
13639.456053	0.824651882413616\\
13707.999992	0.825167612171223\\
13726.897244	0.82568334192883\\
13749.688085	0.826199071686437\\
13759.953743	0.826714801444044\\
13792.805177	0.827230531201651\\
14014.520264	0.827746260959258\\
14014.754511	0.828261990716865\\
14163.140915	0.828777720474472\\
14195.303699	0.829293450232079\\
14203.364772	0.829809179989686\\
14247.366775	0.830324909747293\\
14279.879945	0.8308406395049\\
14293.554872	0.831356369262507\\
14358.382888	0.831872099020114\\
14396.6033	0.832387828777721\\
14410.406164	0.832903558535328\\
14417.539648	0.833419288292935\\
14466.849221	0.833935018050542\\
14530.685149	0.834450747808149\\
14589.22982	0.834966477565756\\
14631.494024	0.835482207323363\\
14706.447908	0.83599793708097\\
14743.768007	0.836513666838577\\
14815.655066	0.837029396596184\\
14828.742515	0.837545126353791\\
14855.801446	0.838060856111398\\
14866.146785	0.838576585869005\\
14886.315251	0.839092315626612\\
14962.161907	0.839608045384219\\
15011.294768	0.840123775141826\\
15041.792695	0.840639504899433\\
15050.056592	0.84115523465704\\
15065.028345	0.841670964414647\\
15081.340549	0.842186694172254\\
15138.130424	0.842702423929861\\
15153.444128	0.843218153687468\\
15165.349607	0.843733883445075\\
15180.195163	0.844249613202682\\
15200.348208	0.844765342960289\\
15214.391524	0.845281072717896\\
15227.584204	0.845796802475503\\
15277.553187	0.84631253223311\\
15287.39875	0.846828261990717\\
15289.532925	0.847343991748325\\
15298.378542	0.847859721505932\\
15313.145393	0.848375451263539\\
15319.881395	0.848891181021146\\
15405.919797	0.849406910778753\\
15411.836347	0.84992264053636\\
15434.13065	0.850438370293967\\
15489.229823	0.850954100051574\\
15542.406574	0.851469829809181\\
15544.695046	0.851985559566788\\
15605.822297	0.852501289324395\\
15657.04787	0.853017019082002\\
15662.502666	0.853532748839609\\
15700.390952	0.854048478597216\\
15788.271862	0.854564208354823\\
15892.049303	0.85507993811243\\
15912.429845	0.855595667870037\\
15940.876887	0.856111397627644\\
15981.650172	0.856627127385251\\
16008.948639	0.857142857142858\\
16088.312253	0.857658586900465\\
16110.026093	0.858174316658072\\
16137.14111	0.858690046415679\\
16165.034667	0.859205776173286\\
16177.922004	0.859721505930893\\
16273.078625	0.8602372356885\\
16287.035764	0.860752965446107\\
16303.101331	0.861268695203714\\
16329.076635	0.861784424961321\\
16349.599718	0.862300154718928\\
16350.256821	0.862815884476535\\
16356.930609	0.863331614234142\\
16359.386164	0.863847343991749\\
16388.798386	0.864363073749356\\
16394.952918	0.864878803506963\\
16434.03693	0.86539453326457\\
16457.945766	0.865910263022177\\
16459.662889	0.866425992779784\\
16463.067244	0.866941722537391\\
16476.250921	0.867457452294998\\
16534.120569	0.867973182052605\\
16540.240227	0.868488911810212\\
16622.76619	0.869004641567819\\
16672.817677	0.869520371325426\\
16684.326371	0.870036101083033\\
16685.982926	0.87055183084064\\
16731.812503	0.871067560598247\\
16772.993061	0.871583290355854\\
16783.151331	0.872099020113461\\
16802.926696	0.872614749871068\\
16803.042002	0.873130479628675\\
16834.871735	0.873646209386282\\
16851.684276	0.874161939143889\\
16891.661746	0.874677668901496\\
16898.93987	0.875193398659103\\
16946.039587	0.87570912841671\\
16972.438263	0.876224858174317\\
16983.922324	0.876740587931924\\
16986.124435	0.877256317689531\\
16994.010884	0.877772047447138\\
17012.902191	0.878287777204745\\
17017.901832	0.878803506962352\\
17042.969446	0.879319236719959\\
17117.466488	0.879834966477566\\
17121.527502	0.880350696235173\\
17146.855	0.88086642599278\\
17150.629523	0.881382155750387\\
17322.492428	0.881897885507994\\
17394.821283	0.882413615265601\\
17412.970641	0.882929345023208\\
17476.751692	0.883445074780815\\
17527.865903	0.883960804538422\\
17631.889077	0.884476534296029\\
17666.798058	0.884992264053636\\
17692.021182	0.885507993811243\\
17826.642644	0.88602372356885\\
17866.158843	0.886539453326457\\
17902.648959	0.887055183084064\\
17915.315662	0.887570912841671\\
17942.025345	0.888086642599278\\
17953.585984	0.888602372356885\\
18025.526689	0.889118102114492\\
18209.474412	0.889633831872099\\
18225.157765	0.890149561629706\\
18230.568393	0.890665291387313\\
18234.075309	0.89118102114492\\
18253.99538	0.891696750902528\\
18292.57793	0.892212480660134\\
18332.323953	0.892728210417742\\
18374.286583	0.893243940175348\\
18415.0991	0.893759669932956\\
18435.064265	0.894275399690563\\
18520.259085	0.89479112944817\\
18549.936878	0.895306859205777\\
18564.481599	0.895822588963384\\
18590.31536	0.896338318720991\\
18620.417681	0.896854048478598\\
18649.790778	0.897369778236205\\
18654.056996	0.897885507993812\\
18683.722942	0.898401237751419\\
18702.759461	0.898916967509026\\
18758.878199	0.899432697266633\\
18777.134467	0.89994842702424\\
18897.586021	0.900464156781847\\
18924.686069	0.900979886539454\\
18935.359685	0.901495616297061\\
18981.11651	0.902011346054668\\
18994.149998	0.902527075812275\\
19008.053485	0.903042805569882\\
19028.967152	0.903558535327489\\
19065.957147	0.904074265085096\\
19090.580871	0.904589994842703\\
19146.885969	0.90510572460031\\
19176.925555	0.905621454357917\\
19178.253515	0.906137184115524\\
19178.772831	0.906652913873131\\
19193.499773	0.907168643630738\\
19204.146027	0.907684373388345\\
19218.226406	0.908200103145952\\
19221.141982	0.908715832903559\\
19279.280104	0.909231562661166\\
19281.228514	0.909747292418773\\
19298.629612	0.91026302217638\\
19325.147186	0.910778751933987\\
19346.16273	0.911294481691594\\
19372.569121	0.911810211449201\\
19376.080716	0.912325941206808\\
19399.797454	0.912841670964415\\
19412.387942	0.913357400722022\\
19421.81989	0.913873130479629\\
19485.138118	0.914388860237236\\
19502.925661	0.914904589994843\\
19542.959385	0.91542031975245\\
19559.057729	0.915936049510057\\
19586.757253	0.916451779267664\\
19602.738154	0.916967509025271\\
19614.247327	0.917483238782878\\
19617.887248	0.917998968540485\\
19618.456285	0.918514698298092\\
19646.812727	0.919030428055699\\
19650.656967	0.919546157813306\\
19654.836886	0.920061887570913\\
19688.06578	0.92057761732852\\
19713.948324	0.921093347086127\\
19730.870531	0.921609076843734\\
19750.833576	0.922124806601341\\
19760.700333	0.922640536358948\\
19765.787506	0.923156266116555\\
19776.360501	0.923671995874162\\
19796.43304	0.924187725631769\\
19819.423233	0.924703455389376\\
19824.48808	0.925219185146983\\
19832.703037	0.92573491490459\\
19897.779434	0.926250644662197\\
19909.027275	0.926766374419804\\
19934.414391	0.927282104177411\\
19992.116965	0.927797833935018\\
20057.611102	0.928313563692625\\
20075.289745	0.928829293450232\\
20109.851921	0.929345023207839\\
20143.107518	0.929860752965446\\
20171.841793	0.930376482723053\\
20251.404073	0.93089221248066\\
20251.965657	0.931407942238267\\
20301.442922	0.931923671995874\\
20305.895055	0.932439401753481\\
20335.485756	0.932955131511088\\
20348.433288	0.933470861268695\\
20350.498144	0.933986591026302\\
20356.235175	0.934502320783909\\
20370.807584	0.935018050541516\\
20373.862143	0.935533780299123\\
20408.489223	0.93604951005673\\
20410.885957	0.936565239814337\\
20423.310614	0.937080969571945\\
20425.2937	0.937596699329551\\
20489.219296	0.938112429087159\\
20527.618516	0.938628158844766\\
20542.239318	0.939143888602373\\
20550.693845	0.93965961835998\\
20563.917098	0.940175348117587\\
20617.745098	0.940691077875194\\
20628.730459	0.941206807632801\\
20651.039025	0.941722537390408\\
20654.346568	0.942238267148015\\
20670.756953	0.942753996905622\\
20673.920507	0.943269726663229\\
20705.395239	0.943785456420836\\
20707.543824	0.944301186178443\\
20712.581144	0.94481691593605\\
20724.120534	0.945332645693657\\
20724.776829	0.945848375451264\\
20803.429876	0.946364105208871\\
20814.850754	0.946879834966478\\
20817.384619	0.947395564724085\\
20817.615115	0.947911294481692\\
20875.272101	0.948427024239299\\
20900.12139	0.948942753996906\\
20921.97862	0.949458483754513\\
20935.62511	0.94997421351212\\
21028.486924	0.950489943269727\\
21109.194159	0.951005673027334\\
21130.129777	0.951521402784941\\
21135.168186	0.952037132542548\\
21196.322989	0.952552862300155\\
21240.292147	0.953068592057762\\
21280.294857	0.953584321815369\\
21286.179746	0.954100051572976\\
21304.070671	0.954615781330583\\
21350.8527	0.95513151108819\\
21362.710516	0.955647240845797\\
21369.78741	0.956162970603404\\
21374.268279	0.956678700361011\\
21375.683518	0.957194430118618\\
21432.177538	0.957710159876225\\
21502.403773	0.958225889633832\\
21653.402992	0.958741619391439\\
21667.061548	0.959257349149046\\
21668.14611	0.959773078906653\\
21709.924803	0.96028880866426\\
21724.91937	0.960804538421867\\
21748.335199	0.961320268179474\\
21753.135678	0.961835997937081\\
21864.295018	0.962351727694688\\
21864.706763	0.962867457452295\\
21869.726715	0.963383187209902\\
21904.970621	0.963898916967509\\
21918.244353	0.964414646725116\\
21944.776672	0.964930376482723\\
22054.287823	0.96544610624033\\
22095.146367	0.965961835997937\\
22109.305991	0.966477565755544\\
22291.596527	0.966993295513151\\
22308.349609	0.967509025270758\\
22420.621268	0.968024755028365\\
22590.351249	0.968540484785972\\
22715.162372	0.969056214543579\\
22950.282799	0.969571944301186\\
23110.743205	0.970087674058793\\
23320.097182	0.9706034038164\\
23324.847424	0.971119133574007\\
23396.312816	0.971634863331614\\
23457.877834	0.972150593089221\\
23470.42317	0.972666322846828\\
23762.547462	0.973182052604435\\
23784.998372	0.973697782362042\\
23822.678755	0.974213512119649\\
23946.347941	0.974729241877256\\
24160.31081	0.975244971634863\\
24178.695914	0.97576070139247\\
24390.391125	0.976276431150077\\
24432.042444	0.976792160907684\\
24580.681502	0.977307890665291\\
24683.570808	0.977823620422898\\
24791.719454	0.978339350180505\\
24844.707903	0.978855079938112\\
24930.369687	0.97937080969572\\
25000.453805	0.979886539453326\\
25309.980941	0.980402269210934\\
25521.471219	0.98091799896854\\
25586.291234	0.981433728726148\\
26309.759126	0.981949458483755\\
26355.565785	0.982465188241362\\
26774.548404	0.982980917998969\\
26805.169172	0.983496647756576\\
26874.860295	0.984012377514183\\
27226.983646	0.98452810727179\\
27407.480159	0.985043837029397\\
27462.961628	0.985559566787004\\
27786.356135	0.986075296544611\\
27843.233737	0.986591026302218\\
27980.138909	0.987106756059825\\
28175.202445	0.987622485817432\\
28186.202542	0.988138215575039\\
28402.958234	0.988653945332646\\
28543.738408	0.989169675090253\\
28665.95253	0.98968540484786\\
28677.41918	0.990201134605467\\
28851.208597	0.990716864363074\\
29034.710634	0.991232594120681\\
29361.610213	0.991748323878288\\
29472.683719	0.992264053635895\\
29538.350245	0.992779783393502\\
29546.843622	0.993295513151109\\
29653.002642	0.993811242908716\\
29723.891243	0.994326972666323\\
29963.978462	0.99484270242393\\
30191.801627	0.995358432181537\\
30270.366653	0.995874161939144\\
30328.093456	0.996389891696751\\
30645.716149	0.996905621454358\\
30978.404076	0.997421351211965\\
31015.67075	0.997937080969572\\
31034.0379	0.998452810727179\\
31259.120983	0.998968540484786\\
31406.890637	0.999484270242393\\
32541.781965	1\\
};
\addlegendentry{$\text{WN}_\text{2}$, OpenShift}

\end{axis}

\begin{axis}[%
width=0.953\fwidth,
height=0.418\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
scaled ticks=false,  % remove 10^n notation
% xmin=-1579.0088538,
xmin=0,
xmax=25000,
xticklabels={,0,5,10,20,25},
xlabel={Inference Time [s]},
%
% ymin=-200,
ymin=0.5,
ymax=4.5,
%
yticklabels={},
%
% ylabel={CDF},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, align=left, at={(0.99,0.05)}},
%
% adjust the legend line length
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.3cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
},
%
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
clip mode=individual  % plot markers on the same layer of lines
]
\addplot [color=black, thick, dashed, forget plot]
  table[row sep=crcr]{%
563.560383	1\\
1113.70689	1\\
};
\addplot [color=black, thick, dashed, forget plot]
  table[row sep=crcr]{%
618.952269	2\\
1208.371592	2\\
};
\addplot [color=black, thick, dashed, forget plot]
  table[row sep=crcr]{%
1384.256837	3\\
2954.185163	3\\
};
\addplot [color=black, thick, dashed, forget plot]
  table[row sep=crcr]{%
8595.50345925	4\\
20617.745098	4\\
};
\addplot [color=black, thick, dashed, forget plot]
  table[row sep=crcr]{%
48.378413	1\\
195.334416	1\\
};
\addplot [color=black, thick, dashed, forget plot]
  table[row sep=crcr]{%
46.684216	2\\
222.325636	2\\
};
\addplot [color=black, thick, dashed, forget plot]
  table[row sep=crcr]{%
45.790709	3\\
336.25566375	3\\
};
\addplot [color=black, thick, dashed, forget plot]
  table[row sep=crcr]{%
106.678258	4\\
574.49402525	4\\
};
\addplot [color=black, thick, forget plot]
  table[row sep=crcr]{%
1113.70689	0.875\\
1113.70689	1.125\\
};
\addplot [color=black, thick, forget plot]
  table[row sep=crcr]{%
1208.371592	1.875\\
1208.371592	2.125\\
};
\addplot [color=black, thick, forget plot]
  table[row sep=crcr]{%
2954.185163	2.875\\
2954.185163	3.125\\
};
\addplot [color=black, thick, forget plot]
  table[row sep=crcr]{%
20617.745098	3.875\\
20617.745098	4.125\\
};
\addplot [color=black, thick, forget plot]
  table[row sep=crcr]{%
48.378413	0.875\\
48.378413	1.125\\
};
\addplot [color=black, thick, forget plot]
  table[row sep=crcr]{%
46.684216	1.875\\
46.684216	2.125\\
};
\addplot [color=black, thick, forget plot]
  table[row sep=crcr]{%
45.790709	2.875\\
45.790709	3.125\\
};
\addplot [color=black, thick, forget plot]
  table[row sep=crcr]{%
106.678258	3.875\\
106.678258	4.125\\
};
\addplot [color=Blues-F, ultra thick]
  table[row sep=crcr]{%
195.334416	0.75\\
563.560383	0.75\\
563.560383	1.25\\
195.334416	1.25\\
195.334416	0.75\\
};
\addlegendentry{$\text{WN}_\text{1}$, \name}

\addplot [color=Blues-L, ultra thick, dashed]
  table[row sep=crcr]{%
222.325636	1.75\\
618.952269	1.75\\
618.952269	2.25\\
222.325636	2.25\\
222.325636	1.75\\
};
\addlegendentry{$\text{WN}_\text{2}$, \name}

\addplot [color=Reds-F, ultra thick, densely dashdotted]
  table[row sep=crcr]{%
336.25566375	2.75\\
1384.256837	2.75\\
1384.256837	3.25\\
336.25566375	3.25\\
336.25566375	2.75\\
};
\addlegendentry{$\text{WN}_\text{1}$, OpenShift}

\addplot [color=Reds-L, ultra thick, densely dotted]
  table[row sep=crcr]{%
574.49402525	3.75\\
8595.50345925	3.75\\
8595.50345925	4.25\\
574.49402525	4.25\\
574.49402525	3.75\\
};
\addlegendentry{$\text{WN}_\text{2}$, OpenShift}

\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
356.03849	0.75\\
356.03849	1.25\\
};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
374.6796905	1.75\\
374.6796905	2.25\\
};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
613.20923	2.75\\
613.20923	3.25\\
};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
1067.464405	3.75\\
1067.464405	4.25\\
};
\end{axis}

\end{tikzpicture}%

==> figures/latency-stddev.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
every tick label/.append style={font=\scriptsize},
colormap/YlGnBu
}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel={Number of xApp},
%
% ymin=-200,
ymin=0,
ymax=2334.75783687619,
yticklabels={,0,1,2},
ylabel={Inference Time [s]},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=north, font=\scriptsize, align=left, at={(0.5,0.98)}},
%
legend columns=2,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black},align=center},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
clip mode=individual  % plot markers on the same layer of lines
]
\addplot [color=RdBu-M, only marks, mark=*, mark size=1pt, mark repeat=5, mark options={solid, RdBu-M}]
  table[row sep=crcr]{%
nan	nan\\
1	77.700115\\
1	80.7586855\\
1	88.432156\\
1	80.093517\\
1	81.190066\\
2	78.78298\\
2	81.6292605\\
2	80.1114515\\
2	86.17794975\\
2	83.53110225\\
3	79.4568082\\
3	80.7200098333333\\
3	81.232035\\
3	79.673582\\
3	104.948003666667\\
3	87.8506061666667\\
4	83.037022\\
4	81.750053125\\
4	81.8770131428571\\
4	82.4695745\\
4	93.382630625\\
4	95.6091755\\
5	92.5290987777778\\
5	97.8259241\\
5	94.76996\\
5	93.4638395\\
5	100.5164355\\
5	96.7412753\\
6	100.366767666667\\
6	98.6115524545455\\
6	103.774611818182\\
6	109.158346\\
6	111.394853666667\\
7	111.249091846154\\
7	113.047525214286\\
7	104.740096357143\\
7	121.5554705\\
7	135.5802715\\
7	136.283620642857\\
8	130.193728066667\\
8	122.8621415\\
8	117.0298405625\\
8	132.82617075\\
8	141.97729825\\
8	134.4652945625\\
9	126.922410222222\\
9	132.270488117647\\
9	127.916694777778\\
9	143.184097833333\\
9	154.288671888889\\
9	136.140604833333\\
10	143.58800645\\
10	150.5458659\\
10	219.469807526316\\
10	202.752001736842\\
10	187.3300673\\
10	166.3963518\\
11	147.724784727273\\
11	151.990389363636\\
11	182.930488\\
11	205.343121454545\\
11	190.951520954545\\
11	176.2524985\\
12	180.759968347826\\
12	203.222507375\\
12	206.627950695652\\
12	262.562229916667\\
12	254.086484130435\\
13	273.90174612\\
13	258.408530730769\\
13	278.73584264\\
13	271.733288208333\\
13	249.74371236\\
13	260.861721304348\\
14	253.758026\\
14	266.235156518519\\
14	266.460856115385\\
14	284.532907035714\\
14	284.905679571428\\
14	270.850460392857\\
15	263.963365533333\\
15	319.970055321429\\
15	331.679384933333\\
15	357.49766762069\\
15	341.878748466667\\
15	319.5852529\\
16	305.92749415625\\
16	292.69819403125\\
16	318.9460197\\
16	320.13797603125\\
16	325.273079322581\\
16	305.26445416129\\
17	326.274454363636\\
17	346.714594366667\\
17	331.331187878788\\
17	333.245688483871\\
17	321.343794121212\\
18	343.882576085714\\
18	379.983816828571\\
18	386.8025914\\
18	374.408896944445\\
18	350.355808444444\\
18	335.483482833333\\
18	384.89016125\\
19	364.720466833333\\
19	364.30675825\\
19	368.586002540541\\
19	341.0014175\\
19	349.901301297297\\
20	371.892342657143\\
20	376.609991611111\\
20	413.0240813\\
20	388.3352898\\
20	452.265845641026\\
20	424.11321755\\
21	425.18946035\\
21	430.866297952381\\
21	390.139547857143\\
21	404.0222459\\
21	418.228338857143\\
22	412.42343125641\\
22	404.778218465116\\
22	429.646373902439\\
22	425.88846502381\\
22	389.504549090909\\
22	397.711648\\
23	452.130656863636\\
23	456.257221652174\\
23	508.9799825\\
23	488.0477068\\
23	473.751438102564\\
23	464.071952478261\\
24	443.295445883721\\
24	458.893261574468\\
24	471.117225173913\\
24	464.576121625\\
24	451.062285361702\\
24	480.319287148936\\
25	455.127336755102\\
25	499.098159755102\\
25	469.563476391304\\
25	489.618451418605\\
25	509.563559568182\\
26	530.22834377551\\
26	536.409679431373\\
26	533.588880634615\\
26	537.478177846154\\
26	462.236342596154\\
26	518.9885729\\
27	509.08323468\\
27	503.051590958333\\
27	552.560853666667\\
27	529.083410461539\\
27	499.67530245098\\
27	521.341317173077\\
27	478.238479769231\\
28	551.987306946429\\
28	564.788586767857\\
28	590.459867403846\\
28	597.37322062\\
28	583.327542215686\\
28	569.276537333333\\
29	588.125172377358\\
29	592.339943163636\\
29	583.551643763636\\
29	555.587008824561\\
29	585.915749465517\\
29	606.582368283019\\
30	553.992733018182\\
30	554.058045355932\\
30	555.087755561404\\
30	631.460183117647\\
30	632.883976894737\\
31	718.831555816667\\
31	703.55497937931\\
31	610.887898983607\\
31	581.867086\\
31	622.505105545455\\
31	647.581688\\
32	654.656161416667\\
32	611.344433704918\\
32	612.751849711864\\
32	636.547316854839\\
33	611.580507206349\\
33	636.764701809524\\
33	628.438935155172\\
33	690.102639171875\\
33	657.851157460317\\
33	762.946357047619\\
33	745.949525770492\\
34	719.240704138462\\
34	670.685005571429\\
34	640.668340615385\\
34	656.601327580645\\
34	693.71565083871\\
34	660.379509753846\\
35	688.70366958209\\
35	615.168577884058\\
35	601.21625069697\\
35	646.559247285714\\
35	682.915645907692\\
35	703.392960348485\\
36	745.411369235294\\
36	832.283149338235\\
36	790.196975939394\\
36	759.759848060606\\
36	752.721964685714\\
36	672.170553897059\\
37	704.691659222222\\
37	666.648039927536\\
37	670.726762507246\\
37	682.136555454545\\
37	731.048326109589\\
37	718.056889628571\\
38	679.654566115942\\
38	662.314017760563\\
38	796.592570493151\\
38	821.237554211268\\
38	879.478329315068\\
38	879.931499084507\\
39	778.510390816901\\
39	747.139751328767\\
39	787.938989054054\\
39	805.683027613333\\
39	806.183199557143\\
39	811.665543333333\\
40	727.18383068\\
40	722.271981324675\\
40	767.980070569444\\
40	763.9791312\\
40	760.051181368421\\
40	786.928554222222\\
41	850.758679948718\\
41	977.171540303798\\
41	937.11501801282\\
41	878.38375538961\\
41	829.062366721519\\
41	743.130143565217\\
41	843.761627825\\
42	880.244805051282\\
42	780.37127317284\\
42	860.391029184211\\
43	791.675153743902\\
43	778.012437135802\\
43	767.666776225\\
43	852.939747168831\\
43	862.789182121951\\
44	974.717620345679\\
44	1013.3032632907\\
44	970.86505608642\\
44	977.174418604938\\
44	930.968486172839\\
44	872.461334949367\\
44	908.666114666667\\
45	976.083984296296\\
45	969.208470727273\\
45	1044.0252582\\
45	866.406035407407\\
45	963.904719119048\\
45	1039.12847654321\\
46	875.512331831325\\
46	927.266183569768\\
46	1009.49981970115\\
46	1138.71880663095\\
46	1110.64039451111\\
47	1063.67524305556\\
47	993.475867477778\\
47	1012.34721214444\\
47	968.208953059524\\
47	966.754397149425\\
47	945.326518917647\\
48	926.434315188889\\
48	870.949182434783\\
48	937.331705555556\\
48	977.806610101124\\
48	1010.7504851236\\
48	1050.26281765556\\
48	1033.77094444086\\
49	1158.86912822472\\
49	1256.96420260638\\
49	1242.35852395455\\
49	1194.55932552688\\
49	1005.40898956977\\
49	1100.34528074468\\
50	1096.28503839583\\
50	1089.24363551648\\
50	1023.44665042553\\
50	1018.85886809574\\
51	973.489050489583\\
51	961.740909391304\\
51	1036.93936790625\\
51	1294.87748386813\\
51	1332.81597708163\\
51	1338.08607178723\\
51	1236.93146507143\\
51	1222.97118308511\\
52	1233.09949832979\\
52	1216.12937917708\\
52	1188.81803482292\\
52	1142.89339814851\\
53	1150.4590829505\\
53	1203.17170366\\
53	1194.525696\\
53	1194.66756896\\
54	1247.14854638298\\
54	1237.46930123\\
54	1423.91777947959\\
54	1459.04972372816\\
54	1450.20095390196\\
54	1515.90625456701\\
54	1431.58603770192\\
54	1427.40017402857\\
55	1403.6338770099\\
55	1363.11619813861\\
55	1355.14300010476\\
55	1410.86047358824\\
55	1367.90941580769\\
55	1302.93822341176\\
56	1345.50886293269\\
56	1295.94205897143\\
56	1285.63169247573\\
56	1425.843569375\\
57	1439.60848845283\\
57	1621.66517523364\\
57	1734.74905922642\\
57	1786.72737399048\\
57	1699.22274257692\\
57	1761.73776573585\\
57	1694.49748633019\\
58	1677.08487751351\\
58	1751.98521745455\\
58	1697.77042900935\\
58	1635.06021066981\\
58	1596.03671425688\\
58	1610.08191296226\\
59	1701.37213043925\\
59	1830.68265305455\\
59	2040.84665925926\\
59	2274.56445659292\\
59	2259.3220156036\\
59	2334.75783687619\\
1	82.0409805\\
1	82.219431\\
1	79.3964195\\
1	78.9153955\\
1	119.1083025\\
2	80.6447133333333\\
2	80.90002525\\
2	80.49687775\\
2	83.60836325\\
2	101.4482045\\
2	82.2767755\\
3	78.983332\\
3	80.9147956\\
3	79.1931481666667\\
3	86.279664\\
3	92.7843463333333\\
3	91.8919043333333\\
4	80.989329375\\
4	84.620139125\\
4	85.828275125\\
4	85.33867375\\
4	90.55460675\\
5	89.0044535555556\\
5	94.8902829\\
5	103.1993511\\
5	97.5903593\\
5	109.9191484\\
5	110.4628921\\
6	96.4387419166667\\
6	101.173380333333\\
6	98.4092523333333\\
6	104.118309416667\\
6	115.127413083333\\
6	110.948862333333\\
7	109.676528642857\\
7	108.515858714286\\
7	109.334795285714\\
7	129.467404785714\\
7	135.465298357143\\
7	137.2374775\\
8	135.367910266667\\
8	128.197990733333\\
8	127.189979266667\\
8	147.601774375\\
8	138.67518\\
9	135.911644\\
9	136.188139388889\\
9	127.680150222222\\
9	148.940683888889\\
9	158.247306444444\\
9	143.671815388889\\
10	134.8547839\\
10	157.66388705\\
10	161.00642625\\
10	208.8336772\\
10	217.80766645\\
10	175.159006\\
11	168.884148666667\\
11	155.168130909091\\
11	176.611666590909\\
11	207.912483318182\\
11	176.918282818182\\
11	187.856067619048\\
12	174.69984026087\\
12	178.873242\\
12	219.857143727273\\
12	233.984864227273\\
12	230.834726833333\\
13	244.084707608696\\
13	263.1388995\\
13	263.29379956\\
13	260.86829126087\\
13	272.181452923077\\
13	245.579092423077\\
13	249.70988\\
14	252.891349107143\\
14	249.941792535714\\
14	263.970523357143\\
14	256.573976148148\\
14	250.953201\\
15	270.547022103448\\
15	260.30438162069\\
15	300.337416166667\\
15	311.7087534\\
15	347.5036459\\
15	322.592511535714\\
15	312.288040517241\\
16	301.089395896552\\
16	300.982367586207\\
16	309.786644793103\\
16	330.142438433333\\
16	302.00920790625\\
17	285.901715969697\\
17	316.296706558824\\
17	317.106445121212\\
17	332.734289147059\\
17	307.555942411765\\
18	342.536592571429\\
18	354.56037725\\
18	455.302849888889\\
18	386.031941\\
18	375.969695121212\\
18	348.23111003125\\
18	342.25121396875\\
19	346.420500297297\\
19	367.422994486486\\
19	368.790739277778\\
19	367.453276789474\\
19	346.531720810811\\
19	353.446744552632\\
20	391.518136871795\\
20	369.404970875\\
20	405.514679775\\
20	426.589653425\\
20	406.21910955\\
21	426.850239685714\\
21	426.916282638889\\
21	468.71575897561\\
21	387.47989915\\
21	414.734663333333\\
22	380.453522348837\\
22	400.235914465116\\
22	432.894667909091\\
22	417.237978209302\\
22	409.933398295455\\
22	412.20739397619\\
22	402.672717651163\\
23	476.253794595238\\
23	439.379110309524\\
23	509.35746802439\\
23	522.063328444444\\
23	458.714126159091\\
23	483.474523933333\\
24	440.195610229167\\
24	472.302628489362\\
24	479.429605916667\\
24	447.496034893617\\
24	439.146461465116\\
25	471.697732090909\\
25	487.235582957447\\
25	501.334477777778\\
25	453.655323020408\\
25	491.065302795918\\
25	548.473763959184\\
26	540.464156204082\\
26	575.392209843137\\
26	550.9922729\\
26	509.198274666667\\
26	483.235299607843\\
26	528.882972130435\\
27	553.783540083333\\
27	526.44487004\\
27	501.93621054902\\
27	529.386315925926\\
27	486.873080169811\\
27	539.597707150943\\
28	497.516127054546\\
28	596.640472056604\\
28	537.791638019608\\
28	645.258841914894\\
28	552.889521679245\\
28	560.627361\\
29	575.822083854545\\
29	524.206383714286\\
29	521.024191155172\\
29	536.011957396552\\
29	560.430237055555\\
30	565.697164176471\\
30	596.164351636364\\
30	555.161924508772\\
30	560.72996345614\\
30	572.521914271186\\
30	628.996274603448\\
31	630.37109420339\\
31	670.451375694915\\
31	623.185601555556\\
31	619.6543303\\
31	631.848382714286\\
31	602.780645483333\\
32	615.086805783333\\
32	610.156204081967\\
32	572.847407603175\\
32	604.590575174603\\
32	630.981311288136\\
32	664.531931309091\\
33	655.525035428571\\
33	622.97032795\\
33	634.75444252381\\
33	719.531653359375\\
33	732.821690112903\\
33	689.256874016393\\
33	700.731037984375\\
34	669.757276215385\\
34	634.201648698413\\
34	695.758799887097\\
34	651.3609813125\\
34	701.060765969231\\
35	740.789716246154\\
35	683.014325529412\\
35	654.355522015873\\
35	725.87990125\\
36	682.787561953846\\
36	708.415723546875\\
36	737.442533681159\\
36	791.293072261538\\
36	800.4937375\\
36	778.633070753623\\
36	813.957217138461\\
37	717.616543885714\\
37	764.234428802817\\
37	701.876083710145\\
37	757.859257619718\\
38	687.922028642857\\
38	705.427323246377\\
38	720.627362918919\\
38	716.666239666667\\
38	695.412087376812\\
38	899.414281162162\\
38	869.133842324324\\
38	892.548998465753\\
39	767.325379929577\\
39	879.310380055556\\
39	782.02188512\\
39	741.465422661972\\
39	777.552696486111\\
39	791.903997917808\\
40	753.804319493333\\
40	763.465085205128\\
40	832.957378205128\\
40	801.171329273973\\
40	818.115157890411\\
41	773.319925256757\\
41	790.255459578947\\
41	923.997621779221\\
41	965.569237102564\\
41	916.9436389875\\
41	870.382442346667\\
42	809.893581696203\\
42	742.501637974683\\
42	799.664405986111\\
42	860.813925575\\
42	878.203877025317\\
42	849.70798791358\\
43	830.444049646341\\
43	897.321628815789\\
43	979.022410987805\\
43	824.056316807229\\
44	1108.74948617333\\
44	1088.91042938095\\
44	960.579790395062\\
44	875.199333738095\\
44	919.446367036585\\
44	957.227263542169\\
45	919.077066891566\\
45	902.400699529412\\
45	875.314331189874\\
45	880.299825755814\\
45	857.213409823529\\
45	837.759127847059\\
46	964.866951244186\\
46	983.870815505618\\
46	938.155851085366\\
46	1028.50629334118\\
46	1084.42750105882\\
46	1222.44280416667\\
47	1150.26002802222\\
47	1020.91234987912\\
47	984.304003155556\\
47	963.976972272727\\
47	1049.86882752326\\
48	1020.63785703371\\
48	979.504671460674\\
48	998.151171222222\\
48	982.968356247191\\
48	934.208852280899\\
48	1042.61327130435\\
49	1015.23807861628\\
49	1063.98386390526\\
49	1031.83626308696\\
49	1214.45599794382\\
49	1238.54300276136\\
49	1174.68353994505\\
49	1023.91481374468\\
49	981.403169666667\\
49	1043.30825322581\\
50	999.56148026087\\
50	1026.05043365591\\
50	1068.93645808696\\
50	1016.21235152632\\
50	943.410080728261\\
51	1104.17501035052\\
51	1057.52195234021\\
51	1177.207023875\\
51	1168.8012876087\\
52	1382.37073016162\\
52	1338.23979001099\\
52	1307.17514344444\\
52	1209.73705984694\\
52	1147.58550930928\\
52	1259.799685\\
52	1173.95867980612\\
52	1197.32374673267\\
52	1185.95816971429\\
53	1151.24850817582\\
53	1228.04989094\\
53	1158.35813244554\\
53	1219.25070294845\\
54	1364.49103944231\\
54	1451.01001494059\\
54	1605.71838079167\\
54	1524.53049484615\\
55	1463.64402262264\\
55	1391.92645520952\\
55	1374.15525251\\
55	1292.66183926923\\
55	1370.59932890385\\
55	1264.81910626316\\
55	1272.38025834951\\
56	1306.036640875\\
56	1358.74557984404\\
56	1304.77267758491\\
56	1372.21340583178\\
56	1516.46232705825\\
57	1579.94306287379\\
57	1847.71739068627\\
57	1901.33215471698\\
57	1804.52858700926\\
57	1653.79731557798\\
57	1646.29742131132\\
58	1666.3196299537\\
58	1620.677451\\
58	1596.22707352475\\
58	1582.84175121101\\
58	1549.81760005455\\
58	1569.22181577358\\
58	1600.83423691589\\
58	1593.97407318018\\
59	1824.3617420367\\
59	1985.28488421622\\
59	2067.82512889815\\
59	2102.63158527103\\
1	77.1486205\\
1	77.110925\\
1	78.426702\\
1	102.728789\\
1	86.023001\\
2	80.0596196666667\\
2	83.54605675\\
2	79.4721005\\
2	81.27628375\\
2	82.6737555\\
2	83.13189225\\
3	78.7525143333333\\
3	81.8907858333333\\
3	81.0467261666667\\
3	83.6657573333333\\
3	90.2470263333333\\
3	83.7908076666667\\
4	80.700368\\
4	82.941137125\\
4	81.8312228571428\\
4	89.138562625\\
4	95.82487425\\
5	96.3994535555556\\
5	106.1600373\\
5	96.5308782\\
5	87.2436412222222\\
5	97.5227221\\
5	104.8476933\\
6	104.694675545455\\
6	103.1156285\\
6	101.48376475\\
6	103.48817725\\
6	109.4148515\\
6	114.301467666667\\
7	107.283519857143\\
7	107.987411642857\\
7	116.359882857143\\
7	133.255300714286\\
7	136.615285071429\\
7	138.348930571429\\
8	125.39222975\\
8	120.305885625\\
8	123.0483955625\\
8	145.7974924375\\
8	135.3414215\\
8	128.4265125\\
9	130.622878166667\\
9	126.6883415\\
9	144.840791833333\\
9	152.318534111111\\
9	140.3007515\\
10	152.641913105263\\
10	151.9380222\\
10	197.224097\\
10	199.8696234\\
10	200.604468111111\\
10	179.7302607\\
11	154.396680045455\\
11	162.568151636364\\
11	194.00686152381\\
11	210.684187333333\\
11	197.791388818182\\
11	180.360022\\
12	176.933784521739\\
12	177.507547958333\\
12	199.633702916667\\
12	260.893070791667\\
12	264.820438375\\
12	279.160575476191\\
13	250.79685564\\
13	272.14886156\\
13	263.552706153846\\
13	258.248767307692\\
13	249.288160538462\\
13	256.813856115385\\
14	253.970480333333\\
14	262.113964642857\\
14	281.191129\\
14	275.633593642857\\
14	281.056093928571\\
15	269.869592964286\\
15	314.7797898\\
15	323.308815321429\\
15	328.089047034483\\
15	323.693675785714\\
15	307.795186333333\\
16	299.587379166667\\
16	306.063666322581\\
16	331.26030578125\\
16	316.387106\\
16	329.23262434375\\
16	298.26527265625\\
17	314.427609558824\\
17	335.31125969697\\
17	337.343081794118\\
17	337.640602529412\\
17	347.005241088235\\
18	358.759280257143\\
18	387.110107914286\\
18	366.96745865625\\
18	430.9087355\\
18	377.539385878788\\
18	323.2624\\
18	342.852765764706\\
19	357.610033138889\\
19	352.054366605263\\
19	363.771857236842\\
19	338.948977513514\\
19	364.783613054054\\
20	367.796803948718\\
20	364.7522458\\
20	413.42189775\\
20	403.761440075\\
20	445.15770325641\\
20	415.855306823529\\
20	477.480212657143\\
21	406.492044375\\
21	409.770812282051\\
21	451.032751268293\\
21	412.254845625\\
21	398.52645204878\\
22	387.612173068182\\
22	415.986558863636\\
22	416.182173454545\\
22	392.693981488372\\
22	389.719893181818\\
23	460.466521190476\\
23	457.056582175\\
23	529.423301634146\\
23	463.855994926829\\
23	454.200660177778\\
23	448.592034065217\\
24	450.401408533333\\
24	462.411517541667\\
24	450.617683875\\
24	438.5093005625\\
24	427.614310875\\
24	445.311620068182\\
24	483.7408185\\
25	462.999231227273\\
25	458.210533288889\\
25	466.6070838\\
25	505.768692408163\\
26	537.52108694\\
26	557.466036038462\\
26	615.609403078431\\
26	545.878525529412\\
26	520.89926222449\\
26	494.25459693617\\
26	525.1463825\\
27	500.504420442308\\
27	526.86573412\\
27	491.237969117647\\
27	552.203430740741\\
27	539.517743264151\\
27	544.934234137255\\
28	586.734411685185\\
28	579.694397037037\\
28	595.307818571429\\
28	580.951643203704\\
28	588.755540584906\\
28	543.406182392157\\
28	570.028642148148\\
29	605.497147929825\\
29	589.937762578947\\
29	539.820426607143\\
29	578.825036054545\\
30	542.512955965517\\
30	571.21283872549\\
30	527.329202351852\\
30	545.914074155172\\
30	607.695449916667\\
31	612.780474413793\\
31	664.513549285714\\
31	681.473893508197\\
31	628.146003603448\\
31	650.281303125\\
31	594.6807392\\
31	637.397980803571\\
32	631.153846951613\\
32	649.056460693548\\
32	605.419253508197\\
32	585.245098288136\\
32	629.317596774193\\
33	662.20124812069\\
33	625.0014085\\
33	678.108312692308\\
33	680.828139603175\\
33	825.742880953125\\
33	662.443712580645\\
34	720.274436483871\\
34	660.631226576271\\
34	639.95836319403\\
34	636.712231907692\\
34	689.83387546875\\
34	647.478470403226\\
34	615.276999742424\\
35	636.391372681818\\
35	645.545148716418\\
35	649.390730871429\\
35	688.71084609375\\
35	685.184122969697\\
35	751.256757907692\\
36	792.784980422535\\
36	756.483652725806\\
36	716.605892692308\\
36	736.679384746479\\
36	738.466419348485\\
36	792.474961676471\\
37	696.786672463768\\
37	706.804490835821\\
37	655.403378463768\\
37	750.44959460274\\
37	744.326165777778\\
37	718.239307267606\\
38	706.958686728571\\
38	721.987918347222\\
38	764.208336757576\\
38	865.632872647887\\
39	788.812764864865\\
39	861.133329472222\\
39	778.345743092105\\
39	736.386584625\\
39	778.106303418919\\
39	739.835933684932\\
39	750.076441309859\\
40	750.637259\\
40	684.591511153846\\
40	737.197041492958\\
40	764.330697367089\\
40	795.703224276316\\
41	839.300611012987\\
41	823.149869616438\\
41	927.680710644737\\
41	880.101208853333\\
41	824.40549674359\\
42	906.81409101282\\
42	829.414654597561\\
42	910.035577052632\\
42	877.2609063625\\
42	876.374536078947\\
42	850.405002385542\\
42	831.2285811125\\
42	835.7940505\\
43	792.602563961539\\
43	781.202527814815\\
43	954.660963949367\\
43	959.422550447059\\
44	1059.78378983951\\
44	972.523944353658\\
44	1088.4724678125\\
44	1117.50426679012\\
44	937.20868197561\\
45	874.982613\\
45	931.844130152941\\
45	911.422249105882\\
45	906.118799238095\\
45	940.751556337209\\
45	881.277197060241\\
46	845.185528390805\\
46	856.740532285714\\
46	940.388461715909\\
46	1054.31966776471\\
46	1097.71226675\\
46	1071.92074821111\\
47	1029.10459053409\\
47	886.676057193182\\
47	894.880361202247\\
47	932.840795561798\\
47	972.354337211765\\
47	1037.31894867816\\
48	920.904052076087\\
48	960.384799917647\\
48	1054.7987816087\\
48	1000.71255980851\\
48	1044.73161917978\\
48	1181.39260035955\\
48	1153.69785791954\\
49	1170.22435720213\\
49	1260.29841028261\\
49	1206.61792466316\\
49	1262.14773764773\\
49	1156.28055218478\\
50	1179.54508748454\\
50	1139.46031237113\\
50	1115.22473151087\\
50	1175.88673098913\\
50	1136.22685137778\\
51	1058.58572423958\\
51	1033.75812655102\\
51	1038.06702701\\
51	1193.33856430337\\
51	1285.93313086021\\
51	1376.92600250526\\
51	1327.33616536082\\
52	1331.74028659\\
52	1317.77438608163\\
52	1255.75732337374\\
52	1275.66963219388\\
52	1284.40584275\\
52	1271.16082995833\\
53	1189.64695611957\\
53	1217.44670260194\\
53	1232.43535747059\\
53	1259.1528399798\\
53	1250.6423546\\
54	1337.17970814\\
54	1367.79793575258\\
54	1469.74147595833\\
54	1474.89449396296\\
54	1528.99878829592\\
54	1408.65872606061\\
55	1362.57882307477\\
55	1417.24570313592\\
55	1555.79993067347\\
55	1473.05700670192\\
55	1547.20692504902\\
55	1541.92516622642\\
56	1556.22191152941\\
56	1516.24345641905\\
56	1449.59440977143\\
56	1501.3055186381\\
57	1495.67637215094\\
57	1617.44653924752\\
57	1792.98210520192\\
57	1779.69569015179\\
57	1782.64576441509\\
57	1691.63181202913\\
57	1613.66953471296\\
58	1587.0096687757\\
58	1620.75440504587\\
58	1511.85153587963\\
58	1448.80664306306\\
58	1506.91164359459\\
58	1474.33052145455\\
59	1580.22524962385\\
59	1772.36390126667\\
59	2063.45774402679\\
59	2321.22243651818\\
59	2228.9133421982\\
1	84.007289\\
1	85.2247395\\
1	83.6810015\\
1	84.9284045\\
1	106.762833\\
2	82.068883\\
2	82.00997525\\
2	86.35969175\\
2	80.640099\\
2	87.27355275\\
2	86.68488725\\
3	81.7823741666667\\
3	85.5494286666667\\
3	82.4629796666667\\
3	127.8129675\\
3	92.6452935\\
3	98.7950008333333\\
4	87.53702375\\
4	86.19695675\\
4	84.785035625\\
4	97.554760625\\
4	100.238856875\\
5	87.494033\\
5	89.6195296\\
5	86.2445336666667\\
5	96.298366\\
5	107.8765735\\
5	131.7901914\\
6	98.5962235454546\\
6	107.760602333333\\
6	108.864701833333\\
6	129.670290333333\\
6	131.68130425\\
6	112.707597916667\\
7	109.797020923077\\
7	106.905599857143\\
7	120.743531714286\\
7	124.13059225\\
7	139.031520357143\\
7	129.852099307692\\
8	116.088423533333\\
8	123.672097875\\
8	120.3981949375\\
8	133.204114625\\
8	139.7395675\\
8	142.5067551875\\
9	148.126308944444\\
9	142.3925415\\
9	152.765445833333\\
9	163.023191166667\\
9	138.377468888889\\
10	141.545960052632\\
10	145.92559095\\
10	140.1048591\\
10	163.07153775\\
10	174.066842842105\\
10	158.7196059\\
11	182.936552863636\\
11	151.781554181818\\
11	201.993857136364\\
11	219.458759\\
11	247.731148545455\\
11	225.473904727273\\
12	218.707266347826\\
12	208.721799217391\\
12	205.91876526087\\
12	230.780511\\
12	239.598161166667\\
12	210.970073125\\
13	223.264958230769\\
13	228.585704576923\\
13	232.111563884615\\
13	249.43443532\\
13	254.041472666667\\
14	268.678005272727\\
14	274.95252525\\
14	305.066544214286\\
14	309.706981481481\\
14	305.494748518519\\
14	287.499823185185\\
15	269.768032178571\\
15	272.7963023\\
15	283.409341965517\\
15	296.69764962069\\
15	290.128254833333\\
15	277.3861341\\
16	273.177175\\
16	300.04214415625\\
16	286.60556490625\\
16	342.0759184375\\
16	327.401762451613\\
16	366.410085566667\\
17	342.410399225806\\
17	366.66708896875\\
17	354.666652060606\\
17	340.7560218\\
17	334.517256382353\\
18	337.400936057143\\
18	326.490568757576\\
18	354.436800685714\\
18	371.112601111111\\
18	362.405129444444\\
18	351.1310384\\
19	342.538189648649\\
19	429.866518388889\\
19	441.333873421053\\
19	562.182628815789\\
19	406.7336575\\
19	397.979334111111\\
20	419.05891730303\\
20	420.322244868421\\
20	420.92063325\\
20	407.722900769231\\
20	375.624240575\\
20	389.139964641026\\
21	438.132793974359\\
21	411.397440214286\\
21	422.000086560976\\
21	419.618315642857\\
21	437.032549526316\\
21	476.733531794872\\
22	494.891777195122\\
22	465.572948926829\\
22	509.341667512195\\
22	472.243909025641\\
22	415.437501931818\\
22	424.566665454546\\
23	433.19377976087\\
23	456.053976217391\\
23	440.83898323913\\
23	425.860270386364\\
23	407.296181355556\\
24	432.9550444\\
24	441.283905422222\\
24	461.824922863636\\
24	501.567455159091\\
24	530.732093875\\
24	469.910477708333\\
24	491.367946729167\\
25	471.1356843125\\
25	451.4773687\\
25	528.655198531915\\
25	457.052229851064\\
25	479.341356977778\\
26	461.134767454546\\
26	478.0108144375\\
26	488.274818057692\\
26	505.994136882353\\
26	471.262442862745\\
27	531.58711045283\\
27	528.526816092593\\
27	573.968395294118\\
27	556.819961826087\\
27	530.4308806\\
27	522.308148826923\\
27	480.957856431372\\
28	538.685524381818\\
28	513.821386392857\\
28	517.335028589286\\
28	519.023026090909\\
28	552.991368173077\\
29	522.494352226415\\
29	582.657852836735\\
29	575.723034169811\\
29	584.841954714286\\
29	575.109920928571\\
29	643.766512051724\\
30	604.896734696429\\
30	576.728155396552\\
30	557.953096666667\\
30	577.580474962264\\
30	556.569327672727\\
30	650.004419290909\\
31	559.600515516667\\
31	600.272308967213\\
31	554.046834166667\\
31	552.947181770492\\
31	565.791519288136\\
32	577.084947724138\\
32	619.626021214286\\
32	647.803261368421\\
32	679.038126333333\\
32	677.6938264375\\
32	640.893427777778\\
32	627.977121433333\\
33	655.754057881356\\
33	619.82909052381\\
33	608.0524655\\
33	613.468476793651\\
33	653.350672483871\\
34	671.921471516129\\
34	628.952199373134\\
34	642.674720390625\\
34	684.865448421875\\
34	799.673281377049\\
35	679.468939446154\\
35	791.408817\\
35	696.603969742424\\
35	685.954412428571\\
35	666.721278121212\\
35	658.599642257576\\
35	675.15205380303\\
35	745.015401865672\\
36	742.059981181818\\
36	713.225221676471\\
36	654.831478928571\\
36	724.025322292308\\
36	704.981956125\\
36	697.687666283582\\
37	756.212066347222\\
37	689.117157402778\\
37	807.255388929578\\
37	766.080835183099\\
37	883.954680926471\\
38	767.484782402985\\
38	719.118383027778\\
38	739.621768130435\\
38	805.362305342466\\
38	789.505222083333\\
39	764.622585103896\\
39	707.1351625\\
39	740.099945835616\\
39	723.905785760563\\
39	751.939339575343\\
39	851.634518\\
40	783.928856527778\\
40	848.188118636364\\
40	815.383284930556\\
40	838.006252315069\\
40	774.366216961039\\
40	867.238582293333\\
40	818.975382376623\\
41	818.033017948052\\
41	790.185512506849\\
41	812.225781782051\\
41	759.425363683544\\
42	764.140239962025\\
42	821.348052297297\\
42	802.519273146342\\
42	920.196858545455\\
42	949.234506038462\\
42	1041.92577383333\\
42	893.60252591358\\
43	823.311563160494\\
43	842.51501160241\\
43	866.929781298701\\
43	866.469506546667\\
43	838.405770390244\\
43	832.519037841463\\
44	831.68482702439\\
44	836.068224988235\\
44	873.428308535714\\
44	950.21731945679\\
44	897.350940025\\
45	980.601125555556\\
45	969.048104117647\\
45	1155.915484\\
45	1067.92677021176\\
45	1016.54801056322\\
45	938.181273123457\\
46	862.347593023256\\
46	867.396008055556\\
46	961.693346388235\\
46	926.767141465116\\
46	978.114039\\
46	977.364598965517\\
47	941.021773541177\\
47	954.448158833333\\
47	997.768750858824\\
47	1046.75768417582\\
47	1121.89821834091\\
48	1181.18959408235\\
48	1118.81589331183\\
48	1076.35291726087\\
48	1019.10230661364\\
48	1038.64669201136\\
48	979.880543604396\\
48	1002.13729251111\\
48	969.55532678022\\
49	945.783476265958\\
49	917.821858191011\\
49	904.101020823529\\
50	975.703641142857\\
50	896.36259840625\\
50	1054.96824675\\
50	1135.68709670833\\
50	1194.81278189011\\
50	1243.64093218947\\
50	1215.71187920652\\
50	1121.66342542391\\
50	1118.32192909574\\
51	1186.29788953535\\
51	1189.57005139583\\
51	1166.15654036458\\
52	1120.52160386316\\
52	1098.24522791667\\
52	1083.06242347959\\
52	1134.67365527835\\
52	1164.35739250505\\
52	1240.88558035417\\
53	1281.39083339583\\
53	1342.46692641905\\
53	1425.15514783505\\
53	1347.99706158252\\
53	1342.51497231313\\
54	1245.64794783495\\
54	1333.28441077\\
54	1348.54583963\\
54	1304.24905318\\
54	1304.90711473469\\
55	1252.97340175472\\
55	1227.72457942056\\
55	1270.567864\\
55	1286.65278233981\\
55	1436.20948458416\\
55	1553.23985477551\\
55	1689.20673344762\\
55	1649.85810241121\\
55	1721.04449521782\\
56	1502.22399859615\\
56	1533.44527894393\\
56	1641.70489440385\\
56	1556.95619349038\\
56	1454.03699984615\\
57	1515.32579276852\\
57	1458.66815238095\\
57	1516.0498077\\
57	1541.47364375472\\
58	1508.45996661818\\
58	1610.85984691346\\
58	1647.44558782569\\
58	1891.94822949057\\
58	2048.08450812963\\
58	1991.7323461215\\
58	1853.66080864545\\
59	1845.81167725926\\
59	1810.89230440367\\
59	1730.57154274545\\
59	1650.72470524779\\
1	77.9102\\
1	78.292331\\
1	79.854953\\
1	83.1732305\\
1	80.8901525\\
2	82.4263906666667\\
2	80.08225175\\
2	77.56625275\\
2	80.2803995\\
2	80.73493275\\
2	110.914026666667\\
2	82.08816825\\
3	87.707734\\
3	82.7125286666667\\
3	84.685086\\
3	82.8240938333333\\
3	84.5836043333333\\
4	85.32670275\\
4	88.90947825\\
4	81.613728\\
4	89.90479175\\
4	101.372012\\
4	88.942423875\\
5	84.9117023\\
5	85.3624147\\
5	94.6451945\\
5	118.3265879\\
5	115.5027127\\
5	113.6691897\\
6	97.4280073333333\\
6	96.4734011666667\\
6	106.944903166667\\
6	127.54409075\\
6	115.685598416667\\
7	105.184537692308\\
7	119.971454071429\\
7	116.766056357143\\
7	126.668850923077\\
7	127.938322928571\\
7	118.858302642857\\
8	124.176811875\\
8	128.4961051875\\
8	142.005221375\\
8	147.0505530625\\
8	147.4624835625\\
8	130.0200943125\\
9	133.949631375\\
9	133.677774\\
9	137.797258555556\\
9	150.318978611111\\
9	147.823975333333\\
9	142.654287444444\\
10	144.33368875\\
10	143.7232446\\
10	153.5023055\\
10	196.51627425\\
10	179.7466563\\
11	210.807303571429\\
11	194.550901181818\\
11	204.920471727273\\
11	219.058527\\
11	201.579169714286\\
11	189.434544181818\\
12	195.96017475\\
12	180.43599775\\
12	208.927074818182\\
12	230.695995818182\\
12	226.030315416667\\
12	216.722167083333\\
13	211.580436192308\\
13	246.515110375\\
13	283.94157288\\
13	295.096414730769\\
13	324.09824932\\
13	294.01912664\\
14	258.54572437037\\
14	261.028274214286\\
14	260.251220703704\\
14	318.016470071429\\
14	268.097068392857\\
14	270.733463571429\\
15	274.350175366667\\
15	281.7394485\\
15	297.109850333333\\
15	277.161674866667\\
15	334.166845724138\\
15	317.793119037037\\
16	333.490298896552\\
16	397.355813333333\\
16	366.964721333333\\
16	331.741082419355\\
16	317.147362806452\\
17	300.403087606061\\
17	341.921554617647\\
17	323.718485242424\\
17	330.704155676471\\
17	347.475407575758\\
17	342.537260757576\\
18	338.448491555556\\
18	347.181886833333\\
18	381.415208857143\\
18	399.894443\\
18	400.604320514286\\
18	422.908975482759\\
19	365.484735228571\\
19	393.182332028571\\
19	378.725640810811\\
19	377.309662736842\\
19	377.603376891892\\
19	391.402649289474\\
20	377.725770925\\
20	398.68502835\\
20	387.835798615385\\
20	374.926164717949\\
20	348.616571225\\
21	431.98057675\\
21	456.770342657895\\
21	479.319666605263\\
21	483.835600243902\\
21	412.0672432\\
21	427.938522214286\\
21	418.340731738095\\
22	410.025612636364\\
22	415.435646697674\\
22	406.991100372093\\
22	408.429158\\
22	389.040863860465\\
23	422.293411452381\\
23	400.370218416667\\
23	409.437217934783\\
23	447.269501767442\\
23	444.361628022727\\
23	494.281783608696\\
23	477.886103152174\\
24	507.251827468085\\
24	460.009034255319\\
24	422.920256666667\\
24	405.790866645833\\
24	443.529868673913\\
25	485.118932864865\\
25	439.090626113636\\
25	437.883349958333\\
25	440.356101428571\\
25	470.12071896\\
26	466.022256\\
26	537.469847294118\\
26	507.594362615385\\
26	618.780558081633\\
26	572.771936833333\\
26	537.08149355102\\
27	517.511300285714\\
27	508.434241306122\\
27	543.322753294118\\
27	520.848808153846\\
27	539.199595166667\\
27	535.966912388889\\
28	532.037845849057\\
28	554.401630685185\\
28	509.127474596154\\
28	554.19843976\\
28	593.521312843137\\
28	612.849049\\
29	666.68453275\\
29	645.888615534483\\
29	575.664104368421\\
29	566.809416473684\\
29	556.504535272727\\
29	579.362060553571\\
30	546.488980980392\\
30	577.883920709091\\
30	576.324713203704\\
30	556.586735322034\\
30	562.238856896552\\
31	623.252755967742\\
31	570.111035183333\\
31	635.661113982456\\
31	607.448677491228\\
31	706.293599096154\\
31	720.2236119\\
32	659.371575644068\\
32	628.27804965625\\
32	588.771223031746\\
32	646.856464269841\\
32	614.168199067797\\
33	631.299053790323\\
33	621.385617267857\\
33	628.355149745763\\
33	580.693769061538\\
33	591.84699415625\\
33	649.640847692308\\
34	734.178555876923\\
34	688.089659868853\\
34	752.614014333333\\
34	736.149944421875\\
34	692.828823112903\\
34	714.346828203125\\
34	656.918019661765\\
35	644.313292903226\\
35	726.647320102941\\
35	669.732713791045\\
35	679.030594188406\\
36	644.078104564516\\
36	657.823717136364\\
36	659.24870957971\\
36	671.384898573529\\
36	770.724152333333\\
36	796.730691202899\\
36	887.670087875\\
37	886.137895985916\\
37	746.125687895522\\
37	684.614246194444\\
37	734.266777680556\\
37	809.695517652174\\
38	758.801713450704\\
38	767.258136492958\\
38	691.558576057143\\
38	716.425061013333\\
38	770.557743267606\\
38	791.749731202703\\
38	722.9466925\\
39	730.173752333333\\
39	754.231212915493\\
39	851.119833959459\\
39	773.243794623377\\
40	767.825361448718\\
40	676.936437680556\\
40	724.483516915493\\
40	783.209152434211\\
40	742.706492786667\\
40	766.952396611111\\
40	672.090260367089\\
40	682.943178293333\\
40	696.025889\\
40	788.468244333333\\
40	719.240723638889\\
40	757.977624864865\\
40	757.093606662338\\
40	851.207234638889\\
40	773.883752126582\\
40	786.504704974026\\
40	741.62416\\
40	705.150852921053\\
40	837.794961766234\\
40	772.51286056338\\
40	772.832788066667\\
40	775.934492189873\\
40	724.297139819445\\
40	678.015528895522\\
40	707.672485018868\\
40	727.992733536585\\
40	870.255927757576\\
40	728.232867190476\\
40	783.655879538461\\
40	619.2155628\\
1	77.8237935\\
1	78.219162\\
1	77.731784\\
1	78.4772515\\
1	85.829871\\
1	78.905092\\
2	82.8376175\\
2	80.0236935\\
2	82.713036\\
2	110.8307215\\
2	93.630544\\
3	78.9363838\\
3	79.838485\\
3	80.2813838333333\\
3	86.2618555\\
3	87.0562736666667\\
3	89.1586318333333\\
4	83.8265651428571\\
4	80.8000045\\
4	81.371343625\\
4	83.513700125\\
4	93.548751375\\
4	95.7965234285714\\
5	99.5489125\\
5	113.5422444\\
5	99.0065341\\
5	97.1850017\\
5	108.5438499\\
6	100.244086181818\\
6	100.553975083333\\
6	103.544358666667\\
6	104.91433425\\
6	111.013933\\
6	118.115345\\
7	108.088345461538\\
7	113.302963928571\\
7	107.0707085\\
7	132.741459\\
7	142.560679571429\\
7	142.161987285714\\
8	133.89263475\\
8	129.91841825\\
8	122.247061875\\
8	131.2161018125\\
8	145.535603428571\\
8	138.4562814375\\
9	131.30693\\
9	136.391476055556\\
9	128.215927833333\\
9	144.838754388889\\
9	151.593224611111\\
9	143.120275555556\\
10	147.27719225\\
10	156.752311526316\\
10	211.153922789474\\
10	239.28920445\\
10	188.3925149\\
10	173.712928421053\\
11	153.458145954545\\
11	159.253196136364\\
11	194.105323590909\\
11	204.458947045455\\
11	186.205844818182\\
12	178.599227391304\\
12	175.643344416667\\
12	203.68475373913\\
12	229.473188125\\
12	269.838648826087\\
12	247.4588705\\
13	289.81689704\\
13	255.488457384615\\
13	266.954636961538\\
13	287.647414346154\\
13	262.850985954545\\
13	266.556545956522\\
14	259.799879888889\\
14	264.873051678571\\
14	267.266308821429\\
14	290.425672777778\\
14	286.150243\\
14	268.245075259259\\
15	265.6955495\\
15	304.377663433333\\
15	324.469895033333\\
15	407.805153793103\\
15	340.816850533333\\
15	330.524950466667\\
16	319.737835689655\\
16	327.56548465625\\
16	326.906975133333\\
16	342.3508325625\\
16	319.297068096774\\
17	331.757209392857\\
17	300.240664787879\\
17	333.198999235294\\
17	336.581220454545\\
17	344.135798529412\\
17	365.439560705882\\
18	372.325152114286\\
18	429.765575114286\\
18	410.361693117647\\
18	408.544961371428\\
18	386.540727138889\\
18	370.541578657143\\
19	383.074948081081\\
19	398.978999257143\\
19	386.872045\\
19	361.587587210526\\
19	386.422333702703\\
20	340.242007461538\\
20	371.982693538462\\
20	375.3267902\\
20	383.15450065\\
20	406.1351954\\
20	462.015053825\\
20	416.349202789474\\
20	398.295753153846\\
20	404.638273945946\\
20	375.173366052632\\
20	380.137888702703\\
20	359.707681947368\\
20	372.842660894737\\
20	385.5855606\\
20	358.295704975\\
20	376.548892179487\\
20	357.3268671\\
20	357.611026871795\\
20	399.973216425\\
20	392.827584210526\\
20	426.017719846154\\
20	387.972747756757\\
20	395.320348605263\\
20	391.461020361111\\
20	377.256754631579\\
20	384.486788864865\\
20	363.682888115385\\
20	326.250314466667\\
20	336.021079\\
1	79.1417\\
1	79.2033535\\
1	79.268105\\
1	82.052376\\
1	80.30029\\
1	79.9309775\\
2	80.2072025\\
2	81.04905875\\
2	80.6935305\\
2	82.536211\\
2	85.265806\\
2	82.14953725\\
3	81.9440751666667\\
3	83.4650851666667\\
3	83.9149085\\
3	86.6651468333333\\
3	84.2636436666667\\
4	83.2093025\\
4	81.344763\\
4	84.837729375\\
4	93.94513225\\
4	91.990440375\\
4	86.76136825\\
5	84.899034\\
5	86.3127034\\
5	85.0663948888889\\
5	108.9736948\\
5	114.2214845\\
6	108.967965272727\\
6	123.761496333333\\
6	112.924260666667\\
6	104.377894416667\\
6	118.432651416667\\
6	114.133360166667\\
7	112.470418384615\\
7	115.489795714286\\
7	114.4163755\\
7	122.034730714286\\
7	125.351452642857\\
7	120.907960285714\\
8	122.8305688125\\
8	119.427551875\\
8	134.064724375\\
8	147.034659375\\
8	161.954717\\
8	150.3889741875\\
9	144.355045777778\\
9	139.0889384375\\
9	129.999211722222\\
9	152.406864277778\\
9	148.902952611111\\
10	144.200832277778\\
10	141.9469728\\
10	138.86403685\\
10	139.1327813\\
10	140.88233325\\
10	135.97461805\\
10	151.8720416\\
10	152.87301965\\
10	168.095013944444\\
10	157.82854775\\
10	165.69522065\\
10	150.9821136\\
10	138.680481421053\\
10	150.64669835\\
10	149.4211146\\
10	148.1347931\\
10	143.951916263158\\
10	143.14069765\\
10	140.094477684211\\
10	134.2048673\\
10	138.498575\\
10	147.136089736842\\
10	157.04796185\\
10	166.873944315789\\
10	174.28541395\\
10	156.06222245\\
10	156.8765114\\
10	152.295794625\\
1	79.7252165\\
1	79.440509\\
1	79.1177805\\
1	102.6237625\\
1	95.8526785\\
2	81.588656\\
2	84.27130675\\
2	79.9370185\\
2	108.1061485\\
2	85.987639\\
2	81.08407875\\
3	80.9941924\\
3	81.551474\\
3	80.6132938333333\\
3	84.7845376666667\\
3	84.6342808333333\\
3	83.211409\\
4	81.768608375\\
4	80.722695\\
4	83.90217675\\
4	81.987276125\\
4	98.130263375\\
5	97.6533737777778\\
5	130.6057263\\
5	92.834866\\
5	83.1960531\\
5	85.9329099\\
5	80.7404346\\
5	85.0915535\\
5	83.764684\\
5	84.3372819\\
5	81.802969\\
5	82.9396024\\
5	83.159169\\
5	86.313002\\
5	84.7300935\\
5	95.3618845\\
5	100.6431594\\
5	112.9887729\\
5	95.8209537777778\\
5	83.2336259\\
5	85.7278601\\
5	86.8268598\\
5	85.8272128\\
5	90.2714267\\
5	83.2579778\\
5	87.1405302\\
5	82.8161919\\
5	84.8959657\\
5	87.7969804285714\\
};

\draw [fill=Blues-K, draw=Blues-K, draw opacity=0.1, fill opacity=0.1] (0,0) rectangle (60,1000);

\node[align=left,font=\tiny\linespread{0.9}\selectfont,yshift=1pt] (off) at (0.675\fwidth,0.05\fheight) {Near-RT RIC region};

\node[align=left,font=\tiny\linespread{0.9}\selectfont,yshift=1pt] (off) at (0.3\fwidth,0.875\fheight) {Non-RT RIC region};

\end{axis}

\end{tikzpicture}%

==> figures/legend-inf-latency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
every tick label/.append style={font=\scriptsize},
colormap/YlGnBu
}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=120,
xlabel={Number of xApp},
%
% ymin=-200,
ymin=0,
ymax=1400,
yticklabels={,0,0.5,1},
ylabel={Inference Time [s]},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=north west, font=\scriptsize, align=left, at={(0.02,0.98)}},
% % adjust the legend line length
% legend image code/.code={
% \draw[mark repeat=2,mark phase=2]
% plot coordinates {
% (0cm,0cm)
% (0.15cm,0cm)        %% default is (0.3cm,0cm)
% (0.28cm,0cm)         %% default is (0.6cm,0cm)
% };%
% },
%
legend columns=3,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
clip mode=individual,  % plot markers on the same layer of lines
hide axis
]
\addlegendimage{color=RdBu-J, only marks, mark=*, mark size=1pt, mark repeat=5, mark options={solid, RdBu-J}}
\addlegendentry{Measured};

\addlegendimage{color=RdBu-C, thick}
\addlegendentry{Average fit};

\addlegendimage{color=RdBu-O, very thick, dashed}
\addlegendentry{Conservative fit};

\end{axis}

\end{tikzpicture}%

==> figures/lstm-inf-latency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
every tick label/.append style={font=\scriptsize},
colormap/YlGnBu
}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=65,
xlabel={Number of xApp},
%
% ymin=-200,
ymin=0,
ymax=1200,
yticklabels={,0,0.5,1},
ylabel={Inference Time [s]},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=north west, font=\scriptsize, align=left, at={(0.02,0.98)}, row sep=-2pt},
% adjust the legend line length
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.28cm,0cm)         %% default is (0.6cm,0cm)
};%
},
%
legend columns=1,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
clip mode=individual  % plot markers on the same layer of lines
]
\addplot [color=RdBu-J, only marks, mark=*, mark size=1pt, mark repeat=5, mark options={solid, RdBu-J}]
  table[row sep=crcr]{%
x	y\\
1	46.1902515\\
1	43.4754875\\
1	47.5454935\\
1	43.340921\\
1	44.242786\\
2	43.8012623333333\\
2	45.5966255\\
2	46.2235266666667\\
2	44.56816\\
2	43.424155\\
2	44.39351\\
3	44.984304\\
3	45.3211981666667\\
3	60.3883325\\
3	47.1062148333333\\
3	45.2888576666667\\
3	44.318377\\
4	43.6369895\\
4	43.509376875\\
4	46.357308\\
4	43.289006625\\
4	44.43694225\\
4	42.6476855\\
5	45.5244002\\
5	47.7995528\\
5	52.1175655\\
5	50.3873733\\
5	51.187482\\
6	56.2761927272727\\
6	62.6185445833333\\
6	72.40911825\\
6	65.5424\\
6	65.8498051666667\\
6	59.1845754166667\\
6	57.1183896666667\\
7	66.1464671428571\\
7	65.6226971428571\\
7	62.0326362142857\\
7	65.7594382857143\\
7	67.0682819285714\\
7	64.914212\\
8	77.3658498125\\
8	75.4968270625\\
8	70.4860435333333\\
8	75.472721625\\
8	80.7604579333333\\
8	85.5261625\\
9	93.3458833333333\\
9	87.3740448888889\\
9	74.5153715\\
9	77.720864\\
9	82.4749746111111\\
9	80.9948778333333\\
10	109.376041210526\\
10	85.1889932\\
10	85.3395337\\
10	89.4008968\\
10	91.6565947\\
10	104.5666186\\
11	136.4277766\\
11	134.359108571429\\
11	142.009361909091\\
11	122.828620363636\\
11	124.847110818182\\
11	108.427466095238\\
11	135.028649954545\\
12	146.836924347826\\
12	119.657781833333\\
12	130.264724181818\\
12	120.643687130435\\
12	140.345539681818\\
13	143.58278268\\
13	127.457885\\
13	151.100510615385\\
13	159.31169032\\
13	158.636501076923\\
13	153.729307076923\\
13	172.3825006\\
14	190.601832769231\\
14	160.640151037037\\
14	177.483918888889\\
14	170.017520851852\\
14	177.871302037037\\
14	148.62920075\\
15	177.313195933333\\
15	160.631317366667\\
15	155.652366172414\\
15	157.3474255\\
15	186.207674137931\\
15	217.101432321429\\
15	210.692218133333\\
16	238.537785733333\\
16	192.918756625\\
16	205.076514903226\\
16	197.734406625\\
16	191.916590806452\\
17	219.691827935484\\
17	188.637996515152\\
17	198.30065240625\\
17	207.818105852941\\
17	182.585754470588\\
17	212.992364757576\\
18	210.374772714286\\
18	221.532366030303\\
18	239.5748178\\
18	257.267474117647\\
18	251.140374971429\\
18	228.824982666667\\
19	279.784918371429\\
19	217.649786315789\\
19	218.313798526316\\
19	250.766499473684\\
19	233.153971421053\\
19	220.804650222222\\
19	211.176915916667\\
20	258.366012051282\\
20	251.534988657895\\
20	240.403544368421\\
20	230.995534972973\\
20	272.540610486486\\
20	288.997632368421\\
21	351.278057\\
21	296.695813619048\\
21	232.154235404762\\
21	260.45012825641\\
21	255.449671785714\\
21	235.77670602381\\
21	253.587690769231\\
21	279.835098275\\
22	293.151843219512\\
22	242.986864025641\\
22	294.78996004878\\
22	253.13975344186\\
23	355.9091694\\
23	311.784330604651\\
23	358.184501826087\\
23	309.828523044444\\
23	287.156060651163\\
23	319.871990333333\\
24	313.601064681818\\
24	268.587246738095\\
24	271.459046113636\\
24	312.166407222222\\
24	284.978144104167\\
24	252.166167688889\\
25	396.061284020833\\
25	365.479721469388\\
25	328.734798770833\\
25	321.544712369565\\
25	344.734480767442\\
25	369.994908652174\\
25	355.622810604167\\
25	362.360192816327\\
26	393.389025666667\\
26	382.97153992\\
26	345.1242836\\
27	318.5068942\\
27	304.632385612245\\
27	338.845394372549\\
27	333.19367602\\
27	344.0199664\\
27	357.312573137255\\
28	363.428048019231\\
28	437.174298622642\\
28	392.756475890909\\
28	357.839226254902\\
28	371.192402711538\\
28	372.076448423077\\
28	370.70146109434\\
28	332.033394020833\\
29	434.598618566038\\
29	330.940610509091\\
29	379.902795053571\\
29	378.207585622641\\
29	369.247266684211\\
29	354.993496685185\\
29	368.030327396226\\
29	368.169971529412\\
29	359.106782127273\\
30	461.680755877193\\
30	537.034533589286\\
30	516.076146526316\\
30	377.382790912281\\
30	388.680383288462\\
31	494.062640172414\\
31	422.323577321429\\
31	376.800129413793\\
32	584.165049725806\\
32	440.415694305085\\
32	374.502117316667\\
32	403.091309783333\\
32	444.684030714286\\
32	395.391952473684\\
32	523.640444311475\\
32	457.91948587931\\
33	496.76460725\\
33	564.633624754098\\
33	464.850062288136\\
34	504.538895295082\\
34	498.492719876923\\
34	427.800896138462\\
34	438.414448377049\\
34	401.763092015873\\
34	413.30638747541\\
34	400.441214215385\\
34	438.612213777778\\
35	534.856068597015\\
35	558.48687716129\\
35	425.97191740625\\
35	541.667771580645\\
35	534.333710136364\\
35	462.442492402985\\
35	498.022514738461\\
35	507.175938584615\\
36	551.696125872727\\
36	499.071587573529\\
36	570.152179761194\\
36	487.507660294118\\
37	511.072724030769\\
37	490.876725661765\\
37	442.054771779412\\
37	493.167269731343\\
37	426.196310938462\\
37	457.711279257143\\
37	517.573420343284\\
37	672.431521117647\\
37	451.62046730303\\
38	612.142704493151\\
38	554.451188363636\\
38	555.045335726027\\
38	542.066157969231\\
38	469.047639814286\\
38	550.45174784058\\
38	527.866940444444\\
38	416.952024641791\\
38	481.369889760563\\
38	471.211284943662\\
38	451.632550605634\\
38	538.850056375\\
39	666.293491828571\\
40	692.242663459459\\
40	555.877811589041\\
41	722.013865597222\\
41	605.926012555556\\
41	616.062965040541\\
41	572.402532671053\\
41	511.106738565789\\
41	562.133999987179\\
42	610.900060573333\\
42	545.892844012987\\
42	566.634369\\
42	477.155821040541\\
42	496.36700625641\\
42	496.500893898734\\
42	559.375155805195\\
42	668.212038305556\\
42	602.477668307692\\
43	651.133043461538\\
43	663.074673873418\\
43	649.512486618421\\
43	557.040963012658\\
44	613.940185901235\\
44	561.807600717949\\
44	629.985973048193\\
44	688.48873345\\
44	541.707896410256\\
44	552.768431337838\\
44	621.932065178571\\
45	625.609605146341\\
45	669.470705448718\\
45	724.713484826667\\
45	600.367261962963\\
45	691.364624280488\\
45	599.005133107143\\
45	647.54888945\\
45	563.005310144737\\
46	708.724647547619\\
46	664.624968433735\\
46	714.536972168675\\
46	780.747676358025\\
46	827.890938411765\\
47	930.76331744\\
47	620.664093918605\\
47	690.846851975309\\
47	645.726217910112\\
47	641.091424575\\
47	742.815672195402\\
48	652.95162725\\
48	572.786783406977\\
48	556.878826588889\\
48	608.834671313953\\
48	676.205442615385\\
48	560.915333842697\\
49	832.495104824176\\
49	767.34057035955\\
49	750.627796580645\\
49	859.802376217949\\
49	824.012205494382\\
49	877.194403188235\\
49	877.786911266667\\
50	861.409621410256\\
50	830.412882774194\\
50	739.275905022727\\
51	764.591725967033\\
51	768.785245550562\\
51	827.765119266667\\
51	816.191279954546\\
51	735.152766172043\\
51	671.072216924731\\
51	577.859235302083\\
51	697.248619775281\\
51	741.088322139785\\
51	708.143156635294\\
51	725.090433076087\\
51	789.739493361702\\
52	883.591316153846\\
52	848.149204450549\\
52	852.452567360825\\
52	771.335918311828\\
52	723.572036111111\\
52	758.890412268817\\
52	897.934082388889\\
53	887.339828033333\\
53	780.376478648936\\
53	955.788169083333\\
53	757.11239175\\
53	755.03224125\\
54	853.493335773196\\
55	1153.47931718478\\
55	934.568613223404\\
55	1007.98020103093\\
55	978.418386618557\\
55	876.431382458333\\
55	831.423862232323\\
55	673.729164747368\\
55	729.977031845361\\
55	778.133848010309\\
56	832.859244371134\\
56	838.934666905263\\
56	795.759118555556\\
57	861.130490862745\\
57	716.019720079208\\
57	814.93839140566\\
57	871.228181824176\\
57	833.420628642857\\
57	961.081251514563\\
57	878.685036038095\\
57	857.571454693069\\
57	830.852324340426\\
57	834.768702201923\\
57	952.001008690476\\
57	840.58792191\\
59	987.645352849057\\
59	912.930848027523\\
58	766.091722723404\\
59	954.239756190476\\
59	839.774384092593\\
59	824.323298317757\\
60	971.472921472222\\
60	1025.43021023077\\
60	1110.29236390909\\
60	874.073367138889\\
60	797.442048728155\\
60	831.633051245455\\
60	843.424861300971\\
60	807.657867384615\\
60	853.623545443396\\
60	781.46333510101\\
60	804.844540962617\\
62	948.171330083333\\
62	800.420934918182\\
62	786.622502951456\\
62	979.489790017699\\
62	910.597740571428\\
62	926.319038027027\\
62	977.125437453704\\
63	1001.15932038053\\
63	917.969096785714\\
63	848.396378875\\
63	707.792649794393\\
63	919.339321982301\\
64	897.059665586207\\
64	959.945700810345\\
64	845.021597110092\\
64	854.490671508772\\
64	780.97990063964\\
64	772.636288078947\\
64	749.455156956522\\
64	840.95614982243\\
64	881.872426025641\\
64	912.208154781818\\
64	824.063322646018\\
65	859.97609800885\\
65	1000.08252996\\
65	854.759640663265\\
65	925.152519862069\\
65	941.610313023529\\
65	859.014055897436\\
65	811.366822242857\\
65	738.511242384615\\
65	782.468739916667\\
65	713.620414206896\\
65	624.9465738\\
65	760.845773186047\\
65	1157.11390374286\\
65	1173.92265613793\\
65	1035.93801437931\\
65	735.04365425\\
65	760.119495894737\\
65	718.9578129\\
65	696.392718714286\\
65	775.581282333333\\
1	44.535389\\
1	44.842502\\
1	44.20457\\
1	47.407954\\
1	44.0237475\\
1	43.6188255\\
2	44.23257325\\
2	44.9485275\\
2	44.828582\\
2	43.4528375\\
2	44.23780575\\
3	46.1333996\\
3	44.4705353333333\\
3	44.5702968333333\\
3	47.4797195\\
3	49.1820275\\
3	47.3475908333333\\
4	43.2413877142857\\
4	44.495847\\
4	45.03961825\\
4	44.741086125\\
4	49.255350625\\
4	45.187151875\\
5	50.5228436\\
5	57.5929618\\
5	53.0905549\\
5	49.8682785\\
5	51.4503375\\
5	54.25144975\\
6	63.4103156666667\\
6	62.8006315\\
6	67.8613378333333\\
6	63.2876481666667\\
6	62.4885963333333\\
6	58.838826\\
7	69.6479921538462\\
7	66.3325435714286\\
7	66.7171443571429\\
7	65.0729222857143\\
7	66.2606077857143\\
7	70.0515370714286\\
8	73.0430722\\
8	68.5081243125\\
8	74.72590375\\
8	79.060267125\\
8	83.7445885625\\
8	86.5321925\\
9	96.0578695\\
9	87.3438965\\
9	80.0727677777778\\
9	80.1085601111111\\
9	85.1407797777778\\
9	83.5187877777778\\
10	106.800545526316\\
10	82.2033158\\
10	83.1944593157895\\
10	81.40104625\\
10	88.9153557368421\\
10	98.7333996111111\\
11	170.755471619048\\
11	146.698654136364\\
11	120.059359545455\\
11	113.011927863636\\
11	128.659460909091\\
11	113.685327045455\\
11	119.494815409091\\
12	140.208446041667\\
12	109.87655825\\
12	124.984012166667\\
12	128.315326761905\\
12	132.98022\\
12	142.515334695652\\
13	141.340289\\
13	150.887113208333\\
13	152.13853568\\
13	163.486449115385\\
13	173.488878083333\\
13	150.645583192308\\
14	193.125035071429\\
14	164.225807888889\\
14	161.880754296296\\
14	153.58664037037\\
14	195.6313405\\
14	163.98018162963\\
15	195.099467275862\\
15	160.518307766667\\
15	157.313107433333\\
15	177.222195653846\\
15	198.283233586207\\
15	222.726123142857\\
16	238.821627466667\\
16	233.579825193548\\
16	179.494734766667\\
16	204.292451129032\\
16	180.503771\\
16	158.940868483871\\
17	222.097912441176\\
17	205.724813676471\\
17	191.160623424242\\
17	238.094200060606\\
17	210.230648970588\\
17	176.374118515152\\
18	196.530265342857\\
18	201.171131676471\\
18	216.955954363636\\
18	276.33450284375\\
18	243.115658181818\\
18	213.530150529412\\
18	258.350780342857\\
19	258.79840427027\\
19	250.064602763158\\
19	230.529878763158\\
19	242.328216\\
19	229.11925672973\\
20	267.320551666667\\
20	259.423984361111\\
20	243.992054789474\\
20	225.450160078947\\
20	294.608378157895\\
20	287.764624432432\\
21	345.266928589744\\
21	264.306316804878\\
21	275.754174487805\\
21	278.378750475\\
21	275.014901071429\\
21	267.823705375\\
22	276.726634076923\\
22	277.403180093023\\
22	239.575421767442\\
22	236.18244705\\
22	273.695849780488\\
22	274.809163261905\\
22	234.216628522727\\
23	314.655733255814\\
23	303.692625636364\\
23	305.826062613636\\
23	307.059517818182\\
23	325.932307904762\\
23	332.309525857143\\
23	355.929168022727\\
24	313.702295066667\\
24	309.080803355556\\
24	243.366047489362\\
24	302.016012416667\\
24	288.532085617021\\
25	351.973152272727\\
25	409.536948553192\\
25	300.368261863636\\
25	321.508649891304\\
25	377.652096541667\\
26	403.2488663125\\
26	348.853738529412\\
26	332.099994446809\\
26	386.590231096154\\
26	318.35436432\\
26	344.9351296875\\
26	387.062057782609\\
26	300.493160586956\\
26	319.0903065625\\
26	346.64414246\\
26	343.961868392157\\
27	394.325982764706\\
27	338.65658312\\
28	369.038316565217\\
28	397.503134218182\\
28	382.865610411765\\
28	362.610372075472\\
28	347.343353672727\\
28	348.980605636364\\
28	333.362746764706\\
28	424.704638634615\\
28	384.33930793617\\
29	464.216398072727\\
29	383.961196872727\\
29	356.871406943396\\
29	340.443884178571\\
29	330.070143145454\\
29	332.282404982759\\
29	411.653787327273\\
29	398.800691270833\\
30	520.982609384615\\
30	487.354665912281\\
30	416.133974446429\\
31	535.010395466667\\
31	541.92745520339\\
31	469.961017410714\\
31	420.996352196429\\
32	390.824093983607\\
32	346.1108568\\
32	377.977161152542\\
32	400.347289629032\\
32	378.973447372881\\
32	470.158330654546\\
32	429.09246438983\\
32	394.887211272727\\
32	466.789275274194\\
32	491.189577644068\\
32	448.30495237931\\
32	449.731884237288\\
32	416.330489694915\\
33	488.785492460317\\
34	549.401334033898\\
34	444.313006380952\\
34	445.43934590625\\
34	432.99035434375\\
35	541.909839640625\\
35	477.016693133333\\
35	471.444465854839\\
35	479.198133514706\\
35	550.657126629032\\
35	500.993859046154\\
35	466.53993261194\\
35	467.5385984375\\
35	578.438223\\
35	459.977334637681\\
35	473.992456224138\\
35	545.860226285714\\
36	603.4149906\\
37	537.71373975\\
37	491.697738808823\\
37	486.459191075758\\
37	420.610729206349\\
37	494.456458955882\\
37	550.499526478873\\
38	639.757688589041\\
38	577.812574892308\\
38	573.13122165625\\
38	553.0371014\\
38	540.184881157143\\
38	433.467827405797\\
39	594.689968479452\\
39	540.921669986111\\
39	544.377639808824\\
39	453.630208430556\\
39	495.112824945946\\
39	553.616430470588\\
39	565.108785083333\\
39	497.445153291667\\
39	512.316379486111\\
40	731.363780478261\\
40	906.473575917808\\
40	733.550312585714\\
40	672.96318388\\
40	580.205921342466\\
40	549.993700648649\\
40	593.412906470588\\
40	697.052294071428\\
40	678.695397181818\\
41	586.282996905405\\
41	559.769961285714\\
41	541.173514\\
41	486.709517638889\\
42	520.179495815789\\
42	643.937012626667\\
42	753.870397485714\\
42	720.481557253165\\
42	615.023147384615\\
42	598.567577481013\\
42	614.713758457143\\
43	597.963119\\
43	707.267555628571\\
43	642.4743482625\\
44	617.845272256098\\
44	570.97271335\\
44	581.669571441558\\
44	621.856885151899\\
44	561.220779538461\\
44	606.81274608642\\
45	703.1309201125\\
45	686.124298962025\\
45	756.849468582279\\
45	662.095712987805\\
46	681.082310988372\\
46	625.984553082353\\
46	621.223630857143\\
46	615.64417237037\\
46	595.76066652381\\
46	591.514789835294\\
46	642.081661258824\\
47	624.105022761905\\
47	572.568514402439\\
47	595.805103963855\\
47	561.4882155\\
47	610.832130906977\\
47	678.105916505747\\
47	663.758543458824\\
47	607.415852353658\\
48	1017.67788739759\\
48	714.445812655172\\
48	596.275658302326\\
47	651.856261873418\\
48	641.928825022222\\
48	732.45574694382\\
48	590.48342454023\\
50	618.931131044444\\
50	665.487315607143\\
50	618.084627031579\\
50	638.213553168539\\
50	645.452851411765\\
50	766.146091364706\\
50	636.481447505376\\
50	623.031087\\
50	566.278758293478\\
50	558.712402967033\\
50	525.609373021739\\
50	535.140630326087\\
50	540.459606419753\\
50	550.82742978481\\
50	541.907408435897\\
50	599.989046015152\\
50	531.008714087719\\
50	532.89400612\\
50	578.652425073171\\
50	711.093590606061\\
50	646.350007777778\\
50	592.982195666667\\
50	578.404824785714\\
50	479.295054833333\\
1	42.258308\\
1	42.1193305\\
1	45.74204\\
1	44.5520505\\
1	43.4970055\\
1	43.725429\\
2	44.5135046666667\\
2	43.13974175\\
2	53.639888\\
2	44.650365\\
2	46.38528525\\
2	43.58211325\\
3	44.3338911666667\\
3	43.244043\\
3	44.924401\\
3	45.3404588333333\\
3	44.5706375\\
4	45.2695818571429\\
4	45.5807131428571\\
4	46.216516875\\
4	57.9985085\\
4	44.02601075\\
4	43.499299\\
5	44.2907328888889\\
5	48.9775864\\
5	51.2335301\\
5	52.907327\\
5	53.1611424\\
5	51.7666041\\
6	56.7668237\\
6	53.1292194166667\\
6	56.2129184166667\\
6	73.116679\\
6	65.2424729166667\\
6	66.7524021818182\\
6	73.7364996666667\\
7	62.8377398461538\\
7	68.2223056428571\\
7	62.943046\\
7	66.4554371428571\\
7	66.0970814285714\\
7	69.6475153571429\\
8	78.34175625\\
8	65.5013571875\\
8	73.0132771875\\
8	71.545138625\\
8	71.5864655\\
9	75.4753292777778\\
9	88.8166854705882\\
9	96.6132063888889\\
9	88.8404486666667\\
9	82.8316528888889\\
9	94.0287731111111\\
9	84.4460837777778\\
10	117.960542157895\\
10	89.624687631579\\
10	87.01599015\\
10	85.2958282\\
10	87.5267124\\
10	106.355934684211\\
11	112.076245904762\\
11	98.0891336363636\\
11	115.227414181818\\
11	127.953352863636\\
11	146.857386227273\\
11	152.915393428571\\
12	149.139229521739\\
12	139.440288318182\\
12	137.440059391304\\
12	136.685513217391\\
12	148.202990875\\
12	145.166874826087\\
12	145.902509521739\\
13	159.226211153846\\
13	134.646334769231\\
13	144.079049923077\\
13	165.143851269231\\
13	154.63610044\\
14	202.920755740741\\
14	180.554770714286\\
14	180.579487884615\\
14	161.349781592593\\
14	174.92067862963\\
14	164.502191555556\\
15	190.248521344828\\
15	162.561949448276\\
15	159.351370533333\\
15	174.987923740741\\
15	161.652792285714\\
15	182.560455241379\\
15	190.548655241379\\
16	212.05853996875\\
16	183.54563340625\\
16	198.920006612903\\
16	261.395879933333\\
16	199.865410193548\\
16	200.82354959375\\
16	205.931481741935\\
17	222.509931354839\\
17	205.238904787879\\
17	176.981769636364\\
17	221.643208441176\\
17	214.435955516129\\
18	261.57956921875\\
18	185.573616205882\\
18	225.595071555556\\
18	234.977410057143\\
18	241.618793057143\\
18	262.291267611111\\
19	309.594580710526\\
19	231.442908805556\\
19	228.136054257143\\
19	301.925316378378\\
19	253.875036222222\\
19	247.142141837838\\
20	248.757899787879\\
20	245.355070487179\\
20	216.823717631579\\
20	222.75871075\\
20	247.848602564103\\
21	282.493744926829\\
21	245.899671095238\\
21	256.611995025\\
21	257.055281585366\\
21	396.182627305556\\
21	251.989984236842\\
21	297.476197868421\\
21	321.125635820513\\
22	295.4431365\\
22	233.546948068182\\
22	274.815494488372\\
22	238.02296597561\\
22	266.313546159091\\
22	294.53853127907\\
23	310.791499853659\\
23	298.402217409091\\
23	333.868991261905\\
23	311.041194395349\\
23	300.429720829268\\
23	371.954521674419\\
24	350.855975416667\\
24	343.040252765957\\
24	360.228665659575\\
24	270.059137045455\\
24	295.945729444444\\
24	292.920572891304\\
24	316.094604511111\\
25	374.355624717391\\
25	354.794031510204\\
25	284.693688021277\\
25	345.60433725\\
25	292.091946361702\\
25	304.405228229167\\
26	349.935540680851\\
26	402.329604977273\\
26	350.9743259\\
26	400.68037416\\
26	341.812492196078\\
26	345.227933958333\\
26	307.60541302\\
27	424.724089591837\\
27	406.273347705882\\
27	384.213396979592\\
28	388.39030072549\\
28	362.290639019231\\
28	358.371301537037\\
28	333.577264653846\\
28	367.816608372549\\
28	343.067752396226\\
28	447.259002396226\\
29	468.6949655\\
29	414.7374754\\
29	452.290109944444\\
29	385.133266846154\\
29	422.750614557692\\
29	359.227253\\
29	352.018718696428\\
30	422.123566071429\\
30	383.400321457627\\
30	350.255208017544\\
30	336.354502603448\\
31	459.652688339286\\
31	427.133613526316\\
31	419.599488679245\\
31	498.531914701754\\
31	408.510334887097\\
31	441.329940516667\\
31	414.739396660714\\
31	408.312060052632\\
32	441.561717051724\\
32	390.158947719298\\
32	418.027624098361\\
32	361.983816672131\\
32	412.973144870968\\
32	405.05675055\\
32	442.485129508772\\
33	481.515596368421\\
34	625.505450622951\\
34	587.461891935484\\
34	521.09319266129\\
34	473.179024126984\\
34	411.87797371875\\
34	459.523525430769\\
34	460.90562805\\
34	461.998932180328\\
34	481.57854490625\\
35	522.597555545455\\
35	476.790196078125\\
35	485.90659215873\\
35	394.174158209677\\
35	439.938876230769\\
35	400.472574793651\\
35	433.290275924242\\
35	474.689387765625\\
35	577.243085333333\\
35	522.718332611111\\
35	433.550666409091\\
35	450.117363861538\\
35	440.416002742424\\
36	647.955290242424\\
36	565.946470769231\\
37	586.975275202899\\
37	603.756988887097\\
37	540.580373588235\\
37	449.655349926471\\
37	528.364517873239\\
37	465.02002025\\
38	577.582870176471\\
38	651.672523614286\\
38	665.815593338235\\
39	579.193579294118\\
39	574.169633945946\\
39	516.581276611111\\
39	487.713946985714\\
39	450.371994541667\\
39	526.819704742857\\
40	452.781292861111\\
40	449.620893094595\\
40	468.380794026316\\
40	457.151033742857\\
40	421.212541379747\\
40	532.202342186667\\
40	553.627123253731\\
40	462.538928585714\\
40	558.55802174026\\
40	544.164678356164\\
40	629.138198767123\\
40	450.770962884615\\
40	452.4371407\\
40	392.654904746667\\
40	417.141245761194\\
40	461.617145185714\\
40	412.370873107143\\
40	431.191683638298\\
40	450.886159117647\\
40	457.030062225806\\
40	361.218629666667\\
40	293.305810888889\\
40	311.0725355\\
1	42.7480505\\
1	42.2263585\\
1	44.491983\\
1	42.6228655\\
1	42.779219\\
2	45.50143075\\
2	47.6957965\\
2	44.8670555\\
2	44.34129\\
2	43.9631323333333\\
2	44.67328175\\
3	43.6059446666667\\
3	44.019123\\
3	49.417044\\
3	48.2380541666667\\
3	44.545192\\
3	43.6265903333333\\
4	45.634883375\\
4	48.612786875\\
4	45.982741125\\
4	48.638379625\\
4	44.836452875\\
5	48.200319875\\
5	46.2209383\\
5	50.3730818\\
5	49.4766035\\
5	51.0416946\\
5	51.1506379\\
6	57.7770034545455\\
6	71.30260475\\
6	69.9442268333333\\
6	65.24880475\\
6	59.00873325\\
6	60.9842610833333\\
7	65.4642060769231\\
7	66.6783017857143\\
7	65.3106646428571\\
7	63.3472123571429\\
7	69.3204864285714\\
7	65.9808419285714\\
8	82.3827866\\
8	73.8895965625\\
8	80.457536875\\
8	90.6476433125\\
8	78.083639\\
8	79.3599728125\\
8	83.407319875\\
9	102.510781944444\\
9	80.5178832222222\\
9	72.6366327777778\\
9	80.7878804444444\\
9	75.7350851111111\\
10	100.040251526316\\
10	89.46414545\\
10	88.658042\\
10	85.8837458\\
10	82.4830309\\
10	109.5229096\\
11	136.949840473684\\
11	139.02360147619\\
11	111.78111485\\
11	114.962944761905\\
11	119.087403142857\\
11	109.775391863636\\
11	122.7317\\
12	156.650612590909\\
12	132.314505958333\\
12	116.402084478261\\
12	131.417295833333\\
12	120.418844625\\
12	141.268130166667\\
13	151.90462052\\
13	130.428154538462\\
13	149.72204775\\
13	162.570850538462\\
13	183.218255346154\\
13	178.861087192308\\
14	189.623497222222\\
14	150.669300875\\
14	165.718240481482\\
14	163.285283538462\\
14	158.621691214286\\
14	168.491369357143\\
14	157.590832\\
15	187.895407321429\\
15	166.976229827586\\
15	171.893977655172\\
15	188.939699133333\\
15	195.7368791\\
15	222.174029413793\\
16	259.282800935484\\
16	194.4857281875\\
16	201.267409178571\\
16	193.771240451613\\
16	202.914985766667\\
16	187.567342733333\\
17	238.91414025\\
17	178.585291515152\\
17	212.094668970588\\
17	209.415430757576\\
17	197.201081029412\\
17	214.832820606061\\
18	254.895352342857\\
18	231.495770617647\\
18	271.334878558824\\
18	265.677534588235\\
18	220.762374151515\\
18	245.28311728125\\
19	292.613171216216\\
19	247.220569552632\\
19	240.176249526316\\
19	226.909518810811\\
19	261.893129351351\\
20	267.003818026316\\
20	259.352874710526\\
20	243.282272\\
20	227.650649111111\\
20	246.702189051282\\
20	232.871239769231\\
20	285.031997416667\\
21	344.001465536585\\
21	290.5782858\\
21	309.168173219512\\
21	304.577000275\\
21	261.329800725\\
22	300.482839146341\\
22	285.362076790698\\
22	271.893423804878\\
22	266.214480666667\\
22	256.295130714286\\
22	260.42243685\\
23	295.772679818182\\
23	285.449409155556\\
23	260.720246795455\\
23	390.415433255814\\
23	285.830797844444\\
23	309.047958636364\\
23	298.19990102381\\
23	332.835528578947\\
24	297.459991765957\\
24	306.913650863636\\
24	270.7441533125\\
24	258.660084391304\\
24	279.122485666667\\
25	317.656007395833\\
25	274.857125416667\\
25	269.623755574468\\
25	303.794788418605\\
25	300.143327608696\\
25	291.505254104167\\
25	296.993796836735\\
25	297.050282729167\\
25	282.47002784\\
25	273.846759043478\\
25	242.774016693878\\
25	253.64571412\\
25	257.028799285714\\
25	291.58713823913\\
25	281.617946214286\\
25	238.116545622222\\
25	242.243984617021\\
25	254.129099795918\\
25	275.33383028\\
25	270.621894020408\\
25	309.875505081633\\
25	275.741894488889\\
25	306.608948774194\\
25	255.187915055556\\
25	215.563423444444\\
1	43.37019\\
1	43.84023\\
1	45.037633\\
1	45.1585625\\
1	45.1078585\\
1	42.4959465\\
2	44.1179145\\
2	43.808263\\
2	46.70167\\
2	45.51688275\\
2	46.8553815\\
3	46.6094028\\
3	44.2672112\\
3	42.5566523333333\\
3	57.9761951666667\\
3	43.7261045\\
3	46.1790708333333\\
4	44.1273721428571\\
4	60.745380375\\
4	51.925689625\\
4	46.213620625\\
4	44.154837625\\
4	45.2198184285714\\
5	45.853972\\
5	49.6390048\\
5	58.0153196\\
5	52.8685726\\
5	50.3986431\\
5	53.4431028\\
6	54.0937314166667\\
6	55.619205\\
6	65.3218418333333\\
6	64.2915270833333\\
6	78.3122759166667\\
6	64.2886065\\
6	68.4516534166667\\
7	62.3080076428571\\
7	70.2973202857143\\
7	72.65797\\
7	68.7099135\\
7	65.9174902857143\\
8	71.5841402666667\\
8	72.70165525\\
8	75.2953597333333\\
8	72.814746875\\
8	69.9741014375\\
8	79.8164106875\\
9	86.7549339411765\\
9	97.9180197222222\\
9	102.857945294118\\
9	82.3002856666667\\
9	81.1041853333333\\
9	79.8420293888889\\
9	76.2731702222222\\
10	82.2398593684211\\
10	79.54708245\\
10	77.1330307\\
10	76.15568295\\
10	75.95844875\\
10	79.07870925\\
10	77.3106702\\
10	84.10565605\\
10	79.88107005\\
10	102.893268421053\\
10	89.29572555\\
10	84.02468525\\
10	82.90789675\\
10	75.29049725\\
10	78.05641275\\
10	77.555495\\
10	72.51404385\\
10	77.1901188\\
10	76.111707\\
10	75.50168485\\
10	80.1819033\\
10	76.63183975\\
10	80.76222685\\
10	86.6632147894737\\
10	97.9936167777778\\
10	92.66073475\\
10	83.1782932\\
10	88.71976\\
10	80.634958\\
1	119.8144205\\
1	48.250559\\
1	46.737626\\
1	45.090136\\
2	44.1907365\\
2	45.01702\\
2	44.620597\\
2	43.4243475\\
3	43.6852764\\
3	43.3844956666667\\
3	59.5166175\\
3	53.108287\\
3	44.8864701666667\\
3	44.329403\\
4	44.8064347142857\\
4	45.1459625\\
4	43.675746625\\
4	48.3200198571429\\
4	51.226571125\\
4	55.948049125\\
5	54.4830678888889\\
5	46.0183612\\
5	44.7982962\\
5	46.2516506\\
5	47.4679238\\
5	50.7766191\\
5	47.3091232\\
5	47.5129376\\
5	45.8150529\\
5	44.4865223\\
5	47.7192918\\
5	45.345195\\
5	50.8055395\\
5	51.2719568\\
5	53.2524728\\
5	55.2282582\\
5	45.1468069\\
5	44.653731\\
5	45.2721617\\
5	44.8749097\\
5	47.0003348\\
5	45.5936254\\
5	44.9100123\\
5	45.9553106\\
5	45.0518652\\
5	44.5789017\\
5	44.3888136\\
5	51.428568\\
5	50.8518656\\
5	65.7033379\\
5	59.0398854\\
};
\addlegendentry{Meas}  % Measured

\addplot [color=RdBu-C, thick]
  table[row sep=crcr]{%
1	42.488\\
2	45.986\\
3	49.484\\
4	52.982\\
5	56.48\\
6	59.978\\
7	63.476\\
8	66.974\\
9	93.87\\
10	109.13\\
11	124.39\\
12	139.65\\
13	154.91\\
14	170.17\\
15	185.43\\
16	200.69\\
17	215.95\\
18	231.21\\
19	246.47\\
20	261.73\\
21	276.99\\
22	292.25\\
23	307.51\\
24	322.77\\
25	338.03\\
26	353.29\\
27	368.55\\
28	383.81\\
29	399.07\\
30	414.33\\
31	429.59\\
32	444.85\\
33	460.11\\
34	475.37\\
35	490.63\\
36	505.89\\
37	521.15\\
38	536.41\\
39	551.67\\
40	566.93\\
41	582.19\\
42	597.45\\
43	612.71\\
44	627.97\\
45	643.23\\
46	658.49\\
47	673.75\\
48	689.01\\
49	704.27\\
50	719.53\\
51	734.79\\
52	750.05\\
53	765.31\\
54	780.57\\
55	795.83\\
56	811.09\\
57	826.35\\
58	841.61\\
59	856.87\\
60	872.13\\
62	902.65\\
63	917.91\\
64	933.17\\
65	948.43\\
};
\addlegendentry{Avg}  % Average

\addplot [color=RdBu-O, very thick, dashed]
  table[row sep=crcr]{%
1	50\\
2	67.27\\
3	84.54\\
4	101.81\\
5	119.08\\
6	136.35\\
7	153.62\\
8	170.89\\
9	188.16\\
10	205.43\\
11	222.7\\
12	239.97\\
13	257.24\\
14	274.51\\
15	291.78\\
16	309.05\\
17	326.32\\
18	343.59\\
19	360.86\\
20	378.13\\
21	395.4\\
22	412.67\\
23	429.94\\
24	447.21\\
25	464.48\\
26	481.75\\
27	499.02\\
28	516.29\\
29	533.56\\
30	550.83\\
31	568.1\\
32	585.37\\
33	602.64\\
34	619.91\\
35	637.18\\
36	654.45\\
37	671.72\\
38	688.99\\
39	706.26\\
40	723.53\\
41	740.8\\
42	758.07\\
43	775.34\\
44	792.61\\
45	809.88\\
46	827.15\\
47	844.42\\
48	861.69\\
49	881.61\\
50	899.82\\
51	918.03\\
52	936.24\\
53	954.45\\
54	972.66\\
55	990.87\\
56	1009.08\\
57	1027.29\\
58	1045.5\\
59	1063.71\\
60	1081.92\\
62	1118.34\\
63	1136.55\\
64	1154.76\\
65	1172.97\\
};
\addlegendentry{Cons}  % Conservative

\addplot [color=RdBu-C, only marks, mark=otimes, mark size=3pt, mark options={solid, RdBu-C, thick}, forget plot]
  table[row sep=crcr]{%
x y\\
8 66.974\\
};

\addplot [color=RdBu-O, only marks, mark=otimes, mark size=3pt, mark options={solid, RdBu-O, thick}, forget plot]
  table[row sep=crcr]{%
x y\\
48 861.69\\
};

\legend{}  % hides legend

\end{axis}

\end{tikzpicture}%

==> figures/presence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.247\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=5.48888888888889,
xtick={1,2,3,4,5},
xticklabels={{75},{150},{300},{600},{1500}},
xticklabel style={rotate=90},
xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Number of Requested Instances $I$},
ymin=0,
ymax=0.9,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Application Presence},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={S=2},
xmajorgrids,
ymajorgrids,
yticklabel shift=-2pt,
ylabel shift=-3pt,
xlabel shift=-2pt,
ybar=0pt,
xtick align=inside
]
\addplot[ybar, bar width=0.25, fill=Blues-F, draw=Blues-F, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	nan\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Blues-I, draw=Blues-I, area legend] table[row sep=crcr] {%
1	0.653009708917988\\
2	0.741933982282875\\
3	0.379485677798335\\
4	0.14\\
5	nan\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Blues-L, draw=Blues-L, area legend] table[row sep=crcr] {%
1	0.346990291082012\\
2	0.258066017717125\\
3	0.620514322201665\\
4	0.86\\
5	nan\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};

\node[align=left,font=\scriptsize\linespread{0.9}\selectfont,yshift=1pt,fill=white,draw=black,inner sep=1.2pt] (off) at (axis cs: 3,0.75) {S=2};

\end{axis}

\begin{axis}[%
width=0.247\fwidth,
height=\fheight,
at={(0.346\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=5.48888888888889,
xtick={1,2,3,4,5},
xticklabels={{75},{150},{300},{600},{1500}},
xticklabel style={rotate=90},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of Requested Instances $I$},
ymin=0,
ymax=0.9,
ylabel style={font=\footnotesize\color{white!15!black}},
% ylabel={Application Presence},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={S=10},
xmajorgrids,
ymajorgrids,
yticklabel shift=-2pt,
ylabel shift=-3pt,
xlabel shift=-2pt,
ybar=0pt,
xtick align=inside
]
\addplot[ybar, bar width=0.25, fill=Blues-F, draw=Blues-F, area legend] table[row sep=crcr] {%
1	0.217918531176426\\
2	0.281067678548539\\
3	0.222593760041128\\
4	0\\
5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Blues-I, draw=Blues-I, area legend] table[row sep=crcr] {%
1	0.52352531292619\\
2	0.47710483219827\\
3	0.512137618326253\\
4	0.806251549161891\\
5	0.693056138311545\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.25, fill=Blues-L, draw=Blues-L, area legend] table[row sep=crcr] {%
1	0.258556155897384\\
2	0.239327489253191\\
3	0.265268621632618\\
4	0.193748450838109\\
5	0.306943861688455\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};

\node[align=left,font=\scriptsize\linespread{0.9}\selectfont,yshift=1pt,fill=white,draw=black,inner sep=1.2pt] (off) at (axis cs: 3,0.75) {S=10};

\end{axis}

\begin{axis}[%
width=0.247\fwidth,
height=\fheight,
at={(0.692\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=5.48888888888889,
xtick={1,2,3,4,5},
xticklabels={{75},{150},{300},{600},{1500}},
xticklabel style={rotate=90},
xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Number of Requested Instances $I$},
ymin=0,
ymax=0.9,
ylabel style={font=\footnotesize\color{white!15!black}},
% ylabel={Application Presence},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={S=40},
xmajorgrids,
ymajorgrids,
yticklabel shift=-2pt,
ylabel shift=-3pt,
xlabel shift=-2pt,
legend columns=3,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(-1,1.05)}},
ybar=0pt,
xtick align=inside
]
\addplot[ybar, bar width=0.25, fill=Blues-F, draw=Blues-F, area legend] table[row sep=crcr] {%
1	0.206485215065865\\
2	0.177921214664249\\
3	0.195306359769494\\
4	0.210182834836006\\
5	0.0276154053224229\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{RT}  % dApps

\addplot[ybar, bar width=0.25, fill=Blues-I, draw=Blues-I, area legend] table[row sep=crcr] {%
1	0.526977891787721\\
2	0.564673470740358\\
3	0.514179830834248\\
4	0.621506650568963\\
5	0.806985045199537\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{Near-RT}  % xApps

\addplot[ybar, bar width=0.25, fill=Blues-L, draw=Blues-L, area legend] table[row sep=crcr] {%
1	0.266536893146413\\
2	0.257405314595393\\
3	0.259218409157309\\
4	0.159889461963452\\
5	0.157028815490195\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{Non-RT}  % rApps

\node[align=left,font=\scriptsize\linespread{0.9}\selectfont,yshift=1pt,fill=white,draw=black,inner sep=1.2pt] (off) at (axis cs: 3,0.75) {S=40};

\end{axis}

\end{tikzpicture}%

==> figures/ram-example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
every tick label/.append style={font=\scriptsize},
colormap={reduced}{color=(YlGnBu-F)
                   color=(YlGnBu-G)
                   color=(YlGnBu-H)
                   color=(YlGnBu-I)
                   color=(YlGnBu-J)
                   color=(YlGnBu-K)
                   color=(YlGnBu-L)
                   color=(YlGnBu-M)
                  },
}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=1,
point meta max=66,
xmin=0,
xmax=30e9,
xtick={0,6.25e9,12.5e9,18.75e9,25e9,31.25e9},  % computed using 62.49 GB of RAM available to the server
xticklabels={0,10,20,30,40,50},
scaled ticks=false,  % remove 10^n notation
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={RAM Usage (\%)},
ymin=0,
ymax=4000,
yticklabels={,0,1,2,3,4},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Inference Time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.34,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
xlabel shift=-2pt,
ylabel shift=-5pt,
colorbar,
colorbar style={at={(1.15,0)}, anchor=south east, width=5pt, font=\tiny},
% colormap access=piecewise constant,
% enlargelimits=false
]
\addplot[scatter, only marks, mark=*, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=0.5 * \perpointmarksize}, forget plot] table[row sep=crcr, meta=color]{%
x	y	size	color\\
4528168960	43.251981	0.25	1\\
4530479104	43.695194	0.25	1\\
4556310528	44.8412685	0.25	1\\
4695547904	45.499583	0.25	1\\
4781955754.66667	35.8399816666667	0.353553390593274	2\\
4782695424	32.22078625	0.353553390593274	2\\
4783800320	33.4537855	0.353553390593274	2\\
4798711808	33.427657	0.353553390593274	2\\
4798515200	32.13144925	0.353553390593274	2\\
4797925376	32.15707975	0.353553390593274	2\\
4798364330.66667	36.2520023333333	0.353553390593274	2\\
4798241792	32.98502525	0.353553390593274	2\\
4798636032	31.09964975	0.353553390593274	2\\
4838188032	32.580518	0.353553390593274	2\\
5053708288	42.68211475	0.353553390593274	2\\
5287722325.33333	48.3856436666667	0.433012701892219	3\\
5450076842.66667	47.5734428333333	0.433012701892219	3\\
5523405677.71429	48.8004711428571	0.5	4\\
5536448000	48.753956875	0.5	4\\
5547924480	49.2635405	0.5	4\\
5683837440	49.954392125	0.5	4\\
5777099776	47.904532625	0.5	4\\
5789091157.33333	42.2618638888889	0.559016994374947	5\\
5792640204.8	45.0940833	0.559016994374947	5\\
5805213696	47.1058513	0.559016994374947	5\\
5804250726.4	45.3759159	0.559016994374947	5\\
5804275302.4	41.3837763	0.559016994374947	5\\
5796077158.4	44.1024089	0.559016994374947	5\\
5797444812.8	42.7284775	0.559016994374947	5\\
5804370329.6	44.2430093	0.559016994374947	5\\
5862783385.6	51.7089434	0.559016994374947	5\\
6065017651.2	69.1435472	0.559016994374947	5\\
6237331456	64.8385589090909	0.612372435695794	6\\
6383434410.66667	63.8475489166667	0.612372435695794	6\\
6503318186.66667	62.65485225	0.612372435695794	6\\
6555210043.07692	73.0266789230769	0.661437827766148	7\\
6577206418.28571	66.0304166428571	0.661437827766148	7\\
6684085641.84615	69.0457604615385	0.661437827766148	7\\
6766145536	67.3698293846154	0.661437827766148	7\\
6807871761.06667	67.8868590666667	0.707106781186548	8\\
6807671040	65.16450925	0.707106781186548	8\\
6820345344	70.17719025	0.707106781186548	8\\
6818755328	62.763727625	0.707106781186548	8\\
6819813120	63.3238375625	0.707106781186548	8\\
6822820608	66.3567601875	0.707106781186548	8\\
6824985600	66.1488866875	0.707106781186548	8\\
6832413184	69.1582961875	0.707106781186548	8\\
6882779648	76.7821334375	0.707106781186548	8\\
7096846336	82.327877	0.707106781186548	8\\
7248696576	74.3838135	0.707106781186548	8\\
7386281756.44444	82.4448897777778	0.75	9\\
7485759260.44444	82.6681269444444	0.75	9\\
7566561052.44444	86.4170034444444	0.75	9\\
7609911619.36842	106.991047473684	0.790569415042095	10\\
7727442027.78947	107.645123894737	0.790569415042095	10\\
7794058649.6	86.6216885	0.790569415042095	10\\
7836084224	90.61852275	0.82915619758885	11\\
7842455747.04762	91.7368514761905	0.82915619758885	11\\
7860118434.90909	93.0742805454545	0.82915619758885	11\\
7858949026.90909	103.313280409091	0.82915619758885	11\\
7856076427.63636	86.9672959545454	0.82915619758885	11\\
7855901159.61905	87.3507959523809	0.82915619758885	11\\
7862607872	84.7345762272727	0.82915619758885	11\\
7870277632	99.5412477272727	0.82915619758885	11\\
7919467613.09091	105.497672090909	0.82915619758885	11\\
8055191552	127.669051272727	0.82915619758885	11\\
8215260997.81818	138.765190318182	0.82915619758885	11\\
8310954073.04348	139.404663	0.866025403784439	12\\
8416048779.63636	137.931612318182	0.866025403784439	12\\
8497847978.66667	152.505508291667	0.866025403784439	12\\
8579417600	147.117589541667	0.866025403784439	12\\
8724867754.66667	161.929220958333	0.866025403784439	12\\
8821022720	176.3557888	0.901387818865997	13\\
8861027564.30769	150.544646961538	0.901387818865997	13\\
8888798625.18518	156.011538111111	0.935414346693485	14\\
8906779355.42857	157.462750464286	0.935414346693485	14\\
8910946304	163.364154892857	0.935414346693485	14\\
8909022793.14286	149.659308821429	0.935414346693485	14\\
8912978392.61539	155.307596346154	0.935414346693485	14\\
8918945792	152.399535148148	0.935414346693485	14\\
8926029970.28572	159.102223821429	0.935414346693485	14\\
8947845120	167.720803076923	0.935414346693485	14\\
9090871144.2963	200.752924814815	0.935414346693485	14\\
9252318916.92308	194.535834923077	0.935414346693485	14\\
9335943483.07692	183.354066038462	0.935414346693485	14\\
9437205981.86667	196.3884118	0.968245836551854	15\\
9506988032	197.606823206897	0.968245836551854	15\\
9563333563.73333	195.9058615	0.968245836551854	15\\
9691925963.03448	205.226184689655	0.968245836551854	15\\
9827104768	218.397475833333	0.968245836551854	15\\
9875380224	218.319885142857	1	16\\
9920884864	216.10932696875	1	16\\
9949984406.58824	186.785065088235	1.03077640640442	17\\
9952829688.24242	205.208396575758	1.03077640640442	17\\
9950521223.52941	190.993453823529	1.03077640640442	17\\
9949606369.88235	198.544663176471	1.03077640640442	17\\
9949471464.72727	186.718853848485	1.03077640640442	17\\
9963177600	199.445600375	1.03077640640442	17\\
9974591872	206.86928834375	1.03077640640442	17\\
10065085568	217.67154321875	1.03077640640442	17\\
10210883121.5484	224.59702516129	1.03077640640442	17\\
10318005308.2353	199.999126470588	1.03077640640442	17\\
10386024688.9412	223.410018529412	1.03077640640442	17\\
10490343424	236.244604514286	1.06066017177982	18\\
10558980664.8889	225.526163	1.06066017177982	18\\
10675919158.303	232.159426242424	1.06066017177982	18\\
10771084107.2941	234.274878794118	1.06066017177982	18\\
10856326371.5556	250.810737138889	1.06066017177982	18\\
10907525588.1143	226.162497228571	1.06066017177982	18\\
10967529084.5405	319.583039216216	1.08972473588517	19\\
10984558694.4	234.1616627	1.11803398874989	20\\
10989113139.2	223.5767865	1.11803398874989	20\\
10990080341.3333	259.969383833333	1.11803398874989	20\\
10991520216.6154	216.87529225641	1.11803398874989	20\\
11007448974.2222	274.858743555556	1.11803398874989	20\\
11033884564.2105	241.174400605263	1.11803398874989	20\\
11161256776.2051	284.342722692308	1.11803398874989	20\\
11283764880.4103	231.116139205128	1.11803398874989	20\\
11369504013.4737	268.700428052632	1.11803398874989	20\\
11420755763.2	252.7945783	1.11803398874989	20\\
11534657168.4103	280.469010871795	1.14564392373896	21\\
11594247592.5854	286.068889463415	1.14564392373896	21\\
11693099057.9512	298.879299536585	1.14564392373896	21\\
11784277116.878	272.812154926829	1.14564392373896	21\\
11865960243.2	265.31035275	1.14564392373896	21\\
11945320342.9744	266.418466769231	1.14564392373896	21\\
11986071983.1579	329.345233184211	1.17260393995586	22\\
12028061110.8571	288.715504523809	1.17260393995586	22\\
12038854283.6364	264.2656405	1.19895788082818	23\\
12046048824.8889	268.244301911111	1.19895788082818	23\\
12048033746.4889	246.672086133333	1.19895788082818	23\\
12066466949.5652	294.454978478261	1.19895788082818	23\\
12092863192.1778	274.217375022222	1.19895788082818	23\\
12192040587.6364	305.354595909091	1.19895788082818	23\\
12319260307.9111	289.915201422222	1.19895788082818	23\\
12437401134.5455	312.286688954545	1.19895788082818	23\\
12480111068.2791	311.998688069767	1.19895788082818	23\\
12553723221.3333	289.015672214286	1.22474487139159	24\\
12641484418.9767	322.682650023256	1.22474487139159	24\\
12732258125.913	305.556050282609	1.22474487139159	24\\
12808200714.8936	307.020782787234	1.22474487139159	24\\
12869226321.7021	313.318193978723	1.22474487139159	24\\
12944960111.3043	331.918793130435	1.22474487139159	24\\
12986604054.2609	292.196301565217	1.22474487139159	24\\
13029531299.4043	309.897710957447	1.22474487139159	24\\
13064978897.4545	320.486909340909	1.22474487139159	24\\
13089022935.04	353.85692618	1.2747548783982	26\\
13099264217.8723	308.637000702128	1.2747548783982	26\\
13114287957.3333	297.200254833333	1.2747548783982	26\\
13159085703.8367	353.23510444898	1.2747548783982	26\\
13249382154.24	320.52657588	1.2747548783982	26\\
13361309614.08	329.31440348	1.2747548783982	26\\
13448372066.4615	342.314019230769	1.2747548783982	26\\
13509179851.7551	320.311441306122	1.2747548783982	26\\
13540582683.234	338.311399425532	1.2747548783982	26\\
13624812339.2	368.64511812	1.2747548783982	26\\
13748893655.8431	359.838009411765	1.29903810567666	27\\
13856859718.2745	357.522175392157	1.29903810567666	27\\
13949527893.3333	338.154821479167	1.29903810567666	27\\
14004959611.2593	382.967911925926	1.29903810567666	27\\
14067139443.451	357.817482745098	1.29903810567666	27\\
14110949848.6154	357.500428942308	1.29903810567666	27\\
14130141026.4615	352.680911115385	1.34629120178363	29\\
14138119387.4286	390.876585464286	1.34629120178363	29\\
14146891466.8679	336.092050867925	1.34629120178363	29\\
14162521014.8571	369.126525357143	1.34629120178363	29\\
14189745796.7407	360.378207981481	1.34629120178363	29\\
14273405916.6897	367.564839206897	1.34629120178363	29\\
14389635387.0769	336.070168173077	1.34629120178363	29\\
14483037752.8889	402.804882203704	1.34629120178363	29\\
14540834629.8182	358.158968290909	1.34629120178363	29\\
14595945054.8148	386.479390092593	1.34629120178363	29\\
14645086573.7143	364.745750107143	1.36930639376292	30\\
14741038369.8113	404.01597190566	1.36930639376292	30\\
14835584035.3103	393.852577206897	1.36930639376292	30\\
14909802316.3509	393.989028035088	1.36930639376292	30\\
15003887474.7586	413.839503896552	1.36930639376292	30\\
15043664822.8571	365.761990232143	1.36930639376292	30\\
15096515817.5439	405.608075140351	1.36930639376292	30\\
15164957582.2222	425.026654944444	1.36930639376292	30\\
15186387015.8596	338.843084298246	1.4142135623731	32\\
15201068527.4839	431.870347822581	1.4142135623731	32\\
15222408885.6774	390.33193916129	1.4142135623731	32\\
15280917299.2	412.67894235	1.4142135623731	32\\
15365381790.8966	407.784648241379	1.4142135623731	32\\
15443847688.678	455.267895677966	1.4142135623731	32\\
15532702266.7541	433.976889836066	1.4142135623731	32\\
15589951897.6	388.487105333333	1.4142135623731	32\\
15636876270.6441	452.274532033898	1.4142135623731	32\\
15665638382.6441	420.754229355932	1.4142135623731	32\\
15781069404.3279	433.413042639344	1.43614066163451	33\\
15856546833.3559	400.914872542373	1.43614066163451	33\\
15915050000.254	460.037304793651	1.43614066163451	33\\
15992368891.9365	442.057530301587	1.43614066163451	33\\
16049743607.7419	445.208433790323	1.43614066163451	33\\
16079739153.0667	452.492945833333	1.43614066163451	33\\
16121252082.9831	421.276049644068	1.43614066163451	33\\
16167106657.5238	397.409163238095	1.43614066163451	33\\
16219474082.5397	423.160920142857	1.4790199457749	35\\
16245309692.0615	431.886231630769	1.4790199457749	35\\
16272027395.9385	406.199205723077	1.4790199457749	35\\
16357271520.4923	501.993112046154	1.4790199457749	35\\
16455551808	442.84383359375	1.4790199457749	35\\
16532510788.2667	407.698112016667	1.4790199457749	35\\
16624161868.4179	469.65590738806	1.4790199457749	35\\
16669459516.2353	459.784118044118	1.4790199457749	35\\
16704787549.0909	480.302951469697	1.4790199457749	35\\
16738276517.1613	498.726186096774	1.4790199457749	35\\
16823984246.7246	463.936587246377	1.5	36\\
16914576962.7826	506.135878231884	1.5	36\\
16958614046.1176	508.651497823529	1.5	36\\
17011405515.1746	477.93146715873	1.5	36\\
17063069412.4308	442.205747046154	1.5	36\\
17122254254.3768	498.575846115942	1.5	36\\
17155148577.3913	465.37158257971	1.5	36\\
17184824693.8413	485.598353190476	1.5	36\\
17237149205.6338	551.435953873239	1.5	36\\
17335639636.0597	534.945733208955	1.5	36\\
17476085935.5429	473.652481528571	1.54110350074224	38\\
17569828990.0308	516.864281169231	1.54110350074224	38\\
17652423954.0282	492.342090619718	1.54110350074224	38\\
17720458848.4638	531.33009373913	1.54110350074224	38\\
17755066427.3623	524.40732357971	1.54110350074224	38\\
17822113608.597	558.105290850746	1.54110350074224	38\\
17953437917.4054	504.337399878378	1.54110350074224	38\\
18032553535.1233	503.800258890411	1.5612494995996	39\\
18096011115.5942	548.683386753623	1.5612494995996	39\\
18156495184.6575	613.15883239726	1.5612494995996	39\\
18196223431.1111	544.084247458333	1.5612494995996	39\\
18221239910.4	503.758614542857	1.5612494995996	39\\
18243900738.6301	545.283945863014	1.5612494995996	39\\
18272266773.0411	505.592677232877	1.5612494995996	39\\
18336768785.5342	565.389434438356	1.60078105935821	41\\
18367623437.4737	459.344342092105	1.60078105935821	41\\
18414578365.3699	563.623922863014	1.60078105935821	41\\
18524270816.4384	652.271018082192	1.60078105935821	41\\
18605428899.84	553.588654173333	1.60078105935821	41\\
18654320719.7922	565.699293779221	1.60078105935821	41\\
18726605076.7568	518.216626472973	1.60078105935821	41\\
18764179511.3514	542.0236995	1.60078105935821	41\\
18814972359.1111	566.807024763889	1.60078105935821	41\\
18854260682.1053	585.453791407895	1.60078105935821	41\\
18885407402.6667	592.464283141026	1.60078105935821	41\\
18939170201.6	684.3432810625	1.62018517460197	42\\
19047209283.3684	687.557535328947	1.62018517460197	42\\
19097210401.2468	604.596346831169	1.62018517460197	42\\
19145595877.7436	602.282871666667	1.62018517460197	42\\
19190788317.4054	560.083896135135	1.62018517460197	42\\
19231671026.5263	577.501850947368	1.62018517460197	42\\
19264192906.7952	569.291520409639	1.62018517460197	42\\
19295007345.7778	659.060547652778	1.62018517460197	42\\
19360210890.8052	628.827788077922	1.62018517460197	42\\
19511130470.4	649.0097660625	1.62018517460197	42\\
19643780068.3243	636.009037067568	1.62018517460197	42\\
19698924238.1299	544.728294766234	1.6583123951777	44\\
19760519168	633.531728670732	1.6583123951777	44\\
19834519851.7073	682.950579512195	1.6583123951777	44\\
19881713356.8	762.93555965	1.6583123951777	44\\
19912547181.7143	675.861808766234	1.6583123951777	44\\
19967250581.8537	619.214271365854	1.6583123951777	44\\
20062371840	583.746130714286	1.67705098312484	45\\
20175218739.2	610.56344895	1.67705098312484	45\\
20252986368	622.700428583333	1.67705098312484	45\\
20287618119.4419	599.696174697674	1.67705098312484	45\\
20311707648	650.677306841463	1.67705098312484	45\\
20331383783.0244	616.391966012195	1.67705098312484	45\\
20375664911.4217	679.279782951807	1.67705098312484	45\\
20440365237.4684	654.662324518987	1.67705098312484	45\\
20498730325.3333	665.578931333333	1.71391365010026	47\\
20600950012.9882	734.944816847059	1.71391365010026	47\\
20687333005.8795	680.411559120482	1.71391365010026	47\\
20772189985.9277	738.708129060241	1.71391365010026	47\\
20838934016	756.4721831	1.71391365010026	47\\
20885244475.5349	811.052124616279	1.71391365010026	47\\
20933284724.3636	792.583607943182	1.71391365010026	47\\
21025314792.9888	716.265280764045	1.71391365010026	47\\
21090343864.5581	695.983998616279	1.73205080756888	48\\
21119612490.7865	794.809758269663	1.73205080756888	48\\
21161460964.8941	733.348139823529	1.73205080756888	48\\
21231454487.2727	808.119259693182	1.73205080756888	48\\
21280158898.087	804.526591978261	1.73205080756888	48\\
21321477558.8571	667.883029488095	1.73205080756888	48\\
21351884149.4588	754.683596129412	1.73205080756888	48\\
21383723172.7816	767.729462264368	1.73205080756888	48\\
21418492222.5778	627.561691566667	1.73205080756888	48\\
21477163248.9412	774.485914823529	1.73205080756888	48\\
21606423574.7556	762.721301611111	1.73205080756888	48\\
21760213801.6744	792.040366802325	1.76776695296637	50\\
21853779923.4783	763.507133173913	1.76776695296637	50\\
21959167246.7126	916.800959367816	1.76776695296637	50\\
22003849661.2174	825.536546967391	1.76776695296637	50\\
22051372425.8462	812.153326725275	1.76776695296637	50\\
22122326698.6667	784.2675255	1.76776695296637	50\\
22192951727.1579	688.926370736842	1.78535710713571	51\\
22269187573.1064	852.318243180851	1.78535710713571	51\\
22356125811.0562	896.221483483146	1.78535710713571	51\\
22409805141.3333	894.212235755556	1.78535710713571	51\\
22420230058.6667	836.211284302083	1.78535710713571	51\\
22442739194.3736	884.545064296703	1.78535710713571	51\\
22483237021.5385	874.868939472527	1.78535710713571	51\\
22536849474.0645	873.127506623656	1.78535710713571	51\\
22582112119.4667	806.673842288889	1.78535710713571	51\\
22658638390.4681	818.103801510638	1.78535710713571	51\\
22760409634.1333	813.866894388889	1.82002747232013	53\\
22849631872	734.032678541667	1.82002747232013	53\\
22903821420.9362	729.488929840425	1.82002747232013	53\\
22969081722.4348	822.421975065217	1.82002747232013	53\\
23021501751.6522	835.668031141304	1.82002747232013	53\\
23087247199.3725	944.774917539216	1.82002747232013	53\\
23158988256.6531	850.529565132653	1.82002747232013	53\\
23200384849.7021	843.136521095745	1.82002747232013	53\\
23240178740.7835	861.026145680412	1.82002747232013	53\\
23301887540.2449	881.549922377551	1.82002747232013	53\\
23392929166.8211	991.868143831579	1.83711730708738	54\\
23435623930.6105	1008.93377656842	1.83711730708738	54\\
23483567333.8776	1063.67401896939	1.83711730708738	54\\
23539332074.2128	1232.95818164894	1.83711730708738	54\\
23580998490.8387	1232.1297377957	1.83711730708738	54\\
23608534437.6471	1052.51374406863	1.87082869338697	56\\
23650345701.181	991.696465904762	1.87082869338697	56\\
23715163427.0316	997.799009957895	1.87082869338697	56\\
23779367777.6495	968.094844010309	1.87082869338697	56\\
23845401899.9596	959.408061494949	1.87082869338697	56\\
23933093486.8454	1010.57302013402	1.87082869338697	56\\
24008085802.6667	1036.03563947917	1.87082869338697	56\\
24082903164.1212	1020.04727409091	1.87082869338697	56\\
24146581686.495	1036.54902933663	1.87082869338697	56\\
24217265700.202	1159.62904731313	1.87082869338697	56\\
24282038063.0204	1195.43356386735	1.87082869338697	56\\
24382286042.7184	1247.91247628155	1.87082869338697	56\\
24435703766.6263	1075.15071663636	1.87082869338697	56\\
24456566048.3107	1149.39709393204	1.87082869338697	56\\
24498925130.5631	1057.45743098058	1.87082869338697	56\\
24542603807.3469	1294.15109716327	1.87082869338697	56\\
24576584892.8932	1195.83667830097	1.88745860881769	57\\
24604127961.9802	1010.61113642574	1.88745860881769	57\\
24658878142.7451	1159.88705803922	1.88745860881769	57\\
24741978395.8812	1199.38237142574	1.88745860881769	57\\
24814486212.9231	1110.45430129808	1.88745860881769	57\\
24888128907.4059	1136.4266920396	1.92028643696715	59\\
24955762340.2264	1137.92845343396	1.92028643696715	59\\
25026831602.8041	1247.33606041237	1.92028643696715	59\\
25101077573.5922	1284.50831553398	1.92028643696715	59\\
25210690463.3962	1409.73785836792	1.92028643696715	59\\
25284284825.6	1311.94851298	1.92028643696715	59\\
25373111523.5556	1471.66107812037	1.92028643696715	59\\
25423250919.1456	1673.36001363107	1.92028643696715	59\\
25471580707.4851	1431.04615486139	1.92028643696715	59\\
25519818930.9515	1494.27717282524	1.92028643696715	59\\
25574663207.3846	1573.46151301923	1.92028643696715	59\\
25631677787.5963	1666.28694359633	1.93649167310371	60\\
25676418075.6757	1680.32399984685	1.93649167310371	60\\
25728044145.7778	1755.72184072222	1.93649167310371	60\\
25800115953.5094	1751.32953758491	1.96850196850295	62\\
25880828251.7736	1757.97652467925	1.96850196850295	62\\
25979748022.8571	1967.13133103571	1.96850196850295	62\\
26065742544.5926	2203.22477713889	1.96850196850295	62\\
26135614929.4545	2103.03870876364	1.96850196850295	62\\
26211835339.0345	2252.69141269828	1.96850196850295	62\\
26291549614.6542	2635.13279903738	1.96850196850295	62\\
26342048464.5926	2680.79255431481	1.96850196850295	62\\
26392488863.3962	2581.26137857547	1.96850196850295	62\\
26434048805.1966	2426.46284088889	1.98431348329844	63\\
26487026238.8772	2313.12298477193	1.98431348329844	63\\
26538404184.7129	2792.07350549505	1.98431348329844	63\\
26561893002.7664	2670.97882478505	1.98431348329844	63\\
26602949674.314	2553.07223293388	1.98431348329844	63\\
26652448674.055	2708.87578640367	1.98431348329844	63\\
26704575937.1228	2633.37064525439	1.98431348329844	63\\
26756408611.2294	2976.88870040367	1.98431348329844	63\\
26793043949.5495	2776.05135903604	1.98431348329844	63\\
26846923542.4561	2741.3104422807	1.98431348329844	63\\
26889413296.708	2839.10719987611	1.98431348329844	63\\
26949778312.0721	2998.98524372072	2.01556443707464	65\\
26996013004.3697	2932.05809129412	2.01556443707464	65\\
27031746597.2364	3024.38386499091	2.01556443707464	65\\
27066757467.1186	2856.13985917797	2.01556443707464	65\\
27096243472.4404	3019.02012988073	2.01556443707464	65\\
27118914649.8246	3029.83907871053	2.01556443707464	65\\
27145650523.1186	2810.35107648305	2.01556443707464	65\\
27173444827.4286	3163.58379836607	2.01556443707464	65\\
27193589721.3585	3238.43415746226	2.01556443707464	65\\
27215734381.1148	3106.4926412459	2.01556443707464	65\\
27233424581.614	3067.73481041228	2.01556443707464	65\\
27250412040.678	3041.33856969492	2.03100960115899	66\\
27262013978.9474	3226.06964708772	2.03100960115899	66\\
27269600369.7778	3342.82082816667	2.03100960115899	66\\
27273937994.9268	3015.20252755285	2.03100960115899	66\\
27280663221.6774	3275.58146070968	2.03100960115899	66\\
27290084493.2414	3138.27404439655	2.03100960115899	66\\
27301407900.2034	3416.26474489831	2.03100960115899	66\\
27307294176.2832	3545.7187879292	2.03100960115899	66\\
27308050531.0968	3425.57885066935	2.03100960115899	66\\
27312932407.0083	3311.97031373554	2.03100960115899	66\\
27313506076.4444	3568.79958649074	2.03100960115899	66\\
27313511499.8519	3221.79785562963	2.03100960115899	66\\
27317147685.9259	3216.12050094444	2.03100960115899	66\\
27323721541.8182	3051.56727299091	2.03100960115899	66\\
27328934674.101	2912.02957337374	2.03100960115899	66\\
27337027952.1798	2954.14768175281	2.03100960115899	66\\
27334108026.4348	3046.23476388043	2.03100960115899	66\\
27334163322.4348	2842.01017606522	2.03100960115899	66\\
27335539387.3171	2966.7064027561	2.03100960115899	66\\
27338747062.3562	nan	2.03100960115899	66\\
27346388928	3399.26011604687	2.03100960115899	66\\
27345588224	nan	2.03100960115899	66\\
27349052235.2941	nan	2.03100960115899	66\\
27344183208.8511	nan	2.03100960115899	66\\
27340467151.2381	nan	2.03100960115899	66\\
27347971233.6842	nan	2.03100960115899	66\\
27354256152.7742	nan	2.03100960115899	66\\
27360073926.1936	nan	2.03100960115899	66\\
27359783765.3333	nan	2.03100960115899	66\\
27358459542.5882	nan	2.03100960115899	66\\
27370083766.8571	nan	2.01556443707464	65\\
27367234764.8	nan	2.01556443707464	65\\
27374788096	nan	2.01556443707464	65\\
27383565312	nan	2.01556443707464	65\\
27388411904	nan	2.01556443707464	65\\
};
\end{axis}

\end{tikzpicture}%
